Improving performance of droop-controlled microgrids through distributed PI-control

This paper investigates transient performance of inverter-based microgrids in terms of the resistive power losses incurred in regulating frequency under persistent stochastic disturbances. We model the inverters as second-order oscillators and compare two algorithms for frequency regulation: the standard frequency droop controller and a distributed proportional-integral (PI) controller. The transient power losses can be quantified using an input-output H2 norm. We show that the distributed PI-controller, which has previously been proposed for secondary frequency control (the elimination of static errors), also has the potential to significantly improve performance by reducing transient power losses. This loss reduction is shown to be larger in a loosely interconnected network than in a highly interconnected one, whereas losses do not depend on connectivity if standard droop control is employed. Moreover, our results indicate that there is an optimal tuning of the distributed PI-controller for loss reduction. Overall, our results provide an additional argument in favor of distributed algorithms for secondary frequency control in microgrids.

==> Figures/Plot_data/simulation.txt <==
0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	2.21910000000000	-0.743800000000000	0.0604000000000000	0.442500000000000	0.477400000000000	-0.159800000000000	-2.06710000000000	-2.03280000000000	-0.267800000000000	1.69460000000000	-1.20480000000000	-0.388400000000000	0.865700000000000	-0.211700000000000	-0.527000000000000	-0.220800000000000	0.0811000000000000	-0.129700000000000	-0.137700000000000	0.514600000000000	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	2.21910000000000	-0.743800000000000	0.0604000000000000	0.442500000000000	0.477400000000000	-0.159800000000000	-2.06710000000000	-2.03280000000000	-0.267800000000000	1.69460000000000	-1.20480000000000	-0.388400000000000	0.865700000000000	-0.211700000000000	-0.527000000000000	-0.220800000000000	0.0811000000000000	-0.129700000000000	-0.137700000000000	0.514600000000000	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
0.0600000000000000	0.129011829474900	-0.0431162059086838	0.00350081219769344	0.0257373373969574	0.0277677754657517	-0.00936415466239626	-0.120225716495832	-0.118238794095545	-0.0156266499863536	0.0984349409668161	-0.0699318551625618	-0.0225733006798521	0.0503123628098351	-0.0123267926543205	-0.0306511760160492	-0.0128434532423835	0.00469831890647118	-0.00753761619574874	-0.00799966968089920	0.0299358813705235	2.07906184278223	-0.690627294501461	0.0560621622427829	0.415154528992370	0.447923946340803	-0.153367876044329	-1.93916113347117	-1.90738035848505	-0.253746822507112	1.58350634269750	-1.12325236849505	-0.363537351136059	0.810236100346170	-0.199289300438419	-0.494384656484124	-0.207202607848940	0.0751617476223902	-0.121379092778047	-0.128723603199385	0.483044235693372	-0.128303348149222	0.0422462812610365	-0.00342976044467296	-0.0256544100720727	-0.0276806391195929	0.00968421097737296	0.119819941697531	0.117879705964719	0.0158310871368956	-0.0974725543838925	0.0689882662751892	0.0224123807003642	-0.0499507379139822	0.0123555997378171	0.0305479437882536	0.0128071728853457	-0.00458918098826935	0.00748249692316531	0.00792635465210747	-0.0298646847364164	0.0474485312004794	0.129027137434674	-0.0431337106739318	0.00350068005819220	0.0257395303502759	0.0277706256043571	-0.00935745776602278	-0.120235206176701	-0.118247526570863	-0.0156217064945576	0.0984548420583681	-0.0699502820890594	-0.0225777082881696	0.0503206064133141	-0.0123262306118903	-0.0306535838682159	-0.0128442166718593	0.00470052689408486	-0.00753871826142199	-0.00800144013573198	0.0299377126034818	2.08000457219276	-0.691686648206954	0.0560327800409232	0.415293879293894	0.448113763293954	-0.152960008566129	-1.93975635065904	-1.90793142364300	-0.253437084756911	1.58471996334256	-1.12435941177439	-0.363818503422162	0.810747686970899	-0.199255916226809	-0.494535401794442	-0.207249459111393	0.0752954093814036	-0.121446199185281	-0.128834728192826	0.483161522351412	-0.0859761186685032	-0.00394419158128080	-0.00622077548848924	-0.0191188350520572	-0.0181096512359993	0.0276187254230236	0.0922922192318057	0.0921832622735121	0.0300539400908398	-0.0438339532515492	0.0213091109412051	0.00918397454005757	-0.0267571872828684	0.0137521208146193	0.0236015350805925	0.0107108583216417	0.00123622254846049	0.00451190510704268	0.00280118581849430	-0.0242582214388706	0.0474597216775218
0.120000000000000	0.249243062334383	-0.0825669099201823	0.00670220712054731	0.0497907239694884	0.0537217087411583	-0.0185193946217644	-0.232562734215674	-0.228765623610413	-0.0305238990455678	0.189683280156645	-0.134457447065685	-0.0435685407409148	0.0971025123170097	-0.0239259146130675	-0.0592914111478046	-0.0248522463137146	0.00898067285834172	-0.0145462961397203	-0.0154211699794625	0.0579419807317867	1.92680676505250	-0.622039598951039	0.0504635646773056	0.386417647335939	0.416988853572566	-0.152697151942680	-1.80439178756338	-1.77595893427814	-0.243407590784545	1.45554145836439	-1.02506681369277	-0.335876827714041	0.748481303638748	-0.187438321587225	-0.460031823978381	-0.193001915643435	0.0672870521811764	-0.112098651317501	-0.118464024137942	0.450321820732314	-0.246491402626590	0.0791949803777408	-0.00643592130364836	-0.0494659254268007	-0.0533784681475221	0.0197617935634230	0.230983124841816	0.227365582743444	0.0313214246514199	-0.185950463206183	0.130803127862210	0.0429373328005322	-0.0956948836014579	0.0240375906260828	0.0588895026915588	0.0247114826405321	-0.00855754346396739	0.0143328900746413	0.0151352366059173	-0.0576640225185396	0.177077360862500	0.249429045237673	-0.0827676832367234	0.00668862861720100	0.0498195973312909	0.0537652209510918	-0.0184416505369220	-0.232685018174785	-0.228879830681522	-0.0304617146257615	0.189917934828895	-0.134663911562492	-0.0436265395082215	0.0972042124146577	-0.0239200787152056	-0.0593221956340702	-0.0248615105305812	0.00900592377209710	-0.0145593984473164	-0.0154437141163938	0.0579672434324786	1.93223226941285	-0.627721951689525	0.0499158114403387	0.387286614142537	0.418382643694244	-0.150492825020118	-1.80806251742334	-1.77940467970296	-0.241581219201416	1.46228966144719	-1.03083881060010	-0.337609441774426	0.751458435834775	-0.187285827905330	-0.460951911211761	-0.193273595531081	0.0679990492867949	-0.112479186027767	-0.119132437436196	0.451104942229143	-0.131637612444814	-0.0352577018716036	-0.0223261401175975	-0.0303313516844151	-0.0199659614671276	0.0639716751035554	0.149808479493483	0.150755216465680	0.0698011075504169	-0.0461093882601481	0.0168548143657544	0.00563728175499363	-0.0326649556725596	0.0265715279939963	0.0386841389672586	0.0188573043119195	0.00564423109760900	0.00626596631454550	0.000764036710656322	-0.0394872294269933	0.177336111027200
0.180000000000000	0.360031682725107	-0.117504182325688	0.00953699330604800	0.0720854250321028	0.0777830701462483	-0.0277861061261100	-0.336645776392836	-0.331260502013329	-0.0449003503060567	0.272822502796721	-0.192665107633189	-0.0628318006022595	0.140026895772671	-0.0348298139620231	-0.0858277860819913	-0.0359944905706002	0.0127404354162757	-0.0209738962610719	-0.0221940259917457	0.0839568319454396	1.76470363739166	-0.540614717785608	0.0438939543370725	0.356578819780741	0.384884635270618	-0.156940554980149	-1.66427382188522	-1.63986814429920	-0.236307931747102	1.31370696734002	-0.913144961868465	-0.305879551544658	0.681564983534571	-0.176108326061327	-0.424318319153015	-0.178341562555910	0.0577960607722860	-0.102040400294845	-0.107137988588562	0.416715683077676	-0.354033540388903	0.110171811011953	-0.00898200843514312	-0.0713702998199850	-0.0770221170687696	0.0304925295384540	0.333192904630916	0.328194456839186	0.0466480440489808	-0.264698742557303	0.184726967623060	0.0614395793749056	-0.136950346631002	0.0350726926829521	0.0849491454009151	0.0356880306097253	-0.0118200686311175	0.0205104605518709	0.0215676249959875	-0.0833471226503980	0.369436534260989	0.360779638400245	-0.118273468426538	0.00945360455231542	0.0722067349015585	0.0779834727255482	-0.0274891042819245	-0.337160091372629	-0.331743950605205	-0.0446508283392418	0.273746236341894	-0.193441509052065	-0.0630701123501715	0.140436590856037	-0.0348107668628614	-0.0859563779883275	-0.0360323932745632	0.0128363565693175	-0.0210265207839254	-0.0222862877195304	0.0840687755837794	1.77866965494070	-0.554398788002269	0.0419649662872795	0.358915647060240	0.388982001710960	-0.151658489812990	-1.67421728685999	-1.64925119384146	-0.231705274441148	1.33066978573525	-0.926837017478276	-0.310352327841821	0.689206006025241	-0.175827791814841	-0.426792082733664	-0.179064450830695	0.0594980735664918	-0.103025553271311	-0.108873892166545	0.418966474509422	-0.163275784814180	-0.0660542903501785	-0.0408062870477906	-0.0381863462364374	-0.0148050345094753	0.0963156477417874	0.190441024262571	0.193030266078874	0.106735695505970	-0.0383356451185982	0.0138788978074985	0.00165263728733624	-0.0333631137134050	0.0370885018210735	0.0496543740625625	0.0253128663369116	0.00947099534396784	0.00689621274012233	-0.00203941719051345	-0.0491811988818090	0.370925451485120
0.240000000000000	0.460857870581039	-0.147236447132184	0.0119566330931253	0.0925636760394034	0.0998898515833509	-0.0374332759877658	-0.432197753675141	-0.425482399971942	-0.0589362092751857	0.347111406634233	-0.243819330942458	-0.0802361207915507	0.178809475073784	-0.0450684689489480	-0.110189800880098	-0.0462468954685919	0.0158903930112022	-0.0267792802607760	-0.0282606618646868	0.107935658481703	1.59511789901479	-0.448978366099163	0.0366827081256013	0.325914233899018	0.351879072457987	-0.165234672290869	-1.52026254364658	-1.50040583848787	-0.231976449893567	1.16103636769295	-0.790447612357698	-0.273983224348109	0.610606146049935	-0.165255990412644	-0.387614039223742	-0.163364197101833	0.0470147061702933	-0.0913889327566376	-0.0949584300708353	0.382498958933964	-0.450549890134559	0.134671660232372	-0.0110542206759913	-0.0913204460508065	-0.0985562789396460	0.0420806304358263	0.426244453219474	0.420184654482359	0.0619581946849464	-0.333177000171308	0.230233274282903	0.0778108483354978	-0.173506003745812	0.0454847217968475	0.108674682218177	0.0457209987717639	-0.0143127284996519	0.0259863539949308	0.0271779127151433	-0.106880136250980	0.605273821002135	0.462794271193896	-0.149144042460525	0.0116945716954575	0.0928876537556981	0.100455700233792	-0.0367052924124361	-0.433577849480904	-0.426784261895264	-0.0583036973798769	0.349463435302995	-0.245714872442200	-0.0808508399795686	0.179867398831243	-0.0450308443779232	-0.110533255080781	-0.0463478921329087	0.0161255181922535	-0.0269161091721432	-0.0285001705894662	0.108248897497173	1.62134287292422	-0.473498639891050	0.0325261064381688	0.330451859589913	0.360206601358740	-0.156055403866546	-1.53970064583529	-1.51880339806079	-0.223698205835224	1.19229902087477	-0.814362012402124	-0.282194355931622	0.624874087634539	-0.164940422384309	-0.392430673028989	-0.164787208784733	0.0499885261061445	-0.0932532519642403	-0.0981937374937816	0.387108676207198	-0.186771276182959	-0.0926447876046091	-0.0574797452247365	-0.0437444742641614	-0.00764985129457348	0.122931789567834	0.220224944554669	0.224663802648096	0.138110454161582	-0.0264681658274197	0.0141988863885232	-8.55471010960335e-05	-0.0315594472003304	0.0454022797651941	0.0578016444801626	0.0302181802720244	0.0123692060251338	0.00698202948180425	-0.00453744113332241	-0.0550908008103268	0.610175736212804
0.300000000000000	0.551342817463258	-0.171229894592685	0.0139331438758386	0.111183884974710	0.119995494863820	-0.0476779867777788	-0.519027747384817	-0.511266885704675	-0.0727836045454627	0.411990489554821	-0.287362617100503	-0.0956801285996529	0.213240735686254	-0.0546691600098816	-0.132328854904908	-0.0555946534238047	0.0183629125748304	-0.0319323863184816	-0.0335761196052678	0.129849741466513	1.42037930587596	-0.349755899319652	0.0291830266130838	0.294686805346284	0.318219699946311	-0.176715238766080	-1.37377277298665	-1.35882593822971	-0.229949374628708	1.00054470241686	-0.659938378173721	-0.240603254999026	0.536701305684904	-0.154834962776437	-0.350278513288645	-0.148209639863449	0.0352687813965644	-0.0803282415119670	-0.0821327340069465	0.347933538809684	-0.535807550353586	0.152356077538589	-0.0126619551952858	-0.109285679254131	-0.117940615885086	0.0546754443412509	0.510021636797220	0.503232931247950	0.0773699804535073	-0.391035732093840	0.266983873573479	0.0919686819155385	-0.205219786030928	0.0552944830745708	0.130036474204949	0.0548033834968088	-0.0159921735378749	0.0307433567450165	0.0319335004593319	-0.128245512989609	0.866325519460287	0.555300861511283	-0.174975387799450	0.0133371068944873	0.111863363342853	0.121222312947596	-0.0462728306838746	-0.521934381745675	-0.514015477917131	-0.0715311292494766	0.416730914203597	-0.291035477095422	-0.0969167000521040	0.215395419699476	-0.0546157711343456	-0.133050190061347	-0.0558085178896727	0.0188186949709144	-0.0322133505242792	-0.0340630107632238	0.130532732837921	1.46201550186488	-0.386701842118764	0.0221063786568385	0.302107034588487	0.332131080263639	-0.163305193871532	-1.40568899877321	-1.38910615940836	-0.217516121257654	1.04936329805605	-0.695413952311162	-0.253199799285975	0.559237368207880	-0.154659831172951	-0.358174355603546	-0.150592320459287	0.0396650167050777	-0.0833023989740007	-0.0871870209871990	0.355794533419449	-0.204055117824839	-0.114699999477088	-0.0712697473143384	-0.0474957854700896	-0.000438878223369298	0.144104002660725	0.241864012576303	0.248155891122493	0.163904019669268	-0.0125662731356865	0.0170258018391129	0.000538247570449319	-0.0277745511901234	0.0518881847650193	0.0637464667861973	0.0337514526265029	0.0144920967981188	0.00682691414215374	-0.00649587081901102	-0.0582700485939251	0.878252957640941
0.360000000000000	0.631245675242909	-0.189107087878826	0.0154600686893464	0.127919841078626	0.138067734472252	-0.0586857979436956	-0.597028191210369	-0.588523232474197	-0.0865671718885242	0.467079414115937	-0.322914036816791	-0.109086742349294	0.243176000349610	-0.0636563323312256	-0.152217528738378	-0.0640312181635245	0.0201097648929381	-0.0364140918262866	-0.0381076783360120	0.149685705485302	1.24275200252980	-0.245527157875650	0.0217567763746670	0.263146370684003	0.284135724727039	-0.190531354897542	-1.22616607757475	-1.21633003804250	-0.229774698197377	0.835181561412088	-0.524530863197707	-0.206134190507652	0.460913441554393	-0.144797320522325	-0.312657754422835	-0.133013174302403	0.0228784016166957	-0.0690384487142451	-0.0688611736644780	0.313268780249325	-0.609715010506201	0.163048054819296	-0.0138374221207668	-0.125250971029204	-0.135148781163581	0.0683730148411905	0.584493125566060	0.577310896586478	0.0929732432032541	-0.438109798758253	0.294822989663745	0.103855332486451	-0.232016103232139	0.0645197511989011	0.149026453149569	0.0629366265066550	-0.0168350882573837	0.0347754758254523	0.0358142970333203	-0.147441180182641	1.13598030275736	0.638228602673403	-0.195463378342846	0.0143384485468403	0.129146341743158	0.140325244335568	-0.0563508919271933	-0.602290700079236	-0.593509605474473	-0.0844409095011030	0.475336569666566	-0.329075405203895	-0.111219347669244	0.246964215343573	-0.0636023693698634	-0.153521530635135	-0.0644232737261202	0.0208730772874666	-0.0369113057828494	-0.0389577720391814	0.150959084524359	1.30230777469314	-0.295659698349760	0.0112414921197236	0.274053375502423	0.304745374851127	-0.173002884488274	-1.27318159068338	-1.26103500535802	-0.213096809305969	0.903900257839115	-0.572008068623907	-0.223432412417658	0.493015470830318	-0.144995772457110	-0.324284430430635	-0.136611921823012	0.0287294751361088	-0.0732966217605767	-0.0759381781488988	0.325220980103795	-0.216100562787299	-0.132506776823730	-0.0821674924751583	-0.0498108846448970	0.00617361356438220	0.160472378133691	0.256947202689923	0.265028911473464	0.184687345044775	0.00228143559574042	0.0215072439043351	0.00312332315605653	-0.0223122126677256	0.0569161132183108	0.0679399701194046	0.0361406512100412	0.0160296901086949	0.00658757730311509	-0.00791310083602828	-0.0594295196568918	1.15997495977462
0.420000000000000	0.700458786997633	-0.200642968365209	0.0165525651061751	0.142759938853014	0.154087554988970	-0.0705719444038354	-0.666171324659116	-0.657231051292541	-0.100384872200675	0.512171767054309	-0.350264750731934	-0.120401966458604	0.268533113340275	-0.0720515425125834	-0.169848686755480	-0.0715579849166932	0.0211016290326088	-0.0402158892721924	-0.0418343852360517	0.167444732171566	1.06440723935315	-0.138784996424068	0.0147603088374617	0.231529991657424	0.249839920858360	-0.205858497501395	-1.07873927850057	-1.07405997810215	-0.231015838550184	0.667788000674490	-0.387040085245687	-0.170951285407809	0.384262063794099	-0.135094913832835	-0.275081432330384	-0.117903987223525	0.0101529218014459	-0.0576927899469400	-0.0553355288398114	0.278740387919533	-0.672314959801338	0.166724360752424	-0.0146344284733441	-0.139216216960653	-0.150167552864374	0.0832184087565482	0.649707822473646	0.642460994806907	0.108830665208074	-0.474409359489941	0.313768443632576	0.113436743758629	-0.253882676483458	0.0731753298877742	0.165656973645112	0.0701301536828312	-0.0168372472085131	0.0380873419754620	0.0388121368394204	-0.164479654877423	1.39979165358145	0.711600279588669	-0.210402031162919	0.0146875430257528	0.144758433471513	0.157804745800043	-0.0670735152488879	-0.674763687455094	-0.665387256312184	-0.0971361416362064	0.525186654574028	-0.359627192803997	-0.123714719740867	0.274558926296605	-0.0720273632187128	-0.171976142204121	-0.0722084988376746	0.0222580984539474	-0.0410101012511388	-0.0431723835563096	0.169577072957190	1.14372038366348	-0.201989807900745	0.000448203091944694	0.246432183385758	0.278008786754875	-0.184716934163086	-1.14304625802791	-1.13533928405699	-0.210346305395048	0.757818416089050	-0.446137525070418	-0.192972166144132	0.426874181998445	-0.135936139645850	-0.290984435112428	-0.122958406600689	0.0173871928407768	-0.0633483506949662	-0.0645288796685551	0.295537367647096	-0.223610880669565	-0.146481279803090	-0.0904580547398504	-0.0509787895905384	0.0120093726791250	0.172695361431542	0.266612815791183	0.276399409675288	0.201089524713302	0.0173877898723069	0.0269895416322478	0.00720114812115636	-0.0155056900083893	0.0607969800086558	0.0707534635829905	0.0376172197590135	0.0171378029846633	0.00634348785085405	-0.00885216670600922	-0.0590797773245190	1.44212630276698
0.480000000000000	0.759001366992794	-0.205758495237738	0.0172466797039203	0.155706421937094	0.168048260273067	-0.0834032767383066	-0.726504997046999	-0.717436507090623	-0.114309015825850	0.547227363740289	-0.369370756557661	-0.129593781092375	0.289289562488975	-0.0798734821291367	-0.185234420056388	-0.0781838819754162	0.0213273069458402	-0.0433393900164729	-0.0447465088481282	0.183141711606258	0.887398996688449	-0.0318979689918908	0.00853153655068624	0.200062302686716	0.215530452468893	-0.221910212638638	-0.932714307010739	-0.933091386287897	-0.233254861359192	0.501057859537945	-0.250138734865043	-0.135412062438542	0.307714407486895	-0.125680583753381	-0.237860381361043	-0.103003776649323	-0.00261363330760197	-0.0464549004122421	-0.0417378777698291	0.244569460316787	-0.723775681713400	0.163505718037190	-0.0151264265000614	-0.151195516403494	-0.162996072120590	0.0992087235047242	0.705789700597668	0.698792103771850	0.124979064963420	-0.500108569792276	0.324000326933705	0.120701608442403	-0.270866851449883	0.0812731819468766	0.179959519306494	0.0764008332994704	-0.0160123068406355	0.0406934574863804	0.0409301249252698	-0.179387099468258	1.64582625625475	0.775525190486375	-0.219680963532796	0.0144032949550198	0.158729215792725	0.173698276586099	-0.0785482881457174	-0.739518897912212	-0.729810786333253	-0.109713408446996	0.566298087744660	-0.382601335644941	-0.134364110383983	0.298202951845200	-0.0799262322953713	-0.188455293200973	-0.0791867017339777	0.0229554792855904	-0.0445163290239557	-0.0466996430389187	0.186443654070569	0.987636041706094	-0.107257936377334	-0.00979349603409510	0.219361000897850	0.251871084663991	-0.197999000124116	-1.01603998011889	-1.01266389899681	-0.209142172886650	0.612897513723081	-0.319735245369953	-0.161917649252959	0.361422713324076	-0.127452435655002	-0.258465000501987	-0.109725284039051	0.00584163884622315	-0.0535608481997251	-0.0530398193147588	0.266857102601032	-0.227194014403588	-0.157051915418526	-0.0964769192078918	-0.0512208250691352	0.0170644406200526	0.181375766036050	0.271766487151141	0.283159007214906	0.213682178035369	0.0322876523628497	0.0329955788234427	0.0123372612801634	-0.00770267029807132	0.0637802933605886	0.0724942285002148	0.0383895743633748	0.0179354994719533	0.00613467668569448	-0.00938888992231532	-0.0576015706594124	1.71365820400584
0.540000000000000	0.807011810491788	-0.204512180416534	0.0175978907379983	0.166774647631215	0.179954648821972	-0.0972008612465104	-0.778147904901895	-0.769248176283386	-0.128387467804210	0.572362373297794	-0.380343168807615	-0.136651121979281	0.305479106825820	-0.0871380703841214	-0.198404850200817	-0.0839248841078737	0.0207926803801196	-0.0457956752857265	-0.0468449248570631	0.196804341470467	0.713642716754362	0.0729224588961665	0.00337849803327515	0.168955842649140	0.181392583707475	-0.237948406356056	-0.789229469223513	-0.794428180507875	-0.236095294213173	0.337503853134188	-0.116318737163698	-0.0998577381728363	0.232177759684533	-0.116509245894745	-0.201284453822056	-0.0884255409792563	-0.0151465825561390	-0.0354764416117743	-0.0282395526825012	0.210961701060332	-0.764381242141193	0.153645130249404	-0.0154039332619502	-0.161216460378818	-0.173645176497792	0.116296680812945	0.752932141680494	0.746474811823524	0.141430862395930	-0.515532364399725	0.325847511052906	0.125660486908050	-0.283071463958483	0.0888226209758304	0.191983285583569	0.0817723659394338	-0.0143903708701312	0.0426173125001393	0.0421819194326566	-0.192202331228936	1.86484698953483	0.830191979772302	-0.223281687325347	0.0135320877967001	0.171094754765156	0.188040233292888	-0.0908556696326317	-0.796764285465246	-0.786978472855065	-0.122261244475286	0.598790579799250	-0.398021675118316	-0.143135266264992	0.317954526311635	-0.0873323792645124	-0.203010807479943	-0.0853854803822557	0.0229589791213967	-0.0474425145498168	-0.0495371602572128	0.201621715593441	0.835316305163898	-0.0129582449469382	-0.0190486558425287	0.192939434435054	0.226281373755457	-0.212394936997900	-0.892820704058555	-0.893563283338199	-0.209339594206966	0.470783076300160	-0.194641624293834	-0.130385091219201	0.297213093611497	-0.119504676843265	-0.226887990931017	-0.0969890365069812	-0.00571005101673214	-0.0440286204786574	-0.0415506208336735	0.239265618984228	-0.227405130367423	-0.164624938862226	-0.100541197208069	-0.0507071704702762	0.0213985723182553	0.187047279454326	0.273163181429947	0.286048411347755	0.222965061467044	0.0466555697468605	0.0391795401633424	0.0181557890679080	0.000765948499433925	0.0660617873724987	0.0734119469211448	0.0386337822751754	0.0185123082399188	0.00598105910703079	-0.00959473543625419	-0.0552852784485313	1.96577968223792
0.600000000000000	0.844738824375357	-0.197089799030447	0.0176790139896235	0.175992369615236	0.189822287467941	-0.111943153857400	-0.821284348420275	-0.812832602893172	-0.142645010518322	0.587837559618786	-0.383436360236644	-0.141582939061774	0.317187977743139	-0.0938586075913878	-0.209406814641905	-0.0888034590184865	0.0195194445220958	-0.0476045157292504	-0.0481404438757084	0.208472183735353	0.544897283808660	0.173649900508798	-0.000430408882542414	0.138411322394705	0.147600241607489	-0.253292174737704	-0.649332153898753	-0.658998015073089	-0.239164563959918	0.179428713372221	0.0121415392852360	-0.0646144097866042	0.158492914705559	-0.107538833580108	-0.165620723806196	-0.0742725594130592	-0.0271940129012869	-0.0248950974338914	-0.0150002496386272	0.178106791543058	-0.794520685052619	0.137514677116826	-0.0155714367850909	-0.169319421102202	-0.182136817441699	0.134394711012382	0.791391869528468	0.785736432306514	0.158175691226962	-0.521141661104047	0.319772369942660	0.128344966349329	-0.290650329646489	0.0958305555212227	0.201793661762535	0.0862746187855647	-0.0120163682090930	0.0438903947268928	0.0425909607830239	-0.202975795913908	2.05033922936606	0.875861265531392	-0.221272750550443	0.0121449196136430	0.181896670401140	0.200862049994520	-0.104048954417639	-0.846744522869685	-0.837119409204607	-0.134858969557095	0.622878367848743	-0.406019026740187	-0.150003392577993	0.333903315539007	-0.0942765676408596	-0.215703449839251	-0.0908365627336771	0.0222739019088630	-0.0498065844237271	-0.0516872743942383	0.215178580304859	0.687898259501774	0.0795051120662652	-0.0269324448318318	0.167253661001188	0.201192285741557	-0.227455016415933	-0.773955650917827	-0.778511718423632	-0.210777117146048	0.332979231503392	-0.0725781216313778	-0.0985065588099097	0.234741293951828	-0.112045491581775	-0.196390135544267	-0.0848111864996428	-0.0170807362932586	-0.0348371200769264	-0.0301391820599357	0.212826140580306	-0.224754780065832	-0.169573933062372	-0.102934277190894	-0.0495714329619022	0.0250926230618005	0.190176433799069	0.271445017860455	0.285695668191987	0.229373199275581	0.0602604500829799	0.0452917961084763	0.0243428494215237	0.00960373721801228	0.0677923189190663	0.0737055002800899	0.0384930718864987	0.0189350560099789	0.00589207235653019	-0.00953160539027098	-0.0523553719935367	2.19194923325943
0.660000000000000	0.872531576198864	-0.183792568936486	0.0175775760069401	0.183399033822977	0.197676873740476	-0.127569659125238	-0.856158594076348	-0.848409609231939	-0.157084841988049	0.594044946820082	-0.379034311084233	-0.144417317120378	0.324550720995062	-0.100045980932326	-0.218302454934311	-0.0928479585344258	0.0175436543673984	-0.0487934823313828	-0.0486530902271463	0.218195688446730	0.382750334008415	0.268466068938487	-0.00267439682693219	0.108617790443717	0.114317404814679	-0.267325139833858	-0.513972996966958	-0.527648648755741	-0.242116085441407	0.0289015495154925	0.133204204137385	-0.0299939227171017	0.0874287436828157	-0.0987310967735436	-0.131112042264284	-0.0606375697822397	-0.0385295949819282	-0.0148329590438500	-0.00216728380662780	0.146177920634045	-0.814676451705606	0.115591102811580	-0.0157439092667558	-0.175556835059098	-0.188503549327846	0.153379431209079	0.821482571872834	0.816855813539490	0.175182137689195	-0.517517325966601	0.306354099557070	0.128806836443923	-0.293803428067188	0.102301776361302	0.209470634605938	0.0899429171716633	-0.00894828316267620	0.0445511182321776	0.0421896564677795	-0.211768515282535	2.19839752105985	0.912858096528095	-0.213803841879110	0.0103342800683483	0.191181437911598	0.212192482893338	-0.118154813108577	-0.889735762178151	-0.880488950163966	-0.147575841471704	0.638861514876406	-0.406823382640579	-0.154952045308556	0.346167110794145	-0.100786581963628	-0.226601513818303	-0.0955749680175436	0.0209164057452297	-0.0516313074679986	-0.0531569277358056	0.227184808813031	0.546392229446082	0.168834063247054	-0.0331138400357690	0.142379831887734	0.176562199377722	-0.242742874970108	-0.659927913464542	-0.667911541366559	-0.213281533518036	0.200841591230112	0.0448739793092107	-0.0664280269487878	0.174449230453790	-0.105023446825379	-0.167086138243640	-0.0732402213647582	-0.0280961803618584	-0.0260622066582017	-0.0188809185596173	0.187583996346115	-0.219709468986573	-0.172237487256464	-0.103905667723535	-0.0479215220665586	0.0282308237775750	0.191168617582818	0.267163036478957	0.282639501950285	0.233286605740206	0.0729384453207070	0.0511542912219651	0.0306428663406417	0.0185554282848194	0.0690861595136000	0.0735304114228275	0.0380810162191840	0.0192531309922336	0.00587146058106802	-0.00925110178249578	-0.0489867494875272	2.38777927335055
0.720000000000000	0.890829062485047	-0.165024100186501	0.0173927651318362	0.189045080518524	0.203553675804233	-0.143984984263043	-0.883068930687274	-0.876247415637050	-0.171690189666553	0.591493224967198	-0.367635521991619	-0.145200637414833	0.327745745762429	-0.105708913785517	-0.225167728706484	-0.0960919664540880	0.0149141206647333	-0.0493969723553046	-0.0484113401997373	0.226035193873732	0.228606919578494	0.355778752924900	-0.00318638413040746	0.0797526705731872	0.0816992978718288	-0.279501282006669	-0.384001496111739	-0.401145206826801	-0.244631026693242	-0.112260499476054	0.245092793330082	0.00370563718980957	0.0196778562120494	-0.0900522555688693	-0.0979759398163094	-0.0476021462223036	-0.0489547812731524	-0.00539530861917172	0.0101250180197615	0.115331466157936	-0.825412238275223	0.0884405217382416	-0.0160430498555003	-0.179992470643266	-0.192788076731880	0.173096421168704	0.843568302915593	0.840158000257314	0.192399586043874	-0.505343240021711	0.286271019240092	0.127117255493344	-0.292771850123444	0.108239277648763	0.215107135680428	0.0928173062410014	-0.00525527753738971	0.0446436970560680	0.0410185298898281	-0.218651018044571	2.30749598132914	0.941564308855521	-0.201099009552053	0.00821083497380156	0.198999866061284	0.222057996804019	-0.133174328632339	-0.926040759539000	-0.917364605598132	-0.160470476435056	0.647116808927585	-0.400754979200432	-0.157973909452131	0.354888654621736	-0.106887066570978	-0.235779580724555	-0.0996382759806544	0.0189126577884631	-0.0529437024176350	-0.0539574954564739	0.237713229386757	0.411680729532509	0.253850034112023	-0.0373183783017406	0.118386608878084	0.152356517993248	-0.257843107229475	-0.551142080533710	-0.562099961836110	-0.216671952675250	0.0755711433034708	0.156290242455648	-0.0343075196952796	0.116727093529474	-0.0983856907722173	-0.139071281542509	-0.0623132588940173	-0.0385973124654635	-0.0177695996188599	-0.00784807121317705	0.163569930086683	-0.212691676411802	-0.172920037853675	-0.103674463711139	-0.0458471900173610	0.0308929586062272	0.190374841149059	0.260792022992381	0.277345184362787	0.235038731058636	0.0845757771043616	0.0566432094988104	0.0368523936963535	0.0274073858146573	0.0700282780938617	0.0730061777447189	0.0374858493784897	0.0195024397858738	0.00591966545439447	-0.00879544608509493	-0.0453162685212656	2.55086784669016
0.780000000000000	0.900148896894602	-0.141276417141054	0.0172320738856527	0.192991244378422	0.207497037858538	-0.161063198283472	-0.902361505253297	-0.896657621950982	-0.186426020991968	0.580792213369777	-0.349836849307572	-0.143996756708162	0.326990645463810	-0.110854249924121	-0.230090866056990	-0.0985736150321639	0.0116906924540675	-0.0494551743241548	-0.0474513277832023	0.232059911948147	0.0836814980667166	0.434234762610102	-0.00185718677613250	0.0519816561458997	0.0498933771955336	-0.289349281820557	-0.260163049508305	-0.280168304743739	-0.246419772248577	-0.242505342754628	0.346307251818249	0.0361998599718691	-0.0441466751889440	-0.0814735093235572	-0.0664038698569282	-0.0352362755880922	-0.0583003894554706	0.00333019702572069	0.0217557950713095	0.0857068220156059	-0.827360502180556	0.0567025606309817	-0.0165933785652079	-0.182700671157473	-0.195042846009983	0.193365202666187	0.858056756243522	0.856008800437744	0.209760152379951	-0.485388801338499	0.260282233293754	0.123365880451766	-0.287832575698854	0.113644602819332	0.218807353781600	0.0949417953085023	-0.00101574356221352	0.0442169889905561	0.0391253413298396	-0.223702263316832	2.37816988239564	0.962410856353371	-0.183449158151917	0.00589997213716282	0.205406706559807	0.230483211453651	-0.149084448462575	-0.955984317784530	-0.948042311703691	-0.173590493690067	0.648088339612861	-0.388214490439332	-0.159071468624765	0.360232608583062	-0.112599504807660	-0.243317420937843	-0.103065987887955	0.0162978706483745	-0.0537744155651970	-0.0541045771644836	0.246838143367605	0.284518627979047	0.333504598956469	-0.0393300268186001	0.0953370230577987	0.128548431922214	-0.272367544377395	-0.447929249756383	-0.461354882580177	-0.220763223181448	-0.0417903356194182	0.260415611834602	-0.00231334601269095	0.0619157160913058	-0.0920800069800532	-0.112423575844992	-0.0520574435177231	-0.0484419288245894	-0.0100144368973698	0.00289087292825880	0.140802680297223	-0.204080783100064	-0.171894006469606	-0.102433148772188	-0.0434250828370549	0.0331509374115544	0.188098237795859	0.252741682141933	0.270216137608036	0.234923264653325	0.0950972635284411	0.0616763731958798	0.0428133172381130	0.0359850221872100	0.0706805621223007	0.0722229912970074	0.0367747969786206	0.0197084176740936	0.00603504088148240	-0.00819890972021253	-0.0414512273106046	2.68057357133364
0.840000000000000	0.901075715639598	-0.113115352435132	0.0172077466106587	0.195307843799091	0.209559938237149	-0.178652407742162	-0.914424022797445	-0.909990101373093	-0.201240833142479	0.562636694766860	-0.326316617797643	-0.140886178744883	0.322537353043810	-0.115487264006235	-0.233170790478087	-0.100334881909862	0.00794246274594847	-0.0490129958507997	-0.0458160254740806	0.236346907529659	-0.0510068326684682	0.502727945506749	0.00136217549802407	0.0254584567383486	0.0190401009633248	-0.296475405568888	-0.143097375065734	-0.165312997179451	-0.247223102680045	-0.360553855375788	0.435633064682064	0.0672183467268916	-0.103513563370047	-0.0729714046630877	-0.0365607808993360	-0.0235981282168846	-0.0664275839932152	0.0112739503523211	0.0326180070014207	0.0574263640545109	-0.821209819863622	0.0210742450059388	-0.0175182991606927	-0.183765564392810	-0.195329667119702	0.213984331223294	0.865392494189726	0.864809309079102	0.227180689001069	-0.458491184803127	0.229209018315152	0.117659935020709	-0.279293145975838	0.118518206482856	0.220685033008990	0.0963635970735247	0.00368467483584974	0.0433233338997926	0.0365641887861549	-0.227008565227244	2.41263775699102	0.975870185373509	-0.161203989042206	0.00353826202449950	0.210460358243774	0.237491383348648	-0.165839776092589	-0.979909016919973	-0.972833027895701	-0.186972349353838	0.642277852089936	-0.369672585078898	-0.158257570802829	0.362382660740040	-0.117942306105019	-0.249299012229477	-0.105898963956604	0.0131152518328608	-0.0541570765543191	-0.0536177572447156	0.254634668243773	0.165534447693181	0.406887381535386	-0.0389921464514628	0.0732897951608054	0.105119364257600	-0.285960298524210	-0.350551639040727	-0.365899965684979	-0.225368840024172	-0.150363080726196	0.356173139711695	0.0293776068412237	0.0103088505833108	-0.0860563704078323	-0.0872055226146352	-0.0424911047450594	-0.0575058996133663	-0.00284099344249676	0.0132716429231280	0.119291014411518	-0.194214894501593	-0.169402447974856	-0.100350939423959	-0.0407220672834087	0.0350675259362521	0.184599999722152	0.243365548811243	0.261602862554563	0.233199596157043	0.104458238083506	0.0662037560702417	0.0484062581586414	0.0441489399001283	0.0710870335730947	0.0712476260013675	0.0359979859354120	0.0198883593174515	0.00621449189715530	-0.00748928189781169	-0.0374757816574928	2.77775045243586
0.900000000000000	0.894249391345558	-0.0811656036030918	0.0174331439186626	0.196074050685422	0.209803587152433	-0.196579463207690	-0.919679391317856	-0.916627855028132	-0.216068505427161	0.537789924673162	-0.297817356002176	-0.135965193265431	0.314667191167713	-0.119611990036466	-0.234515523646750	-0.101420878943007	0.00374593281985213	-0.0481189774444630	-0.0435544073689285	0.238980079598624	-0.174635978929441	0.560402451049986	0.00645999884500259	0.000324402586829338	-0.0107265191933040	-0.300564987663929	-0.0333382503883425	-0.0570885126761403	-0.246813105093698	-0.465402826506457	0.512144747020246	0.0965054531632040	-0.157974568645555	-0.0645280675317745	-0.00858500384148538	-0.0127340156224731	-0.0732282784105988	0.0183844397688205	0.0426186707898283	0.0305955471418613	-0.807692288529931	-0.0177060773482534	-0.0189362426323543	-0.183280230990415	-0.193719351794353	0.234736513461003	0.866050215166850	0.866990437938606	0.244564842336969	-0.425537665734533	0.193916283466197	0.110123191967283	-0.267486292210365	0.122859823936929	0.220861775995011	0.0971323732033653	0.00875505677768997	0.0420174095719773	0.0333945961572727	-0.228662526809230	2.41439319224463	0.982448719749370	-0.134763547534262	0.00126988850441170	0.214222636892322	0.243104907544420	-0.183374630422246	-0.998171212789550	-0.992059619206999	-0.200641332006133	0.630234989759317	-0.345659066903634	-0.155555892046732	0.361538765755839	-0.122930973549532	-0.253811654074955	-0.108178924252502	0.00941489421665293	-0.0541276426641301	-0.0525203406551826	0.261178189753802	0.0552327260603222	0.473231280113497	-0.0362075234491203	0.0523002170411601	0.0820592004231013	-0.298301664498247	-0.259206932739291	-0.275909105606928	-0.230303444187940	-0.249430237909574	0.442669193490737	0.0605815763656353	-0.0378446905982732	-0.0802680871470316	-0.0634655625963436	-0.0336247216118053	-0.0656839362144337	0.00371741903556614	0.0232345427168422	0.0990353471747072	-0.183393258666242	-0.165661835868305	-0.0975765838292677	-0.0377974058532841	0.0366962056472798	0.180104691454294	0.232968335318401	0.251810069469740	0.230097263417152	0.112638569960504	0.0702001256650996	0.0535445262132468	0.0517907268918075	0.0712781574840476	0.0701284468784849	0.0351918080095035	0.0200532514863975	0.00645383348271099	-0.00668919103824566	-0.0334558921935963	2.84445904163200
0.960000000000000	0.880353237799921	-0.0460957303225493	0.0180191307150196	0.195377132582339	0.208297051061181	-0.214654714300540	-0.918579388938686	-0.916981873123816	-0.230830198530577	0.507067106517880	-0.265128484205095	-0.129344958849428	0.303685875140124	-0.123231559840865	-0.234240592475827	-0.101879143852806	-0.000816830990272972	-0.0468242142951648	-0.0407206014416263	0.240049152007927	-0.286579541356239	0.606651492222385	0.0133651421128442	-0.0232920786575772	-0.0392785815613048	-0.301382580260810	0.0686855006891060	0.0440812686939919	-0.244993826099185	-0.556323200823936	0.575203989931803	0.123821412048073	-0.207164820581132	-0.0561313062066959	0.0174115630507026	-0.00267852499444579	-0.0786249892618299	0.0246279412704934	0.0516789851405151	0.00530312533525462	-0.787571151745296	-0.0588745025640149	-0.0209569944606025	-0.181345825270407	-0.190291354679258	0.255393668594423	0.860528135109835	0.863007497503842	0.261805147774952	-0.387448293028688	0.155294427415720	0.100894848866394	-0.252764579711581	0.126668840466450	0.219465370573854	0.0972994970248578	0.0141011419813990	0.0403551262993107	0.0296805959943356	-0.228761990802674	2.38779351648252	0.982679517257513	-0.104569533929630	-0.000756894275047373	0.216758586642347	0.247345828123556	-0.201605307326396	-1.01113729094060	-1.00605399220934	-0.214611698089901	0.612547540743757	-0.316751801726944	-0.151001296854354	0.357914509187007	-0.127578329170129	-0.256945161086535	-0.109948002723994	0.00525263248472196	-0.0537237426537760	-0.0508390698546535	0.266543901059545	-0.0460026405381528	0.531915136047693	-0.0309374687028236	0.0324206674271934	0.0593663553876895	-0.309110973048255	-0.174032454713739	-0.191510423063664	-0.235384995024650	-0.338436841776609	0.519195405362651	0.0911096750433909	-0.0823390341397908	-0.0746725898265310	-0.0412392753302029	-0.0254617362861549	-0.0728899654605200	0.00963836675551449	0.0327247243589053	0.0800290382200719	-0.171878998679836	-0.160864794426293	-0.0942406985866426	-0.0347041775866852	0.0380816343162834	0.174804965858597	0.221812121010885	0.241102532632106	0.225819638824221	0.119638047661200	0.0736592111926820	0.0581687404021605	0.0588288601013833	0.0712743543784178	0.0688995862523720	0.0343817421924571	0.0202092314957263	0.00674801513130086	-0.00581722315217709	-0.0294431836752971	2.88366953758255
1.02000000000000	0.860102376946497	-0.00860335343985541	0.0190705876131570	0.193311660120188	0.205116890962168	-0.232676735827370	-0.911598425512931	-0.911486045936847	-0.245436285433413	0.471319105494566	-0.229069264798200	-0.121150508159568	0.289918523482408	-0.126348544058972	-0.232467455708575	-0.101758944943742	-0.00566001624337274	-0.0451813065168576	-0.0373730376225888	0.239648680924742	-0.386402752947644	0.641111914167609	0.0219498684489147	-0.0452760906008634	-0.0664941648969906	-0.298770855513989	0.162647861612849	0.137856639737202	-0.241601675940177	-0.632853939212467	0.624452835998322	0.148943788479238	-0.250802249592690	-0.0477745937064874	0.0413429911537381	0.00654518199117008	-0.0825701802221322	0.0299878833493604	0.0597343466900208	-0.0183785134206777	-0.761628814143814	-0.101656776152024	-0.0236782985850133	-0.178070644100283	-0.185133404813787	0.275721858755279	0.849341553074531	0.853334874576771	0.278785145123256	-0.345159173550402	0.114241888003600	0.0901282804013281	-0.235495122483644	0.129944653200723	0.216628156815135	0.0969173431459371	0.0196272007182684	0.0383925792561436	0.0254898138396385	-0.227409014423083	2.33766917487894	0.977115154480314	-0.0710965274260315	-0.00239322355847460	0.218136312824544	0.250236348617746	-0.220432483281637	-1.01918016731548	-1.01515445837282	-0.228886929383478	0.589831802282855	-0.283565618585272	-0.144640091083808	0.351734588047538	-0.131894778201223	-0.258791122427839	-0.111248346486039	0.000688887854445714	-0.0529840311673485	-0.0486038274656689	0.270806411989109	-0.137904140043257	0.582463997211117	-0.0232000096815996	0.0137008186841627	0.0370477081994279	-0.318148488204455	-0.0951092314635507	-0.112789864766296	-0.240436675545862	-0.416986919197076	0.585227625388706	0.120769726337320	-0.123009367296235	-0.0692319510104077	-0.0205503879416404	-0.0179992545431484	-0.0790571527996686	0.0149100287066306	0.0416923929706720	0.0622594405694718	-0.159901958056839	-0.155182677993413	-0.0904577458179657	-0.0314902118532825	0.0392604124665745	0.168865732550577	0.210121645093642	0.229709998058765	0.220547033021880	0.125472692480794	0.0765890159070339	0.0622421245032887	0.0652049195860281	0.0710888277676216	0.0675843716970015	0.0335846902528296	0.0203587575514585	0.00709128276600169	-0.00488883517537558	-0.0254779761480538	2.89897091212080
1.08000000000000	0.834232426415669	0.0305992032685396	0.0206831367272757	0.189978674280287	0.200346802539136	-0.250436953056754	-0.899227465407967	-0.900592165098354	-0.259788299278183	0.431416652811945	-0.190472300423092	-0.111519657354543	0.273704727982176	-0.128965288702179	-0.229321966091825	-0.101110608321362	-0.0106958297917323	-0.0432433564738225	-0.0335735980557286	0.237877085566943	-0.473855897525891	0.663654931918244	0.0320341206935348	-0.0655269735232083	-0.0922573940088389	-0.292648358690715	0.248322413800942	0.223980239760181	-0.236505590074579	-0.694791878647544	0.659802322318142	0.171669207963205	-0.288686182206377	-0.0394569393057824	0.0631486023148114	0.0149249205503879	-0.0850451410133996	0.0344639185829768	0.0667342617986429	-0.0403929070210498	-0.730655394196810	-0.145282712998449	-0.0271828191842992	-0.173569141574840	-0.178341115866378	0.295486019696192	0.833016664370422	0.838460845822935	0.295381498624864	-0.299606602592315	0.0716486494855713	0.0779896549988762	-0.216054420455249	0.132687018977387	0.212485449867669	0.0960386128047788	0.0252378089394540	0.0361850753512136	0.0208925609761009	-0.224708874583560	2.26897313784862	0.966320892579110	-0.0348432620278773	-0.00349295510527461	0.218426819130238	0.251799334959980	-0.239743706427748	-1.02267603053523	-1.01970330326961	-0.243460097927280	0.562723172919790	-0.246741357034528	-0.136530161520106	0.343232401025875	-0.135888597043992	-0.259442217276633	-0.112121754529812	-0.00421247903887887	-0.0519475641596773	-0.0458473283120491	0.274039415130130	-0.220315550459268	0.624547152117913	-0.0130672232522431	-0.00381241826816302	0.0151184205299725	-0.325216439272946	-0.0224659876949887	-0.0397944749211815	-0.245288575309075	-0.484838811337404	0.640422143082149	0.149368209815786	-0.159730156858222	-0.0639131679317942	-0.00141164198897553	-0.0112286640652198	-0.0841376133208604	0.0195307634592110	0.0500929581478740	0.0457087552111205	-0.147661528638571	-0.148767947753484	-0.0863277350617504	-0.0281987113757744	0.0402619840932192	0.162427832690171	0.198088881697626	0.217831362913478	0.214439343452480	0.130171738498005	0.0790080222483442	0.0657464345085713	0.0708801852815776	0.0707298108551988	0.0661981031284344	0.0328108930866570	0.0205015528505995	0.00747731260523495	-0.00391708294954335	-0.0215916736669014	2.89429814291374
1.14000000000000	0.803488651150028	0.0707986107001939	0.0229401624449455	0.185484809863948	0.194077246906577	-0.267724100404587	-0.881968172111347	-0.884765052767676	-0.273780883767360	0.388235267875254	-0.150167837347665	-0.100601805387465	0.255393731696696	-0.131084240942625	-0.224932882799982	-0.0999848761218399	-0.0158361831965436	-0.0410630296825840	-0.0293867756951972	0.234835708292721	-0.548865466108886	0.674373442026218	0.0433910462895355	-0.0839590529081604	-0.116458684481798	-0.283006220942014	0.325578170152754	0.302274626275571	-0.229606952617463	-0.742178015053430	0.681417081873124	0.191815286203327	-0.320695157108150	-0.0311826599031039	0.0827920170419137	0.0224589004916930	-0.0860584509804408	0.0380707393955425	0.0726421573064589	-0.0606989825946263	-0.695437946386177	-0.188999635091219	-0.0315355283968527	-0.167960889693736	-0.170017564766662	0.314454430866524	0.812084677491084	0.818882564497838	0.311466105573613	-0.251712246043885	0.0283809383043090	0.0646564087331046	-0.194823367475597	0.134896382393788	0.207174032486386	0.0947157026355412	0.0308395047599881	0.0337862486352159	0.0159609422310753	-0.220769109459837	2.18648460838593	0.950868171891010	0.00367591753885420	-0.00391580615029655	0.217703834674316	0.252058804325205	-0.259415925791132	-1.02200132259392	-1.02004454356816	-0.258314326096149	0.531867075701971	-0.206935216310144	-0.126740995224923	0.332647743313398	-0.139566232602796	-0.258991579057329	-0.112609351689868	-0.00938528948197617	-0.0506532049679752	-0.0426048036834106	0.276315398478816	-0.293186086895770	0.657974129397613	-0.000661776762138863	-0.0200751689607001	-0.00639835098806719	-0.330159275327035	0.0439168988448068	0.0274646086508387	-0.249779183673794	-0.541898841391064	0.684609449696542	0.176712323349754	-0.192413438667915	-0.0586882638626580	0.0161744417942924	-0.00513619494096939	-0.0881018476099744	0.0235085237029812	0.0578871433122879	0.0303547346890415	-0.135329382489551	-0.141756325393596	-0.0819377128962270	-0.0248686795033953	0.0411095705933834	0.155611271590175	0.185877025916567	0.205638278111422	0.207638340093410	0.133775112251470	0.0809421146830969	0.0686784555240176	0.0758326240295168	0.0702023262889752	0.0647502753256285	0.0320654939280835	0.0206353690283230	0.00789933302416820	-0.00291319035995349	-0.0178086484510057	2.87368728567706
1.20000000000000	0.768615706632725	0.111293378822657	0.0259101961651200	0.179941373676713	0.186405061768288	-0.284328454586117	-0.860327328751242	-0.864477853307126	-0.287303731903883	0.342641099434544	-0.108969100807890	-0.0885566134302259	0.235339759876019	-0.132708258466701	-0.219430447327659	-0.0984323032577495	-0.0209942748326304	-0.0386916934357542	-0.0248788472085418	0.230627909540516	-0.611523327861594	0.673566345858304	0.0557535697015320	-0.100502394026139	-0.138995147436407	-0.269903948845204	0.394374563508354	0.372639295082514	-0.220839284749138	-0.775280666780567	0.689696434631032	0.209222681398168	-0.346784021991766	-0.0229610627836307	0.100259994928731	0.0291550276239618	-0.0856440810344423	0.0408366785171731	0.0774350934142320	-0.0792704330232793	-0.656750465580887	-0.232084659670090	-0.0367815743254053	-0.161369487752041	-0.160272829794907	0.332402871706682	0.787076283673474	0.795101254325869	0.326908177682597	-0.202369549103788	-0.0147326975237876	0.0503155749121449	-0.172182474317633	0.136574178996063	0.200830729474830	0.0930001233712228	0.0363423060944593	0.0312472756175784	0.0107679852945712	-0.215698601682023	2.09457599770772	0.931328478374512	0.0439393040291700	-0.00353026911248188	0.216043618946019	0.251040393689101	-0.279318014587738	-1.01752995601839	-1.01652185663910	-0.273423331185538	0.497910307179623	-0.164808545561462	-0.115353571764943	0.320224602600065	-0.142932603175227	-0.257532203306294	-0.112751294983238	-0.0147621268120788	-0.0491390696247337	-0.0389136800818990	0.277705396635705	-0.356563874032146	0.682688871287659	0.0138472399049078	-0.0350470510294066	-0.0274718422593853	-0.332863227319267	0.104103468382119	0.0890093903068717	-0.253756716931312	-0.588213480812548	0.717785820536530	0.202612156181840	-0.221007151697740	-0.0535342443714172	0.0322148691548489	0.000296559126179980	-0.0909379380090648	0.0268601368990633	0.0650410614539062	0.0161712693601988	-0.123052064217477	-0.134268720378724	-0.0773630855901033	-0.0215352262023229	0.0418210792406857	0.148518056242065	0.173623986976571	0.193278283156548	0.200269656693552	0.136331301353569	0.0824220919707035	0.0710470014518922	0.0800542447292752	0.0695095415330630	0.0632463346642363	0.0313498074204094	0.0207566034071808	0.00835024117139768	-0.00188698644612375	-0.0141477257774575	2.84106557969693
1.26000000000000	0.730348084190078	0.151405682301032	0.0296447214735925	0.173463378227176	0.177433044028204	-0.300045790511647	-0.834811581753194	-0.840207519017167	-0.300243499045520	0.295477858511922	-0.0676588562450836	-0.0755525595838954	0.213897545093877	-0.133840897437517	-0.212945034546079	-0.0965026991132221	-0.0260860486664507	-0.0361786447979877	-0.0201170659655710	0.225358202544289	-0.662074205885983	0.661720345640740	0.0688217981544064	-0.115103523631739	-0.159771132533460	-0.253464413904383	0.454755706689160	0.435047200161061	-0.210167700470845	-0.794576000216833	0.685252528335712	0.223757184760573	-0.366980373730968	-0.0148060518714074	0.115561093132865	0.0350301071322428	-0.0838591903855966	0.0428021366493802	0.0811033818034327	-0.0960950161847004	-0.615344767287847	-0.273855700982812	-0.0429446694251211	-0.153921425706309	-0.149223480749552	0.349118419144670	0.758516520292456	0.767617641191469	0.341576279455604	-0.152431514559943	-0.0569137673515453	0.0351619733738620	-0.148507346823077	0.137723109348986	0.193591074591029	0.0909419737995768	0.0416610729557911	0.0286161990525114	0.00538679781578919	-0.209606707822384	1.99704699158163	0.908267619723880	0.0854256769561467	-0.00221625629469780	0.213524734952842	0.248771802268624	-0.299313248545721	-1.00963076615146	-1.00947666998272	-0.288752045063134	0.461492897219229	-0.121018197436622	-0.102460122162406	0.306209054288239	-0.145991393182133	-0.255156395716932	-0.112586510391598	-0.0202753619969552	-0.0474420188481984	-0.0348132542833953	0.278278774333856	-0.410588833313923	0.698762299662025	0.0302490967816467	-0.0486917725264509	-0.0480641640372140	-0.333255260098570	0.158198270383432	0.144892447817680	-0.257080295546168	-0.623960185832471	0.740103002100545	0.226882954489277	-0.245493492968382	-0.0484329406320524	0.0467255237760375	0.00509214537229054	-0.0926505397302644	0.0296104721703930	0.0715262629913250	0.00312888278450668	-0.110953422607358	-0.126412937808786	-0.0726688071636435	-0.0182298006290949	0.0424099536527533	0.141234680430310	0.161445462768139	0.180877554250969	0.192444538976977	0.137895534878395	0.0834816703566600	0.0728703536893312	0.0835487876128848	0.0686537913451273	0.0616890488892533	0.0306623451445428	0.0208607966515104	0.00882271650347439	-0.000847234968089864	-0.0106233516601921	2.80008119745790
1.32000000000000	0.689401351154515	0.190492029924515	0.0341764431476459	0.166168534094719	0.167269496267482	-0.314681015721432	-0.805922547770593	-0.812430518377003	-0.312485676380788	0.247554986558223	-0.0269773562117064	-0.0617653691709155	0.191418084055905	-0.134486674847107	-0.205605889050219	-0.0942446195090748	-0.0310315131286773	-0.0335704370400577	-0.0151688807023445	0.219131432170976	-0.700901756204276	0.639489688209523	0.0822710397671277	-0.127726079464277	-0.178698885287322	-0.233868169079149	0.506844043311904	0.489540825714611	-0.197588131964106	-0.800726413132368	0.668886105663313	0.235311762846435	-0.381380406577329	-0.00673566988517526	0.128724169300448	0.0401089676871406	-0.0807816760244899	0.0440178807993840	0.0836501122392211	-0.111173786583757	-0.571942318080733	-0.313681079709657	-0.0500260250115820	-0.145744909251062	-0.136992015484023	0.364402849558456	0.726920061601005	0.736927649923416	0.355340307952665	-0.102699961462516	-0.0974445545954789	0.0193962690749823	-0.124164455071333	0.138347380531143	0.185588078758879	0.0885894740704238	0.0467167016825605	0.0259373659577799	-0.000110241677868429	-0.202602438231130	1.89702484442521	0.882240443475018	0.127621663211332	0.000132558237605312	0.210227783119647	0.245283202300653	-0.319261705037019	-0.998665197325430	-0.999246399706465	-0.304257300234404	0.423240553910769	-0.0762075501013586	-0.0881637498238028	0.290847255316924	-0.148745335793274	-0.251955258200163	-0.112152458841326	-0.0258581133654128	-0.0455972029040592	-0.0303443662720781	0.278103037496913	-0.455485078651100	0.706383499201854	0.0482967176582028	-0.0609778356037405	-0.0681308741644056	-0.331301493657346	0.206342476731754	0.195194528016846	-0.259620982071575	-0.649437089575818	0.751856291880228	0.249347451122366	-0.265887272372794	-0.0433707667365629	0.0597305460052986	0.00927677289031766	-0.0932597002404181	0.0317915146304485	0.0773197592118483	-0.00880484293853712	-0.0991368744215212	-0.118285179718032	-0.0679104561276139	-0.0149803807905358	0.0428859499081608	0.133834296009218	0.149437654675311	0.168543327604357	0.184261389220005	0.138528219286123	0.0841558990529307	0.0741740809695388	0.0863297107148646	0.0676373285443426	0.0600795583393582	0.0299996401367807	0.0209430317564718	0.00930933120582981	0.000198122286606644	-0.00724650811625776	2.75397475717521
1.38000000000000	0.646464260662477	0.227952669084459	0.0395180500560615	0.158176206453905	0.156027730989149	-0.328051446843108	-0.774152316844724	-0.781618792074680	-0.323916411080169	0.199637172367428	0.0123882020978783	-0.0473763260814260	0.168244659615660	-0.134651301787955	-0.197539955331787	-0.0917049131262969	-0.0357559069982107	-0.0309103109654161	-0.0101011852469622	0.212052001646658	-0.728513551104130	0.607674336202582	0.0957602116719022	-0.138351349314376	-0.195699293134964	-0.211347221188510	0.550833509268796	0.536227863351830	-0.183126327258622	-0.794557276032932	0.641560479773591	0.243808466013614	-0.390144234929479	0.00122841109136759	0.139796755549612	0.0444235252039366	-0.0765075333292132	0.0445432567163168	0.0850905911974346	-0.124520269037686	-0.527227071227886	-0.350987664831813	-0.0580038434642177	-0.136968656652044	-0.123706238849868	0.378075616760000	0.692786962673818	0.703518390027008	0.368073398555195	-0.0539163430051629	-0.135677087822964	0.00322291489185784	-0.0995072250784507	0.138452912396661	0.176951106722503	0.0859885612438388	0.0514371420826960	0.0232509828898946	-0.00565225324810778	-0.194793690655907	1.79692605573646	0.853786023693315	0.170028532869322	0.00360672703970311	0.206235090723579	0.240607612921951	-0.339022553474160	-0.984985221417658	-0.986162829006901	-0.319888574167071	0.383757756440281	-0.0309982854874665	-0.0725779106426413	0.274383537156455	-0.151196478984699	-0.248018211750596	-0.111484930596085	-0.0314451311604922	-0.0436376642415128	-0.0255490714560786	0.277243668133703	-0.491552917709268	0.705849744952918	0.0677123765121394	-0.0718793089251693	-0.0876216343153829	-0.327005169828124	0.248710024090388	0.240022280220783	-0.261262685924655	-0.665051743980009	0.753471298737684	0.269838223551226	-0.282234249418757	-0.0383384135257157	0.0712617254039168	0.0128798438627379	-0.0927995392631735	0.0334413688830834	0.0824040229426267	-0.0196648955561706	-0.0876875015781976	-0.109971355819192	-0.0631352178004135	-0.0118116394973573	0.0432558319726485	0.126378605208907	0.137679670607711	0.156366046410287	0.175807137819442	0.138293587307695	0.0844799233115490	0.0749891892358469	0.0884184379033042	0.0664628549947949	0.0584181671354903	0.0293569057978277	0.0209982511093478	0.00980265651293031	0.00124179044307841	-0.00402542766864216	2.70549243124900
1.44000000000000	0.602191787833112	0.263239645267634	0.0456614887560595	0.149606343471545	0.143825528100142	-0.339989699288771	-0.739979377579793	-0.748235978917333	-0.334424259565719	0.152435301344366	0.0498126185470117	-0.0325704756975239	0.144709157489168	-0.134341884921723	-0.188870808718212	-0.0889283254452454	-0.0401907027030428	-0.0282377350017368	-0.00497960446857521	0.204223150359730	-0.745525265832101	0.567197042610153	0.108940419170795	-0.146978663830962	-0.210702693615597	-0.186178387813314	0.586982323711058	0.575276547826185	-0.166836623901535	-0.777032527574471	0.604374294886248	0.249200120735638	-0.393490758730690	0.00906143822662980	0.148843330009081	0.0480118049828885	-0.0711480855371448	0.0444443579105724	0.0854516965070684	-0.136159584015718	-0.481839343646117	-0.385267502745292	-0.0668333660382295	-0.127720679455980	-0.109498581871162	0.389976385739244	0.656598874909254	0.667864450761116	0.379653741655663	-0.00675417114687430	-0.171040319186564	-0.0131520014977863	-0.0748724800564911	0.138047506724042	0.167804867597835	0.0831825487887855	0.0557582321086867	0.0205927888712997	-0.0111705799027646	-0.186286540469764	1.69847146705586	0.823423336942687	0.212168367651038	0.00827936874294598	0.201630353819206	0.234781232265329	-0.358456211904586	-0.968931486708713	-0.970550619096000	-0.335588783986959	0.343621546985867	0.0140170056341618	-0.0558257518037477	0.257058599524497	-0.153346431798695	-0.243432555585636	-0.110617867556039	-0.0369735994936861	-0.0415940014987347	-0.0204703135163506	0.275763980244515	-0.519160557839312	0.697555600971120	0.0881936847293008	-0.0813766330473416	-0.106480944906848	-0.320404237381442	0.285503797003129	0.279506104445666	-0.261902937915999	-0.671309110442068	0.745489668780689	0.288200038630005	-0.294609436843760	-0.0333304976873321	0.0813578978629943	0.0159334917368522	-0.0913168205665970	0.0346032134915307	0.0867669667236104	-0.0294885020194077	-0.0766739876733608	-0.101548221104462	-0.0583827846471127	-0.00874509848927913	0.0435239861579946	0.118919505473350	0.126235655923152	0.144421270207889	0.167158465984834	0.137258526594343	0.0844880406918607	0.0753505570682159	0.0898428359086824	0.0651338765702820	0.0567049238743818	0.0287285585261008	0.0210215052028711	0.0102953636223102	0.00227699973699247	-0.000966148490140171	2.65683849567551
1.50000000000000	0.557199131316967	0.295863464767386	0.0525777516709662	0.140578386339184	0.130784542719246	-0.350346169072424	-0.703864983060961	-0.712733930500087	-0.343901860605653	0.106598891292982	0.0847399750264161	-0.0175347346920810	0.121128703038508	-0.133567094158704	-0.179717692439460	-0.0859571621473823	-0.0442744408639875	-0.0255880554309483	0.000132178645354183	0.195746285356784	-0.752644360793795	0.519079792793159	0.121463495010362	-0.153625610856669	-0.223649717435241	-0.158676365226101	0.615605525685480	0.606910704948102	-0.148800503795187	-0.749229607608174	0.558533633143387	0.251471729335274	-0.391692140719062	0.0167361536524553	0.155943511978931	0.0509169404670262	-0.0648271382071275	0.0437921919413871	0.0847711525834535	-0.146127534108079	-0.436370752078937	-0.416082917285609	-0.0764474613016187	-0.118127060964832	-0.0945053607721645	0.399967109865946	0.618815744189468	0.630424522483945	0.389966295648105	0.0381869345573758	-0.203045497975353	-0.0295229823531534	-0.0505772537128545	0.137140978123168	0.158268523132982	0.0802118506092521	0.0596243481540406	0.0179938438975936	-0.0165994616889420	-0.177184589730525	1.60274465228530	0.791647442270087	0.253589553032045	0.0142048726560984	0.196498230717253	0.227843723298025	-0.377426349009593	-0.950831694171699	-0.952725946292873	-0.351295123755957	0.303376060711674	0.0582813380883732	-0.0380393114100356	0.239107807190264	-0.155196588603772	-0.238283062474198	-0.109583213094617	-0.0423838501094945	-0.0394940971734528	-0.0151515992562125	0.273724994590195	-0.538735616185028	0.681981313280586	0.109419756766133	-0.0894574243103771	-0.124648950791731	-0.311568625038522	0.316951866408388	0.313798094618180	-0.261453535056287	-0.668798999128804	0.728554055549520	0.304292139457223	-0.303115358934123	-0.0283451816792767	0.0900643414399747	0.0184721250651816	-0.0888694453728379	0.0353242278646187	0.0904018977617085	-0.0383148289249355	-0.0661504022785411	-0.0930843580363138	-0.0536861839414542	-0.00579927787007724	0.0436929578834642	0.111500515262032	0.115156685613460	0.132771378110186	0.158382898856975	0.135491561700078	0.0842130040723402	0.0752956182396780	0.0906358914101551	0.0636549187725074	0.0549400334545876	0.0281086283375381	0.0210081441597020	0.0107803179021079	0.00329742464146778	0.00192705650800066	2.60966354071163
1.56000000000000	0.512056701986326	0.325398336124046	0.0602171714221667	0.131210172501647	0.117029662037917	-0.358991093113924	-0.666249969392647	-0.675549530295124	-0.352247515305484	0.0627100404428248	0.116689240719332	-0.00245592735502480	0.0978026393154993	-0.132337295273575	-0.170194664640562	-0.0828310128541802	-0.0479533932041302	-0.0229922557631193	0.00517305017332193	0.186720368583632	-0.750653540350904	0.464420059000461	0.132990299997472	-0.158328043733739	-0.234492139105687	-0.129186630060644	0.637067368396383	0.631404565247759	-0.129124936264938	-0.712314191422616	0.505324004591590	0.250641508696657	-0.385067965559028	0.0242233856556374	0.161190206063390	0.0531861660767948	-0.0576781123022425	0.0426608821083193	0.0830967315197745	-0.154469660915802	-0.391360209084246	-0.443070091604888	-0.0867577273187627	-0.108310747770696	-0.0788659772552268	0.407933646881395	0.579872995879057	0.591638357719464	0.398904382200751	0.0803855848554550	-0.231289759843692	-0.0456873881401825	-0.0269159934700131	0.135745246283365	0.148454915903846	0.0771137691061974	0.0629888723316065	0.0154804286883080	-0.0218766547650713	-0.167588376705614	1.51028227061759	0.758926173989386	0.293871558203660	0.0214179758853729	0.190923888096268	0.219838449403801	-0.395801714778415	-0.930999197371670	-0.932995260104252	-0.366939936522944	0.263527820993208	0.101278929041179	-0.0193585837872566	0.220759592879507	-0.156748330002127	-0.232651610437304	-0.108410789090121	-0.0476199841155417	-0.0373629099873330	-0.00963667688327613	0.271185330696802	-0.550756532533786	0.659680714206240	0.131057443580692	-0.0961172445853077	-0.142062309277865	-0.300597268305385	0.343303800391357	0.343070059797524	-0.259841054576829	-0.658183154522641	0.703392604223775	0.317990428205801	-0.307880255181882	-0.0233837773281597	0.0974321678030411	0.0205319773349942	-0.0855248957207066	0.0356545122861891	0.0933074482982002	-0.0461847064566054	-0.0561578424994668	-0.0846410207066658	-0.0490725398155024	-0.00298984494134871	0.0437639159502094	0.104158006430617	0.104482446139690	0.121467091887853	0.149539784728317	0.133061968052788	0.0836855313362746	0.0748632583195447	0.0908345628300636	0.0620316335614509	0.0531241347965010	0.0274910775344802	0.0209539613421169	0.0112506652531788	0.00429713387709692	0.00465134981385892	2.56508334024852
1.62000000000000	0.467286104101413	0.351485991771422	0.0685102014180643	0.121616845134167	0.102688311590237	-0.365816181604451	-0.627552032175108	-0.637101829614895	-0.359366661556561	0.0212788863869749	0.145258205960964	0.0124812280800021	0.0750098633403131	-0.130664646861600	-0.160409857664898	-0.0795865350599113	-0.0511820540700464	-0.0204768220644594	0.0100850424342842	0.177241361373311	-0.740394254447361	0.404367286861020	0.143198601927952	-0.161139861535417	-0.243193708237819	-0.0980782920591255	0.651773677555120	0.649077396687639	-0.107940518656114	-0.667515162054058	0.446082724647911	0.246761509340658	-0.373979151300131	0.0314926443676679	0.164687719647609	0.0548698205539138	-0.0498412062486878	0.0411259394812583	0.0804853860776059	-0.161240281414594	-0.347290963236208	-0.465941168162362	-0.0976560700079779	-0.0983903706527990	-0.0627220631487196	0.413786916229326	0.540179204335694	0.551924081943511	0.406371150566847	0.119401382731272	-0.255457982586993	-0.0614477181908822	-0.00415816686728699	0.133874389809816	0.138469918159707	0.0739223457928587	0.0658144811175656	0.0130740493187413	-0.0269439911474716	-0.157594846923864	1.42118475533445	0.725697350199364	0.332628980871954	0.0299332138064890	0.184992502718482	0.210812656248546	-0.413457786970131	-0.909731821101799	-0.911654158057743	-0.382451613244327	0.224541815300300	0.142539855696971	6.95419119202595e-05	0.202233969772637	-0.158003199732323	-0.226616851122342	-0.107128199752550	-0.0526303994836797	-0.0352223317593823	-0.00396921924940232	0.268201114866242	-0.555743981088215	0.631268846547100	0.152767526841623	-0.101360306554653	-0.158655111002341	-0.287614952267188	0.364827065294405	0.367511608995036	-0.257007235188706	-0.640182179389180	0.670803207641538	0.329189499128312	-0.309056222640268	-0.0184503436579051	0.103517708323384	0.0221506642955166	-0.0813586544273453	0.0356460207599878	0.0954874796727355	-0.0531403700887848	-0.0467259414796048	-0.0762728575795758	-0.0445637751573008	-0.000329764576166215	0.0437370504621815	0.0969222662220406	0.0942427312746655	0.110548840644631	0.140681173297029	0.130039000523917	0.0829339869357754	0.0740928968538232	0.0904787847927252	0.0602708227221261	0.0512584733223428	0.0268700440207966	0.0208552968311686	0.0116999097156091	0.00527056318900340	0.00720507706558990	2.52372256922319
1.68000000000000	0.423357098842341	0.373838115625510	0.0773686523713199	0.111909783060841	0.0878897128803931	-0.370735822852577	-0.588163460044409	-0.597789509720159	-0.365173231134608	-0.0172594506594421	0.170125782102429	0.0270961564515568	0.0530065333608525	-0.128563161676052	-0.150464850506145	-0.0762572971653778	-0.0539234637169341	-0.0180637090634933	0.0148138572680533	0.167401727148141	-0.722750491133662	0.340100002155848	0.151790368603075	-0.162132545354124	-0.249730935411096	-0.0657370084797846	0.660164273603480	0.660288009192177	-0.0853994262542059	-0.616100225039389	0.382172144001301	0.239917767558385	-0.358821683611026	0.0385127117341226	0.166549876880241	0.0560203760040379	-0.0414606333831630	0.0392626364601823	0.0770023214401678	-0.166501512556104	-0.304588653084261	-0.484484926139396	-0.109016710770350	-0.0884791117111292	-0.0462165741873850	0.417463606996282	0.500114238578071	0.511675860672982	0.412280898644798	0.154876170682018	-0.275322986778578	-0.0766138703654156	0.0174537202016166	0.131544662505398	0.128411900608300	0.0706682720801134	0.0680732624838601	0.0107915386109107	-0.0317478753370180	-0.147296886263063	1.33523621625499	0.692366494304706	0.369514846074914	0.0397447384581800	0.178788723457879	0.200817597064869	-0.430278224087629	-0.887310892775567	-0.888986373844478	-0.397755510539516	0.186838355862562	0.181643767634018	0.0200924594844063	0.183741157406654	-0.158963057488011	-0.220253915158320	-0.105760761728902	-0.0573682236714005	-0.0330911074622364	0.00180748631869604	0.264825903261420	-0.554252373633121	0.597409505289776	0.174210772386551	-0.105200087037207	-0.174359843295339	-0.272769028566360	0.381803535863867	0.387328287560152	-0.252909223269129	-0.615562481275511	0.631637777443441	0.337804477812838	-0.306817292995539	-0.0135512875491147	0.108381895514876	0.0233667511247340	-0.0764526264385296	0.0353515249972642	0.0969509582733199	-0.0592252157965009	-0.0378742532409279	-0.0680285284321202	-0.0401772576602030	0.00217054795599984	0.0436119108157863	0.0898184095324009	0.0844587729969341	0.100047985468726	0.131852603793093	0.126491222350309	0.0819842050051479	0.0730237305964786	0.0896106061364419	0.0583803986314282	0.0493449920356881	0.0262400230033716	0.0207091073654527	0.0121219816577304	0.00621250439073860	0.00958757502528252	2.48577715427047
1.74000000000000	0.380685525828684	0.392237424594563	0.0866873451896122	0.102195566062004	0.0727640958448130	-0.373687867431976	-0.548449318639252	-0.557988676200048	-0.369590878427766	-0.0525464900345612	0.191052731356421	0.0412144569017312	0.0320241556228568	-0.126048732975079	-0.140454153978538	-0.0728736786501488	-0.0561493691621415	-0.0157704001112918	0.0193093319742944	0.157289992787053	-0.698633087099097	0.272803890290460	0.158498331987720	-0.161394441413543	-0.254093807806314	-0.0325580627979683	0.662705549931299	0.665429182964885	-0.0616731859846575	-0.559352532625513	0.314954150698301	0.230229955726343	-0.340020242794123	0.0452522164169286	0.166898150911355	0.0566915064051005	-0.0326819767054458	0.0371445088841909	0.0727200134330203	-0.170322292531584	-0.263620331021198	-0.498566116118846	-0.120698568645204	-0.0786836347360046	-0.0294928392236395	0.418926451889031	0.460027870261415	0.471261926082502	0.416560239638208	0.186533846031761	-0.290744183855195	-0.0910053449423663	0.0377056893260831	0.128774473504555	0.118371319103165	0.0673788570471819	0.0697466710676028	0.00864524468950824	-0.0362397145976444	-0.136782916052151	1.25202359297125	0.659305061401702	0.404223159688799	0.0508264935380526	0.172396099901350	0.189908599136533	-0.446156118960534	-0.864000479472977	-0.865262875981867	-0.412774879110375	0.150790718497688	0.218222661571442	0.0405531269681291	0.165480324952527	-0.159630208038286	-0.213634154718277	-0.104331459812202	-0.0617916521406025	-0.0309848160822669	0.00765083985955277	0.261110619352849	-0.546861541675792	0.558802881894973	0.195053748413462	-0.107659824156777	-0.189108384914312	-0.256226060743152	0.394526133031273	0.402739755338094	-0.247519681816552	-0.585123415215229	0.586786756900087	0.343772625967548	-0.301357442958971	-0.00869497416506801	0.112089641764087	0.0242193323168111	-0.0708935843444383	0.0348236262793726	0.0977118016808570	-0.0644835657049140	-0.0296135227018750	-0.0599512299809500	-0.0359263934934348	0.00450307156516175	0.0433876900838970	0.0828671599541899	0.0751444257156652	0.0899879197592471	0.123093812201922	0.122485922694739	0.0808594275447703	0.0716941166159156	0.0882734449213982	0.0563692995030022	0.0473863607766272	0.0255959984629965	0.0205130083593109	0.0125112961282476	0.00711810551873963	0.0117990258191961	2.45108901181544
1.80000000000000	0.339632145308862	0.406537471961428	0.0963461327952699	0.0925749908661435	0.0574418710670581	-0.374634004345755	-0.508746073081545	-0.518050988663940	-0.372554070722961	-0.0843006487933723	0.207880914312543	0.0546698974955688	0.0122680550053959	-0.123139127038695	-0.130464806896878	-0.0694628246411989	-0.0578402307805527	-0.0136100525837178	0.0235258449500632	0.146990368615153	-0.668964760088819	0.203651161219794	0.163091703723624	-0.159029788660782	-0.256286411446077	0.00106029861926917	0.659883290731690	0.664922071488480	-0.0369502910844411	-0.498548643186767	0.245766314354288	0.217850509099730	-0.318021792670677	0.0516801852400562	0.165859834550944	0.0569372077823414	-0.0236496979228585	0.0348420092255015	0.0677171817435652	-0.172777406739147	-0.224694401409965	-0.508123549683593	-0.132547955979845	-0.0691030954863144	-0.0126935725742024	0.418164088215685	0.420238825191788	0.431022963090716	0.419149104488657	0.214178845536363	-0.301664795111064	-0.104453357456108	0.0564134398887200	0.125584333150788	0.108430415977220	0.0640780483181912	0.0708253330172956	0.00664329593702096	-0.0403762802773492	-0.126136549662881	1.17104674082022	0.626849156309162	0.436490727975470	0.0631327292545744	0.165896485127261	0.178145069949260	-0.460995050160595	-0.840046822439284	-0.840741074730835	-0.427431794539168	0.116723542926733	0.251962739402086	0.0612914362641991	0.147638455847781	-0.160007507407647	-0.206824923369989	-0.102860927396676	-0.0658641948535741	-0.0289159089536461	0.0135192204556335	0.257103505168130	-0.534168679192014	0.516173481901988	0.214974322216832	-0.108772877827735	-0.202833020438677	-0.238168447963759	0.403295607299671	0.413977998920132	-0.240826760578291	-0.549684783863037	0.537164083273170	0.347054675340629	-0.292888539091091	-0.00389135265681683	0.114709218188090	0.0247476274653358	-0.0647716586912641	0.0341138301254217	0.0977886936099904	-0.0689604420588548	-0.0219468490438752	-0.0520791434990080	-0.0318211714658879	0.00666202163144976	0.0430634617999166	0.0760855161315370	0.0663072197752770	0.0803850587438891	0.114439365554366	0.118088613184342	0.0795803345605674	0.0701410769407788	0.0865114460791442	0.0542473729863763	0.0453859596270683	0.0249335338303841	0.0202652928212845	0.0128628011759833	0.00798287805263100	0.0138403462849028	2.41922722298855
1.86000000000000	0.300502352210889	0.416661258090573	0.106212236970300	0.0831421530542146	0.0420527679941486	-0.373559747253913	-0.469360632309574	-0.478302125770693	-0.374009031092789	-0.112316224645581	0.220531163424237	0.0673063415044122	-0.00608377022908895	-0.119853943489575	-0.120576080398901	-0.0660486514535176	-0.0589850848784034	-0.0115917191012162	0.0274226586014329	0.136582426502643	-0.634666042103650	0.133781470059813	0.165380946654835	-0.155157495433518	-0.256327438901513	0.0347231879462134	0.652195803030180	0.659210628739006	-0.0114336766542532	-0.434938097407886	0.175899989211840	0.202963220924951	-0.293289199011673	0.0577665638090103	0.163566267787778	0.0568109805788718	-0.0145048325275754	0.0324213287237128	0.0620777274513294	-0.173946526069973	-0.188061407189715	-0.513167056558078	-0.144401521955642	-0.0598282477809194	0.00404014153945825	0.415190531715675	0.381034255298585	0.391270851673665	0.420001571751401	0.237693416141587	-0.308107782377714	-0.116802825575751	0.0734230886193362	0.121996766926998	0.0986630316634260	0.0607865015818073	0.0713087138986489	0.00478993071683666	-0.0441199982289607	-0.115436309590250	1.09181308335389	0.595298725328293	0.466098264304395	0.0765988353951079	0.159369421379517	0.165590442190493	-0.474709931347781	-0.815677959786984	-0.815664135401941	-0.441648082109172	0.0849119686436412	0.282605382194242	0.0821456538753599	0.130389337624307	-0.160098447166696	-0.199889393106456	-0.101367450627331	-0.0695548339967432	-0.0268938013989759	0.0193722658469130	0.252850085889416	-0.516780620768087	0.470258470971104	0.233666758688562	-0.108582937005392	-0.215467462196123	-0.218791072923417	0.408417484615420	0.421285572313150	-0.232833926651974	-0.510074842144666	0.483692787238855	0.347635859630579	-0.281638220587416	0.000848398560311494	0.116311637061557	0.0249905962096115	-0.0581788914655994	0.0332716967290064	0.0972048666785440	-0.0727013481465237	-0.0148707499014371	-0.0444458165330596	-0.0278686601337053	0.00864369059276263	0.0426383747089923	0.0694873181766483	0.0579492982082542	0.0712497299060585	0.105919230259942	0.113362595429630	0.0781651460136417	0.0683999088140861	0.0843689292425708	0.0520252392981449	0.0433478294090751	0.0242488296914202	0.0199649313270896	0.0131720161410781	0.00880270807132456	0.0157131035478795	2.38957025762651
1.92000000000000	0.263546703293407	0.422598748800354	0.116142841354957	0.0739836096235292	0.0267249466030072	-0.370474053536845	-0.430569794415336	-0.439040582697283	-0.373914526198587	-0.136461207969662	0.228999908117199	0.0789795735469321	-0.0228814133261782	-0.116214545461909	-0.110859286490898	-0.0626518990985214	-0.0595812742239178	-0.00972063401314488	0.0309641976850632	0.126140835117006	-0.596642266077463	0.0642846191786612	0.165221532163708	-0.149909676589759	-0.254250563656543	0.0680449818960704	0.640147427865565	0.648756108480867	0.0146619213932350	-0.369724846623240	0.106580637313970	0.185781311265525	-0.266294943255660	0.0634826999945212	0.160151138771916	0.0563650830085940	-0.00538289720262537	0.0299434015512981	0.0558896448854275	-0.173913264664255	-0.153915590777248	-0.513773433965403	-0.156089375300606	-0.0509406601193262	0.0205698824146846	0.410044293271943	0.342669604300182	0.352287759096644	0.419086518243429	0.257033801331696	-0.310170644849484	-0.127914196356204	0.0886115073876655	0.118036200096790	0.0891345212617056	0.0575216938218607	0.0712046644308978	0.00308587967319421	-0.0474391670951505	-0.104755403576449	1.01391254960518	0.564917199551965	0.492870812994435	0.0911424666670630	0.152891518223465	0.152312057516609	-0.487227661263881	-0.791103527181607	-0.790260396467665	-0.455346227283963	0.0555814720398994	0.309947283474831	0.102953913853452	0.113892680489845	-0.159907218110051	-0.192886408229115	-0.0998669949976013	-0.0728380972157425	-0.0249250127933321	0.0251711380331698	0.248393147407400	-0.495306522350169	0.421796587807026	0.250846354056772	-0.107144061336492	-0.226947867348380	-0.198298015415855	0.410199190131136	0.424913862255003	-0.223559656025838	-0.467118938019789	0.427291395318840	0.345526619207306	-0.267847725862354	0.00551220371504333	0.116970041618809	0.0249865755385134	-0.0512078687977963	0.0323440780421288	0.0959878525717862	-0.0757520554058716	-0.00837613317877265	-0.0370804896564411	-0.0240734600134631	0.0104462875570851	0.0421118105630507	0.0630837272810137	0.0500682490122433	0.0625869745413007	0.0975592806657652	0.108368592868250	0.0766297780764724	0.0665038866624748	0.0818899159211598	0.0497141427966041	0.0412765996759873	0.0235387550096171	0.0196115566384023	0.0134350600942351	0.00957386896356031	0.0174194498122800	2.36138462478387
1.98000000000000	0.228962190279466	0.424403413927641	0.125987878274800	0.0651776360791448	0.0115840910172050	-0.365408603058124	-0.392620068533094	-0.400536795334494	-0.372242492749815	-0.156674039915194	0.233354691151554	0.0895589945042334	-0.0380034512013818	-0.112243962008777	-0.101377685958440	-0.0592902262821093	-0.0596340599251050	-0.00799855395078820	0.0341202618551486	0.115735150958164	-0.555771731808784	-0.00381477790464034	0.162516638389382	-0.143429968951234	-0.250104664930877	0.100654749539160	0.624242485764568	0.634031681539235	0.0411126990626713	-0.304050721495589	0.0389505765153379	0.166544988151830	-0.237514994785908	0.0688017850496349	0.155748872946608	0.0556498624015962	0.00358796967973556	0.0274630993603613	0.0492439184261689	-0.172764263788073	-0.122397148419944	-0.510081521982813	-0.167438316117065	-0.0425120559715397	0.0367609332155645	0.402787172018604	0.305368837249751	0.314325572830228	0.416388085596204	0.272225482032124	-0.308019246553107	-0.137665082246036	0.101886272266514	0.113728815994887	0.0799017698550548	0.0542980749719964	0.0705288598580735	0.00152878815476736	-0.0503081039614993	-0.0941615579218058	0.937070572834994	0.535931563753268	0.516677528006954	0.106664930701101	0.146535833383071	0.138380989751295	-0.498487579450242	-0.766514725419594	-0.764742891070262	-0.468450263549366	0.0289083630803264	0.333839794392375	0.123555742730297	0.0982933678053800	-0.159438754764789	-0.185870375522503	-0.0983732529625978	-0.0756940515369615	-0.0230133495804841	0.0308787729106875	0.243772726472084	-0.470351003657192	0.371517744961908	0.266253549201054	-0.104520549151665	-0.237213837696935	-0.176899368734326	0.408947363480206	0.425121376192791	-0.213036987887497	-0.421628904444225	0.368861278776393	0.340762959950022	-0.251769670943077	0.0100873964324022	0.116759107204285	0.0247729424417812	-0.0439504465538300	0.0313744502221067	0.0941691997735688	-0.0781583964065837	-0.00244918267689621	-0.0300083780504575	-0.0204381128746410	0.0120697777356265	0.0414835095358911	0.0568836301962825	0.0426578437749166	0.0543972694011383	0.0893817533773736	0.103164441350023	0.0749880385564106	0.0644840436164567	0.0791177265841354	0.0473257990148567	0.0391774024701754	0.0228008572441327	0.0192054360776473	0.0136486707468810	0.0102930339207896	0.0189620708692200	2.33389622671969
2.04000000000000	0.196894185123306	0.422187908061485	0.135592945124957	0.0567935906677514	-0.00324750553811310	-0.358416766923996	-0.355727845815861	-0.363032582810329	-0.368978497921102	-0.172959443474408	0.233728726454470	0.0989291556228708	-0.0513569752103971	-0.107966765419999	-0.0921864899618321	-0.0559783430470028	-0.0591561291251351	-0.00642414089156781	0.0368661718430620	0.105429663423018	-0.512895149777834	-0.0695705361145765	0.157218769272816	-0.135871648878522	-0.243953889605891	0.132201150235331	0.604979701706646	0.615517214666435	0.0676885816200397	-0.238981081860000	-0.0259456984915692	0.145518532223849	-0.207422902029151	0.0736992482068580	0.150493123045425	0.0547131697742861	0.0122886192165726	0.0250286199433146	0.0422334153399088	-0.170588307951545	-0.0935950922307479	-0.502286544884051	-0.178275106906739	-0.0346037889548138	0.0524833166071725	0.393502761122784	0.269325001735780	0.277605662151809	0.411905959768953	0.283357617543357	-0.301880845411502	-0.145951677047970	0.113185240710014	0.109102391117006	0.0710132996489460	0.0511272524652450	0.0693041494454544	0.000113666331072990	-0.0527072176428926	-0.0837169057500596	0.861178824879435	0.508532821595362	0.537430850945412	0.123052806101821	0.140371266812200	0.123871808922852	-0.508441734866230	-0.742084443049142	-0.739308970582739	-0.480886629476414	0.00502089343459633	0.354187541276196	0.143793595288054	0.0837208410586476	-0.158698762289273	-0.178891189919678	-0.0968977109649026	-0.0781082238991994	-0.0211601253129224	0.0364601120186938	0.239026113087851	-0.442507802741522	0.320133420582550	0.279657478134958	-0.100786628074443	-0.246209389875349	-0.154808191742006	0.404965377156436	0.422172052615765	-0.201312945035076	-0.374393300401222	0.309275069395343	0.333406454324348	-0.233665789702973	0.0145609997670730	0.115754457754038	0.0243858045909335	-0.0364965800944322	0.0304023479610937	0.0917841596852482	-0.0799660637583656	0.00292783683720019	-0.0232509166130485	-0.0169634699733064	0.0135157225142913	0.0407536673495276	0.0508939789448560	0.0357086922191010	0.0466771763103341	0.0814056523431448	0.0978048337263445	0.0732518484724536	0.0623690218878516	0.0760946394183218	0.0448722425871397	0.0370557783509223	0.0220333558188861	0.0187474343534389	0.0138102142762314	0.0109572869327841	0.0203441440623448	2.30635166089404
2.10000000000000	0.167438978452160	0.416119022149781	0.144802285561922	0.0488913967767032	-0.0176518543439713	-0.349572299306345	-0.320079889622337	-0.326740897400960	-0.364122030707710	-0.185383461447885	0.230314655857148	0.106991104443500	-0.0628772753774710	-0.103408926339747	-0.0833329489327654	-0.0527281759527341	-0.0581670137380833	-0.00499337608637074	0.0391828493728353	0.0952832917951660	-0.468806434567310	-0.132125952192141	0.149330298349931	-0.127395581119429	-0.235877540927173	0.162356761073089	0.582847144877241	0.593694252031048	0.0941560566968945	-0.175492741886268	-0.0871735294862974	0.122986947647446	-0.176484159088554	0.0781531016595675	0.144515370675672	0.0535998611088084	0.0206102449341042	0.0226810693375874	0.0349517860591441	-0.167475478830510	-0.0675506309067191	-0.490633861841048	-0.188429714500033	-0.0272664618968143	0.0676128135481816	0.382294704574762	0.234701086724250	0.242318953852147	0.405655462595922	0.290576835570799	-0.292036497834712	-0.152689926518105	0.122475777244764	0.104186110306176	0.0625094614072967	0.0480182030164938	0.0675598329419769	-0.00116664514090173	-0.0546230106411580	-0.0734779276561173	0.786304991804608	0.482876825139689	0.555085138456325	0.140179755609137	0.134461978647743	0.108862288280763	-0.517054976426148	-0.717967521554662	-0.714140028851857	-0.492584987111030	-0.0159990773758740	0.370946382636232	0.163514379521176	0.0702886212760936	-0.157693727395371	-0.171994194621736	-0.0954497341201369	-0.0800714548243901	-0.0193644114619590	0.0418823145400673	0.234187864788780	-0.412353984346905	0.268327926012553	0.290858918668148	-0.0960259687902557	-0.253883883870037	-0.132237625150318	0.398551067388427	0.416333594983662	-0.188447825311203	-0.326168581255677	0.249366239314651	0.323543879788918	-0.213804647798967	0.0189199786254966	0.114032101473442	0.0238597213466886	-0.0289332671069336	0.0294629050285836	0.0888713426189226	-0.0812204152663401	0.00777584996912461	-0.0168259762512511	-0.0136490210346696	0.0147871209741788	0.0399230077478800	0.0451200749363473	0.0292088211603079	0.0394199267254565	0.0736471092544433	0.0923411143644085	0.0714314786874919	0.0601849825641499	0.0728616035672492	0.0423656801923784	0.0349175797278707	0.0212351226298841	0.0182389691689593	0.0139176866070668	0.0115641314013090	0.0215693024545757	2.27806768877008
2.16000000000000	0.140646828713968	0.406412038749125	0.153461771675325	0.0415211526315892	-0.0315161727337182	-0.338967787501609	-0.285834113211335	-0.291845868512465	-0.357686622975197	-0.194067839512881	0.223357666109865	0.113663518078598	-0.0725271962146575	-0.0985976497280876	-0.0748565218052263	-0.0495490605286000	-0.0566924358822987	-0.00369999336697355	0.0410568316059158	0.0853495317391981	-0.424244893350858	-0.190722625729457	0.138902963851438	-0.118168032627049	-0.225969786825463	0.190821804201296	0.558317708803950	0.569041237469198	0.120281012913465	-0.114464219495835	-0.143917403291910	0.0992522324944711	-0.145150900546177	0.0821442338528059	0.137943648215636	0.0523513871373506	0.0284554728805979	0.0204542325976819	0.0274923834769309	-0.163516351973100	-0.0442609785369281	-0.475412271046005	-0.197738457581940	-0.0205396963269373	0.0820319528389216	0.369284744680725	0.201631143847295	0.208626305087053	0.397667456522388	0.294080521209121	-0.278813012457855	-0.157816432367849	0.129753651330287	0.0990103654165508	0.0544227021841694	0.0449775059469634	0.0653308808825123	-0.00232100551166193	-0.0560480115839014	-0.0634954418634505	0.712684190354003	0.459085434398883	0.569634793676823	0.157908497796539	0.128866841535200	0.0934330571430148	-0.524304876056982	-0.694301150131293	-0.689401325634531	-0.503478994139795	-0.0341139155393687	0.384120777783147	0.182570949056511	0.0580939680539336	-0.156430914962899	-0.165220174408875	-0.0940366666847116	-0.0815796922206228	-0.0176233125489783	0.0471149478098908	0.229289832404659	-0.380444734764273	0.216750616044152	0.299692623646445	-0.0903310266383321	-0.260192898249356	-0.109398196302224	0.389994684577176	0.407875831903974	-0.174514370595993	-0.277671260959863	0.189919918971082	0.311286496573264	-0.192459343803050	0.0231514642606668	0.111667889360141	0.0232274569492987	-0.0213436100897333	0.0285865032134221	0.0854723458103300	-0.0819662858521512	0.0121183117053183	-0.0107480580285089	-0.0104931857803842	0.0158882536486600	0.0389928335362949	0.0395658056008259	0.0231441854335725	0.0326159474110870	0.0661197034290918	0.0868211200065097	0.0695357922291888	0.0579555664519615	0.0694580005578166	0.0398183515575347	0.0327688753239900	0.0204056526374495	0.0176819616269741	0.0139697067686751	0.0121114958009524	0.0226416027524512	2.24846801758895
2.22000000000000	0.116525437596389	0.393324625197123	0.161421825542357	0.0347228752888192	-0.0447337626212243	-0.326712896851286	-0.253120611988304	-0.258503125222225	-0.349699800803929	-0.199183894234545	0.213148128353888	0.118883602831476	-0.0802961852878303	-0.0935611948057639	-0.0667891181493218	-0.0464479556757828	-0.0547635958001250	-0.00253592075136984	0.0424802216030665	0.0756764485979809	-0.379888829704364	-0.244707043287735	0.126036362572933	-0.108358388729858	-0.214339183954345	0.217327255172485	0.531845148094138	0.542029012458660	0.145831552846138	-0.0566683159004847	-0.195487567315254	0.0746293307709979	-0.113856972486827	0.0856566499781258	0.130901387785043	0.0510054718224532	0.0357391890841788	0.0183745247164022	0.0199472128039224	-0.158801240673181	-0.0236835008573491	-0.456947009473675	-0.206046998721823	-0.0144520563015131	0.0956309589647918	0.354610600641366	0.170221635339384	0.176659154256382	0.387988065797285	0.294109752911642	-0.262574623258221	-0.161289072995006	0.135041633976860	0.0936065408613719	0.0467779010004328	0.0420095924282815	0.0626571153419207	-0.00335951126113685	-0.0569806407137060	-0.0538146407566882	0.640695541935070	0.437247970986856	0.581111959844665	0.176092899772672	0.123638937419501	0.0776672031058118	-0.530181496212075	-0.671205376723128	-0.665241907541087	-0.513507022721472	-0.0493276071707057	0.393760643008178	0.200823541625254	0.0472176765364864	-0.154918352018874	-0.158605380669964	-0.0926639463309345	-0.0826337326375509	-0.0159322590800993	0.0521301547332656	0.224361196892603	-0.347308766961905	0.166009090778398	0.306029022326155	-0.0838022195808483	-0.265099041073986	-0.0864953326026641	0.379577067982312	0.397069107477082	-0.159596821490898	-0.229571111076149	0.131665004520128	0.296768973649324	-0.169905212411891	0.0272429510169495	0.108736999929955	0.0225197672722441	-0.0138060028201998	0.0277985297889497	0.0816313562278483	-0.0822478068973706	0.0159806147005156	-0.00502847091121634	-0.00749356981503884	0.0168245292722832	0.0379650590282524	0.0342338406916691	0.0174991175351007	0.0262533327238026	0.0588347450114780	0.0812890637645727	0.0675724844974131	0.0557018985228593	0.0659214484009580	0.0372424006765586	0.0306158585978403	0.0195450270559461	0.0170787831632014	0.0139655030030554	0.0125977360625923	0.0235654951987592	2.21710737790407
2.28000000000000	0.0950437667895671	0.377150398079777	0.168540221991586	0.0285263835896289	-0.0572048549194306	-0.312932447970284	-0.222042916645824	-0.226840379873404	-0.340202868615331	-0.200946004987866	0.200013920089686	0.122607743110353	-0.0861990584189862	-0.0883286821603021	-0.0591554054290045	-0.0434296747288818	-0.0524164179005414	-0.00149171987769938	0.0434505769789405	0.0663067145467534	-0.336350559176090	-0.293534959908868	0.110875508818579	-0.0981368117783701	-0.201108016837791	0.241637323748418	0.503860679063757	0.513116621325698	0.170580748722162	-0.00276699082118870	-0.241324011017059	0.0494418356844352	-0.0830134227380847	0.0886776594727070	0.123506402127607	0.0495958782268131	0.0423891091512671	0.0164611098582672	0.0124059233304542	-0.153419490779659	-0.00574010970429975	-0.435592586331171	-0.213213125108933	-0.00902112771885278	0.108308645935181	0.338423718649526	0.140552972762503	0.146520428873347	0.376678219500855	0.290942029232339	-0.243714546083423	-0.163087329206298	0.138387822283835	0.0880067894233895	0.0395927638848728	0.0391170051816792	0.0595823672217604	-0.00429305028079614	-0.0574250117308563	-0.0444751704334003	0.570827954199196	0.417422928756124	0.589583836601092	0.194580153051127	0.118825108271101	0.0616498277874982	-0.534687014862473	-0.648783721789581	-0.641794624529598	-0.522612818408172	-0.0616827763112839	0.399957773681405	0.218141142905768	0.0377240117414250	-0.153164800730598	-0.152181586486251	-0.0913352301865917	-0.0832389174891650	-0.0142853118182268	0.0569027966982189	0.219428516766928	-0.313444350997088	0.116663420721009	0.309775292194234	-0.0765469546963355	-0.268572686200675	-0.0637270996980473	0.367568046947834	0.384182706835762	-0.143789867356774	-0.182485424432016	0.0752675841507664	0.280147978188597	-0.146417545758146	0.0311824659214568	0.105313453157157	0.0217652210255137	-0.00639344299042045	0.0271192416751372	0.0773947315392759	-0.0821082337541807	0.0193895587440420	0.000324502007745342	-0.00464718672523891	0.0176023352394189	0.0368422264041218	0.0291257945493020	0.0122567220186666	0.0203182683964486	0.0518015250275255	0.0757854593041042	0.0655483149700956	0.0534426293100291	0.0622876435301794	0.0346497586788750	0.0284647621444031	0.0186538712080216	0.0164322004888517	0.0139048923412107	0.0130216345457193	0.0243457941677374	2.18368359256540
2.34000000000000	0.0761361120519347	0.358212289219153	0.174684718888447	0.0229513222768971	-0.0688374088197994	-0.297764363945254	-0.192679433356841	-0.196958253435176	-0.329250530464289	-0.199604865563299	0.184312584828029	0.124811886946263	-0.0902745078314429	-0.0829298911782133	-0.0519731733703252	-0.0404971280073179	-0.0496907701486442	-0.000557013595668425	0.0439707395945366	0.0572776864503454	-0.294172810920460	-0.336773648063056	0.0936075412244683	-0.0876718841429889	-0.186411454802865	0.263551308422170	0.474770143169859	0.482747451494950	0.194309309296458	0.0466915380812706	-0.280997915376042	0.0240175194317395	-0.0530044478329059	0.0911980111541786	0.115870000391800	0.0481522590942741	0.0483460989116279	0.0147261742166794	0.00495485304271870	-0.147458829588929	0.00967818086807416	-0.411725581965515	-0.219109268406424	-0.00425375148245327	0.119973245191947	0.320886933390843	0.112681211106522	0.118285687722278	0.363813023859240	0.284883923705301	-0.222646573905718	-0.163212308386139	0.139863723253914	0.0822438016289737	0.0328782695845683	0.0363006634062815	0.0561536253795660	-0.00513288176328135	-0.0573906739893151	-0.0355112497380051	0.503639329574253	0.399639903668537	0.595149680911854	0.213212995081019	0.114465569389734	0.0454675608701749	-0.537835221836084	-0.627123881197973	-0.619176239664941	-0.530746093203359	-0.0712573910100658	0.402841911757602	0.234402756157293	0.0296607786427281	-0.151179722014929	-0.145976169935535	-0.0900525305578929	-0.0834047918286804	-0.0126754710910556	0.0614105707872948	0.214515785613624	-0.279315976220090	0.0692214101193217	0.310875811739897	-0.0686785185766152	-0.270592625565977	-0.0412821766076649	0.354225068597841	0.369483322845943	-0.127197502797176	-0.136974354712989	0.0213256917467111	0.261600449831716	-0.122269349715182	0.0349587120708263	0.101469656256414	0.0209900557971959	0.000827028824848361	0.0265637326633369	0.0728105631220347	-0.0815897822154374	0.0223728785445631	0.00530544473677778	-0.00195064829575589	0.0182288924503552	0.0356275081894048	0.0242423598424772	0.00739922007174207	0.0147954111928329	0.0450275355685509	0.0703470824513017	0.0634693252951170	0.0511940072944060	0.0585902363305917	0.0320520391987677	0.0263217794380917	0.0177333087386445	0.0157453197990874	0.0137882543901433	0.0133823956108270	0.0249876486127332	2.14803890037233
2.40000000000000	0.0597063526961097	0.336855838220454	0.179735466654934	0.0180073269365181	-0.0795478551607576	-0.281357524811411	-0.165085037480233	-0.168931321789281	-0.316910354759476	-0.195440625922033	0.166423477308956	0.125491660066470	-0.0925833816206432	-0.0773950509072629	-0.0452537473011505	-0.0376515718854253	-0.0466296713790125	0.000279107001223020	0.0440486097732451	0.0486215210997439	-0.253826469507269	-0.374102116232684	0.0744576742254835	-0.0771282781737994	-0.170396532592329	0.282904835075826	0.444951724421746	0.451345732672966	0.216808126963612	0.0912735763462936	-0.314210710856187	-0.00131623131477135	-0.0241838283336307	0.0932119773713036	0.108096240028969	0.0467000882331565	0.0535642586869974	0.0131753354542633	-0.00232386353641069	-0.141004771342342	0.0227066194423436	-0.385737535865618	-0.223624721090787	-0.000146406090889763	0.130543156242041	0.302172079728916	0.0866398637552423	0.0920044732055219	0.349480973299650	0.276263796881582	-0.199796855206288	-0.161686465896373	0.139562130026258	0.0763505718669377	0.0266391572435520	0.0335601280196756	0.0524201919311095	-0.00589024944058433	-0.0568922996930517	-0.0269518251002119	0.439713267518358	0.383901705000563	0.597937554955314	0.231831939849913	0.110593592918592	0.0292080377379514	-0.539650900994066	-0.606298504713582	-0.597487629474281	-0.537863047508735	-0.0781612219868849	0.402576538087240	0.249498559511912	0.0230595253896810	-0.148973231300115	-0.140012223637638	-0.0888163582460601	-0.0831447332131778	-0.0110949851018116	0.0656341003384553	0.209644499127707	-0.245351643664504	0.0241348978162656	0.309312014177563	-0.0603148498267118	-0.271146629034721	-0.0193380762768745	0.339792049647195	0.353233570701198	-0.109931802967272	-0.0935373276330226	-0.0296346233890467	0.241321586589598	-0.0977291526695201	0.0385611870536224	0.0972759835260950	0.0202180688341484	0.00779476557683975	0.0261419984268527	0.0679282254524646	-0.0807334747489722	0.0249588261706005	0.00991165373825742	0.000599675196432154	0.0187121151804560	0.0343246977989821	0.0195834176073738	0.00290824915897372	0.00966822834507461	0.0385186631384193	0.0650069675705628	0.0613410398037473	0.0489699769223046	0.0548607365229438	0.0294604466317793	0.0241929947561277	0.0167849135740963	0.0150215313035926	0.0136165000858328	0.0136796379107096	0.0254965118427599	2.11015220913601
2.46000000000000	0.0456322979179677	0.313442529617722	0.183587154893606	0.0136943268716549	-0.0892617735608105	-0.263869565734394	-0.139292787982248	-0.142809360792435	-0.303262090499127	-0.188756047381014	0.146740032715118	0.124662205296620	-0.0932067646474713	-0.0717546273497159	-0.0390024423006519	-0.0348928596776910	-0.0432785002575147	0.00102770373926453	0.0436968691265928	0.0403653243716603	-0.215709592964369	-0.405309427588722	0.0536845021975204	-0.0666644954588868	-0.153220963659378	0.299570498624460	0.414754204919955	0.419313414749852	0.237880675281345	0.130658748470931	-0.340790917783380	-0.0262369929882174	0.00312812202904462	0.0947173892110244	0.100281314362119	0.0452606677156126	0.0580107869380604	0.0118081698520823	-0.00935311466792424	-0.134140081226678	0.0335020807633423	-0.358028037670098	-0.226667514162281	0.00331426746515082	0.139947609445874	0.282457591752011	0.0624418051238828	0.0677018486608882	0.333783011595879	0.265424684550747	-0.175595987127859	-0.158553027840039	0.137594825036502	0.0703601642755199	0.0208744474447986	0.0308938626636391	0.0484328569009205	-0.00657603451889892	-0.0559493213269801	-0.0188207574001415	0.379616910998573	0.370186610312531	0.598100882837133	0.250277482435281	0.107235268036427	0.0129593464829451	-0.540169113134739	-0.586366036765642	-0.576814071808310	-0.543926816489477	-0.0825321176729754	0.399354467696455	0.263330934550464	0.0179358759816921	-0.146556047894821	-0.134308688441364	-0.0876258713879467	-0.0824755580409782	-0.00953565157079068	0.0695569981774838	0.204833731063778	-0.211940779374544	-0.0182029197799849	0.305101670796667	-0.0515772142340419	-0.270231904506490	0.00194038352237021	0.324498447797128	0.335690557728615	-0.0921116312105580	-0.0526105046765378	-0.0771619403339608	0.219522574055414	-0.0730588845231019	0.0419802778839979	0.0928003920537715	0.0194705419950133	0.0144558289458089	0.0258590925839426	0.0627979165760291	-0.0795789972850824	0.0271758046470368	0.0141429847645123	0.00300752259345365	0.0190604765642416	0.0329381898663702	0.0151481277789390	-0.00123487785029694	0.00491930028362090	0.0322793579785907	0.0597944361233400	0.0591686455099920	0.0467822974279555	0.0511284451120416	0.0268856972975370	0.0220843217041805	0.0158106607525005	0.0142644549557823	0.0133910361686692	0.0139133835968314	0.0258781103575613	2.07012420793676
2.52000000000000	0.0337700557131026	0.288343284085416	0.186150860736777	0.0100029805108821	-0.0979144936214998	-0.245464653959799	-0.115315730920104	-0.118618766904014	-0.288396844852651	-0.179869785693970	0.125662287002239	0.122357748954961	-0.0922438922862438	-0.0660391100475243	-0.0332190500708111	-0.0322196899630842	-0.0396842185883421	0.00169964718621269	0.0429326566257386	0.0325313307594296	-0.180147627349639	-0.430291273332762	0.0315747728035940	-0.0564307164616925	-0.135051798095039	0.313457934117637	0.384495736414169	0.387027439949420	0.257345228716591	0.164636967303309	-0.360688971113827	-0.0504318143087630	0.0286470743824097	0.0957156253706187	0.0925130738274705	0.0438512049905628	0.0616656417069198	0.0106188369850584	-0.0160615491879051	-0.126944299158513	0.0422384998108699	-0.328998124049976	-0.228165929014655	0.00615080817399508	0.148127231353330	0.261926124307297	0.0400812294488452	0.0453800945977325	0.316831456212343	0.252717469818716	-0.150471540766255	-0.153875124572869	0.134090145542189	0.0643054812320270	0.0155779882005880	0.0282994863474453	0.0442431040992810	-0.00720045331230723	-0.0545855250737061	-0.0111370370216141	0.323862975774889	0.358450727381838	0.595814876656046	0.268392244338761	0.104409343002110	-0.00319054954714740	-0.539434394709694	-0.567371606501311	-0.557225617665522	-0.548907837226328	-0.0845321578728611	0.393393323915161	0.275815351817144	0.0142899876518084	-0.143939439324709	-0.128880509057705	-0.0864790277983846	-0.0814171124928210	-0.00798910747845278	0.0731659021349112	0.200100217443881	-0.179432752330291	-0.0574591725012656	0.298297640372920	-0.0425888050561871	-0.267855452177936	0.0224023573531385	0.308558546152215	0.317104516125146	-0.0738612934558555	-0.0145652669322427	-0.120880870157864	0.196428093761953	-0.0485118436760750	0.0452073341060618	0.0881080746645312	0.0187661998708382	0.0207631882870330	0.0257153658246524	0.0574701946352281	-0.0781645673063789	0.0290520493429475	0.0180016991600072	0.00527663530561109	0.0192828802407207	0.0314729518796251	0.0109350038466968	-0.00504895006777861	0.000530589816151227	0.0263127819819428	0.0547351548471254	0.0569571495774275	0.0446406781064827	0.0474204099952369	0.0243379532441159	0.0200014504410504	0.0148128770369715	0.0134778880963221	0.0131137261290316	0.0140840446898975	0.0261384116636917	2.02815737529334
2.58000000000000	0.0239583553203312	0.261932203292129	0.187355570718556	0.00691523554750985	-0.105451611305868	-0.226311277797847	-0.0931487618282252	-0.0963641293669888	-0.272416133548530	-0.169109906315303	0.103589762644966	0.118630900752100	-0.0898099294031991	-0.0602788006491866	-0.0278983506054850	-0.0296298483499033	-0.0358946204913071	0.00230531235617556	0.0417772030446796	0.0251371096649516	-0.147394724780593	-0.449044975106593	0.00843775177657486	-0.0465667994309924	-0.116063939883095	0.324513350518359	0.354463100320218	0.354837420398743	0.275036878546812	0.193103756617754	-0.373970254173771	-0.0736015771527097	0.0521266574897092	0.0962115577782145	0.0848706774651396	0.0424849532577768	0.0645210204080794	0.00959678095299894	-0.0223842251534525	-0.119493324028172	0.0491024417442688	-0.299044072255713	-0.228069624360888	0.00839415687504028	0.155034504106977	0.240762229709394	0.0195356361924338	0.0250205372571529	0.298748800545629	0.238494434284542	-0.124841120557006	-0.147734649388530	0.129190447440779	0.0582190370652372	0.0107390177518838	0.0257740140597854	0.0399023586987469	-0.00777280321102361	-0.0528286064052040	-0.00391502323306716	0.272878265181790	0.348630427477770	0.591272890339378	0.286023028831669	0.102127152835288	-0.0191544071581398	-0.537499887437797	-0.549347954590351	-0.538777542966242	-0.552784133911670	-0.0843437459708307	0.384930963997455	0.286881101183442	0.0121071271545910	-0.141135161893004	-0.123738809373661	-0.0853727388644753	-0.0799918548697715	-0.00644710219251348	0.0764504827649517	0.195458448323479	-0.148135974163353	-0.0933620480804040	0.288986127840950	-0.0334732922560381	-0.264034308143632	0.0419119988548571	0.292170942228781	0.297717506560564	-0.0553091545271683	0.0202923256404481	-0.160492280592083	0.172273649915048	-0.0243307694306432	0.0482347208644510	0.0832611510795042	0.0181211996673888	0.0266768096106395	0.0257067790701702	0.0519955156110881	-0.0765268139295636	0.0306153538997899	0.0214923081776653	0.00741067448862145	0.0193885386586854	0.0299344884750043	0.00694197476260243	-0.00855266884784212	-0.00351631939986163	0.0206209376158487	0.0498512209973287	0.0547115130472677	0.0425529261062457	0.0437614026615698	0.0218267682134101	0.0179498034498764	0.0137941920430162	0.0126657555828775	0.0127868483532997	0.0141924068973640	0.0262835911376673	1.98453289431433
2.64000000000000	0.0160227600560013	0.234580657022534	0.187149355403365	0.00440500376106420	-0.111829412556066	-0.206580078737769	-0.0727705186439601	-0.0760299293922136	-0.255430817017936	-0.156807724857791	0.0809148200819266	0.113551698415261	-0.0860336474854767	-0.0545036059511253	-0.0230306409774300	-0.0271204391000234	-0.0319576176903725	0.00285431825361788	0.0402554293224844	0.0181957948185775	-0.117636060933888	-0.461663106348294	-0.0154006956806071	-0.0372004644310419	-0.0964385406760908	0.332718566211851	0.324911424016626	0.323063727869020	0.290809321421809	0.216054122437247	-0.380806583019503	-0.0954651324457615	0.0733598795626731	0.0962134574259681	0.0774243699435737	0.0411714078682747	0.0665806801299569	0.00872748691346496	-0.0282631629345624	-0.111859058490934	0.0542888659218168	-0.268551668280476	-0.226350367252758	0.0100827716735444	0.160634111708614	0.219150119543151	0.000767814760111905	0.00658548265148038	0.279666410158768	0.223103270345499	-0.0991060435049711	-0.140230861534561	0.123049503353109	0.0521327393766514	0.00634273638966099	0.0233140821673712	0.0354612855032585	-0.00830125926398919	-0.0507096943901077	0.00283529594915221	0.226980183103556	0.340644815901318	0.584682756870825	0.303022758309004	0.100392634958461	-0.0348463099244877	-0.534426413724504	-0.532316384800385	-0.521510875785022	-0.555541519271939	-0.0821656965948744	0.374220924801096	0.296471857407910	0.0113583591242326	-0.138155398610821	-0.118891085135080	-0.0843030231373809	-0.0782244357079350	-0.00490174982916092	0.0794034234962091	0.190920766377215	-0.118317552061857	-0.125700623553624	0.277284501143871	-0.0243533453799703	-0.258795673867013	0.0603492414478240	0.275518231446692	0.277762200617481	-0.0365862320156800	0.0517211549597397	-0.195772416108211	0.147302756333421	-0.000746036653332680	0.0510558538284819	0.0783183978523836	0.0175491510846307	0.0321636420328523	0.0258252808098624	0.0464237775150245	-0.0747006705927909	0.0318928375469246	0.0246214143635615	0.00941315980930619	0.0193868584906643	0.0283287995926395	0.00316643677606965	-0.0117644876112096	-0.00724001252041523	0.0152047800956730	0.0451612720851022	0.0524367603343632	0.0405251031928982	0.0401739137018416	0.0193610451282554	0.0159344995168012	0.0127574904625183	0.0118320628499451	0.0124130521757814	0.0142396111790318	0.0263199981055729	1.93958634853904
2.70000000000000	0.00977971390799952	0.206651789445103	0.185500183536935	0.00243893843190731	-0.117015197313330	-0.186441755291963	-0.0541452788579680	-0.0575823415240458	-0.237559936565774	-0.143292053652869	0.0580165602699052	0.107206412718504	-0.0810550329823577	-0.0487428376894279	-0.0186022738818638	-0.0246881034788277	-0.0279205697893621	0.00335531394073689	0.0383955147373463	0.0117163332056881	-0.0909910395737708	-0.468325933616703	-0.0396041814148151	-0.0284456945240378	-0.0763612895013612	0.338089590184942	0.296064317461726	0.291995998009689	0.304536400069755	0.233575180201985	-0.381466394663688	-0.115763139245220	0.0921800000931124	0.0957328641698691	0.0702353782511274	0.0399165510998206	0.0678591217005590	0.00799327185869674	-0.0336477976612402	-0.104109113827271	0.0579971346625092	-0.237891014270062	-0.223002365241644	0.0112616528571615	0.164903167349995	0.197271538447559	-0.0162721963377283	-0.00997977072159387	0.259723130281739	0.206881622945828	-0.0736457073471327	-0.131478757042148	0.115829870552272	0.0460776801086537	0.00237087993095511	0.0209161559232845	0.0309691453802694	-0.00879272233900151	-0.0482628515166994	0.00910802720943975	0.186361977144997	0.334398207585486	0.576263161131812	0.319252268728562	0.0992024336309035	-0.0501822790934053	-0.530281512451241	-0.516287729014344	-0.505452994075223	-0.557173711346778	-0.0782093720368620	0.361527952286405	0.304546073805699	0.0120013386837520	-0.135012695528047	-0.114341411664371	-0.0832651578826375	-0.0761412815743771	-0.00334575730898480	0.0820203737580925	0.186497471531908	-0.0902034611854622	-0.154323857648001	0.263338719805593	-0.0153491551302490	-0.252176929448096	0.0776103399957802	0.258766873522914	0.257460749895011	-0.0178247836282343	0.0795438103591092	-0.226570998943741	0.121764027208665	0.0220260113527844	0.0536652179083892	0.0733350172710120	0.0170611641170469	0.0371975100838568	0.0260592381592212	0.0408038762506671	-0.0727192808730872	0.0329107507386013	0.0273975495129319	0.0112874276439619	0.0192873335515571	0.0266623335722882	-0.000394702533747626	-0.0147024782048904	-0.0106590589849969	0.0100643148799682	0.0406806175292381	0.0501380646170141	0.0385616882882549	0.0366781650998097	0.0169490043502208	0.0139603254431199	0.0117058658425386	0.0109808522290293	0.0119953125109379	0.0142271333685611	0.0262541213792582	1.89368384737436
2.76000000000000	0.00504037219745991	0.178495509113938	0.182396369958328	0.000977300469408677	-0.120987498326695	-0.166065064410764	-0.0372248368244932	-0.0409711123579807	-0.218929465973477	-0.128883922660415	0.0352553483479117	0.0996961327295343	-0.0750228596622758	-0.0430250211260743	-0.0145961989580646	-0.0223292221646214	-0.0238296669953658	0.00381581256609095	0.0362284410489261	0.00570374992371674	-0.0675172656476532	-0.469292885807211	-0.0638319055469840	-0.0204013816572862	-0.0560206197046840	0.340674796748623	0.268114391228036	0.261892047006907	0.316113378962224	0.245837752028069	-0.376303898689743	-0.134261541432240	0.108460859306721	0.0947844244520688	0.0633559211815001	0.0387231374013598	0.0683806613637230	0.00737408921967518	-0.0384953273396835	-0.0963065738549488	0.0604273096215470	-0.207411926268739	-0.218042204453038	0.0119812947628449	0.167831317518819	0.175303773529978	-0.0316451981661659	-0.0247448669694398	0.239063822792403	0.190152215142751	-0.0488126999606714	-0.121607234692220	0.107700263496885	0.0400839382409019	-0.00119771203958077	0.0185767169211462	0.0264732157915631	-0.00925271857243765	-0.0455245559948508	0.0149010824032091	0.151086726062836	0.329782577706107	0.566240096659443	0.334581939535861	0.0985460925036095	-0.0650808817791211	-0.525138449208191	-0.501263315095422	-0.490618288458628	-0.557682365712325	-0.0726949165990037	0.347123673176190	0.311077199591615	0.0139811995623108	-0.131719897378649	-0.110090664278584	-0.0822538269827124	-0.0737701879220956	-0.00177262520815866	0.0842998759371319	0.182196930845726	-0.0639791985760535	-0.179138813270915	0.247320432300976	-0.00657697853805415	-0.244225530038170	0.0936081827689140	0.242067228927889	0.237023749287475	0.000843096042995363	0.103644571511358	-0.252808405832688	0.0959082162624937	0.0437845769674881	0.0560583717158940	0.0683624450533802	0.0166659224363081	0.0417589210056619	0.0263939107999444	0.0351832782521285	-0.0706139178585510	0.0336943161271383	0.0298310090929249	0.0130366065532944	0.0190994455625103	0.0249419361589411	-0.00374498612018389	-0.0173842210300154	-0.0137918516767502	0.00519868239689677	0.0364213896271270	0.0478208097769854	0.0366657429110076	0.0332921374895663	0.0145981618835623	0.0120317149242329	0.0106425762741262	0.0101161627592604	0.0115368837038965	0.0141567621565824	0.0260925545337994	1.84719994363237
2.82000000000000	0.00161417384520085	0.150444014713134	0.177846658777864	-2.51021306837428e-05	-0.123736190463676	-0.145614943342256	-0.0219503395687627	-0.0261314920347362	-0.199670994861634	-0.113891830011911	0.0129680127801651	0.0911351547989502	-0.0680922571384209	-0.0373777142324457	-0.0109925003494410	-0.0200400995294613	-0.0197293713136711	0.00424207359676738	0.0337875189429063	0.000159425469791572	-0.0472151648293284	-0.464893262002685	-0.0877446837798530	-0.0131502397804667	-0.0356058559927621	0.340552744654321	0.241224114923454	0.232977194296841	0.325457941376015	0.253087151227136	-0.365747452968275	-0.150754623944538	0.122116679289478	0.0933857010208344	0.0568293238798721	0.0375910110997321	0.0681784140327876	0.00684832792442051	-0.0427709544165294	-0.0885098163683612	0.0617767707400356	-0.177439959879935	-0.211508405648865	0.0122965831771359	0.169420720182720	0.153417819678149	-0.0454209874975073	-0.0377923015764567	0.217837851580126	0.173218597952607	-0.0249286857399606	-0.110757087723441	0.0988329644947677	0.0341803957357414	-0.00438653952503254	0.0162924288427648	0.0220182798399839	-0.00968534865809396	-0.0425331735647885	0.0202158796423624	0.121089471537296	0.326679959645193	0.554843450278306	0.348893140978515	0.0984063331465133	-0.0794638294524321	-0.519075214419540	-0.487235927807358	-0.477008884215799	-0.557077024187718	-0.0658476334842084	0.331282461205559	0.316053719143688	0.0172315281306342	-0.128290083337625	-0.106136749093670	-0.0812632637324186	-0.0711399258163711	-0.000176819161824067	0.0862432673180760	0.178025692810175	-0.0397908769728321	-0.200108185592747	0.229423801730462	0.00185226798150341	-0.234998786184898	0.108272385126703	0.225553751532243	0.216649301472541	0.0192868535876897	0.123966687634978	-0.274472022446300	0.0699852490335031	0.0643457559668357	0.0582319397010829	0.0634481963356685	0.0163697798069117	0.0458347967248608	0.0268119567957679	0.0296076148003135	-0.0684139173921936	0.0342676019646325	0.0319336833653964	0.0146636078941572	0.0188325730423470	0.0231747962951135	-0.00688837363998211	-0.0198267164006432	-0.0166564678429796	0.000606231756804662	0.0323927112439926	0.0454906299929259	0.0348390769482887	0.0300316107482154	0.0123153166585935	0.0101527339702378	0.00957100226087308	0.00924199363085357	0.0110412531964813	0.0140305757324210	0.0258419612345818	1.80049838337651
2.88000000000000	-0.000687879839969386	0.122807895919977	0.171879950251380	-0.000617918073881438	-0.125262487645280	-0.125250771694669	-0.00825406193462199	-0.0129861944430051	-0.179920360839734	-0.0986075644531481	-0.00853624121149218	0.0816492020497594	-0.0604223066855729	-0.0318273390267552	-0.00776892444861441	-0.0178171280830956	-0.0156619208074907	0.00463903237433494	0.0311079032000757	-0.00491861793500778	-0.0300331259916068	-0.455516387666314	-0.111010778893372	-0.00675800227020449	-0.0153053256213683	0.337829693494948	0.215526973628923	0.205443980804569	0.332510898139029	0.255633370199326	-0.350287420613327	-0.165067599046049	0.133101357025614	0.0915569587659002	0.0506902290036428	0.0365174486065499	0.0672932117701862	0.00639358793703784	-0.0464480200687971	-0.0807723901087230	0.0622371848420172	-0.148273088174294	-0.203460617106526	0.0122656576129683	0.169685896001578	0.131776717570636	-0.0576765972782164	-0.0492153288675744	0.196197535618845	0.156361551300879	-0.00228108855299802	-0.0990788545588128	0.0894013044000031	0.0283945680935685	-0.00722090286469158	0.0140602803484046	0.0176461867731376	-0.0100932844704731	-0.0393284258061085	0.0250570384444605	0.0961864121401830	0.324964765232575	0.542303753880035	0.362079484330039	0.0987594159724688	-0.0932565598205424	-0.512173522069685	-0.474190753855521	-0.464615416208880	-0.555374981996700	-0.0578945439632704	0.314277544101743	0.319479014103244	0.0216754130083523	-0.124736503572250	-0.102474841940130	-0.0802873872258016	-0.0682798667519781	0.00144608976312639	0.0878545584504344	0.173988605235948	-0.0177467141252524	-0.217247216096707	0.209862120660508	0.00983434448784033	-0.224563530315454	0.121549178142907	0.209345322764721	0.196522189015885	0.0373788143692643	0.140509036658507	-0.291611882841123	0.0442412923989108	0.0835437070578819	0.0601835938467298	0.0586357491463776	0.0161768768261939	0.0494181405456994	0.0272939593154707	0.0241203026281264	-0.0661466253905217	0.0346534251030576	0.0337188857282423	0.0161711294618683	0.0184959085479907	0.0213683894967386	-0.00982921063343094	-0.0220463148057538	-0.0192705500102675	-0.00371541494231169	0.0286008776255792	0.0431534284583857	0.0330824124708325	0.0269102164499716	0.0101065460105592	0.00832707221197117	0.00849460696614170	0.00836227132769790	0.0105120955616943	0.0138509173682203	0.0255090409296143	1.75391639419926
2.94000000000000	-0.00205026753436420	0.0958728363022241	0.164544686245539	-0.000854217227427863	-0.125578825996474	-0.105124790247011	0.00393889552085424	-0.00144736281499544	-0.159816247933474	-0.0833026291108652	-0.0289791803254759	0.0713735038165300	-0.0521736940791779	-0.0263990263754533	-0.00490139229856837	-0.0156569318447241	-0.0116669001164943	0.00501027508610924	0.0282261030104326	-0.00953542424582897	-0.0158730438154687	-0.441601424264504	-0.133311433140357	-0.00127291500153135	0.00469554142348215	0.332636871414102	0.191128879389225	0.179452268210355	0.337236602353602	0.253840883056122	-0.330463757352260	-0.177058682541349	0.141407275431634	0.0893209307602131	0.0449648954841081	0.0354975173414586	0.0657724804235225	0.00598741600636139	-0.0495080320016837	-0.0731429448364565	0.0619918432158612	-0.120179043408144	-0.193978469245776	0.0119487581815931	0.168653453195946	0.110534077690799	-0.0684946355868524	-0.0591158920565196	0.174296589231559	0.139836149751877	0.0188794244918427	-0.0867305638453585	0.0795772432602137	0.0227524506238699	-0.00972738607533646	0.0118777044422956	0.0133954854744073	-0.0104778095881760	-0.0359508618082484	0.0294320722227860	0.0760897413107273	0.324506004921558	0.528849137692334	0.374047864209267	0.0995755786330021	-0.106388795366709	-0.504517820898305	-0.462106303013571	-0.453417850106441	-0.552601076256551	-0.0490611634252797	0.296377390885289	0.321371051836260	0.0272265592444563	-0.121072517159626	-0.0990976331720082	-0.0793199311991202	-0.0652196291717893	0.00309931665655558	0.0891402896470801	0.170088935874970	0.00208112886424681	-0.230620076388886	0.188864276306287	0.0172729305751989	-0.212995672961864	0.133401106922956	0.193545712022232	0.176813159735741	0.0549954649760107	0.153322251305890	-0.304335704595555	0.0189159040668837	0.101231633283711	0.0619120267232776	0.0539644642864794	0.0160892751719931	0.0525076487865888	0.0278189635255089	0.0187621950562658	-0.0638373593223847	0.0348732808423641	0.0352011790284399	0.0175616701075761	0.0180983844221392	0.0195304195406155	-0.0125721996675376	-0.0240586639367080	-0.0216512052724544	-0.00776930625198703	0.0250495497603768	0.0408153769897129	0.0313955435729547	0.0239395008411556	0.00797720847285008	0.00655803942707265	0.00741689897928834	0.00748082047003434	0.00995322741254547	0.0136203702129723	0.0251004952172244	1.70775289351765
3	-0.00265033182092289	0.0698969330804497	0.155907915086828	-0.000789433685459751	-0.124708633308235	-0.0853806898000470	0.0147089999010202	0.00858148161800440	-0.139498769000024	-0.0682252835539603	-0.0481161449799081	0.0604507665905890	-0.0435064474576261	-0.0211164753255628	-0.00236449167520264	-0.0135564878659090	-0.00778087908286273	0.00535805632438443	0.0251794937611988	-0.0136988088220841	-0.00459614143069469	-0.423627029528151	-0.154346008475696	0.00327446948707662	0.0242160979994866	0.325127548411869	0.168109794898188	0.155129701014452	0.339623068481620	0.248118266210669	-0.306853566567196	-0.186620629877354	0.147063663893452	0.0867025685106403	0.0396715754500096	0.0345244438872531	0.0636690962750674	0.00560798730261942	-0.0519405880193378	-0.0656652116876531	0.0612133800485245	-0.0933933220130021	-0.183160121296657	0.0114070767673782	0.166361688380253	0.0898328001785164	-0.0779617345499117	-0.0676025984236659	0.152288568912704	0.123869494232985	0.0383406686562843	-0.0738754104392396	0.0695290785138850	0.0172783812905766	-0.0119333673671789	0.00974267410449656	0.00930113114654430	-0.0108388994903784	-0.0324413398366643	0.0333510811998717	0.0604265232399201	0.325169388385775	0.514702514284525	0.384719285836778	0.100819545712412	-0.118795072076252	-0.496194329008198	-0.450955298227818	-0.443386342967297	-0.548787399521990	-0.0395685236375521	0.277842412387776	0.321761906286409	0.0337904555339047	-0.117311531837281	-0.0959955762234202	-0.0783545643655504	-0.0619887496829253	0.00478478661274325	0.0901093675631838	0.166328494929465	0.0196544079613858	-0.240335807564110	0.166671126560723	0.0240807557899884	-0.200379653683006	0.143806554618815	0.178244147715288	0.157678330085865	0.0720186667158989	0.162504400907403	-0.312803431862985	-0.00576069728681170	0.117282567336284	0.0634169176062838	0.0494695402915220	0.0161071064826980	0.0551072775887149	0.0283650133240725	0.0135712674624181	-0.0615093838141239	0.0349472969599449	0.0363962007865836	0.0188375533425647	0.0176486071413885	0.0176687591314845	-0.0151223726190300	-0.0258786705161581	-0.0238149214559611	-0.0115591116254158	0.0217399567555599	0.0384828985142237	0.0297774904739660	0.0211289971083358	0.00593195302172889	0.00484856662841025	0.00634139769275190	0.00660133830282140	0.00936856364206124	0.0133417315458724	0.0246229951841867	1.66226070119677
3.06000000000000	-0.00265601796538743	0.0451086370638001	0.146054061830466	-0.000480305519850831	-0.122685986424534	-0.0661523801149908	0.0241407820746164	0.0172035290441176	-0.119108049815331	-0.0535982092450225	-0.0657379090348273	0.0490290695196087	-0.0345777861678369	-0.0160018277987540	-0.000131944452284766	-0.0115132255653515	-0.00403712006220877	0.00568335561036388	0.0220058364483852	-0.0174190639071330	0.00397104254987810	-0.402101054777027	-0.173836653098017	0.00687119720312633	0.0430823258815380	0.315473968984487	0.146525527264771	0.132572509724049	0.339681798278907	0.238907829062422	-0.280058843877009	-0.193681712505967	0.150134544739555	0.0837287802783884	0.0348209595859414	0.0335899842983873	0.0610402431796087	0.00523472075977450	-0.0537431990684290	-0.0583780306526844	0.0600618764838271	-0.0681178410471916	-0.171120534855478	0.0107016318228218	0.162860067327308	0.0698039969570825	-0.0861671180702832	-0.0747887606090499	0.130325345692239	0.108659099365054	0.0559299000095948	-0.0606793996146308	0.0594193057260234	0.0119949207543144	-0.0138665607856459	0.00765377440768069	0.00539426417065993	-0.0111753365524260	-0.0288405253119598	0.0368264486122074	0.0487599519689853	0.326819288914047	0.500079017382896	0.394029473656537	0.102451102420394	-0.130415232211712	-0.487290101838566	-0.440705528533745	-0.434482135983945	-0.543972942910436	-0.0296304651925541	0.258922001144899	0.320697119612801	0.0412655825187571	-0.113466945955001	-0.0931571378528679	-0.0773850014503213	-0.0586163813567393	0.00650309053172878	0.0907728840172325	0.162707758604461	0.0349664037957561	-0.246543901573075	0.143531845778825	0.0301805997537643	-0.186807792924116	0.152759109132586	0.163515983189805	0.139258710326742	0.0883367873753704	0.168196318201514	-0.317221398373644	-0.0295702032573337	0.131589954937266	0.0646988932368719	0.0451820019378533	0.0162287329831218	0.0572257749712495	0.0289096781587726	0.00858234038785436	-0.0591839002274821	0.0348942093438552	0.0373204884139455	0.0200009580247115	0.0171548002916447	0.0157913901643456	-0.0174850634691246	-0.0275204751240356	-0.0257774987775220	-0.0150890770882772	0.0186711047474110	0.0361626345902001	0.0282266463615331	0.0184863058068635	0.00397473394000628	0.00320121107799535	0.00527160134184944	0.00572737272925624	0.00876207540088385	0.0130179867194555	0.0240831499871464	1.61764258435051
3.12000000000000	-0.00222397408916763	0.0217053052695643	0.135083434503851	1.61709054098497e-05	-0.119555159673029	-0.0475629457986628	0.0323214444852026	0.0245268283015121	-0.0987828322465518	-0.0396167923494651	-0.0816718150134479	0.0372597183697673	-0.0255401042344275	-0.0110755592517244	0.00182295456125209	-0.00952510394644371	-0.000465353316268243	0.00598596859619275	0.0187428105982947	-0.0207086670845651	0.0100306121944141	-0.377550452428839	-0.191532425355751	0.00952152355884397	0.0611286174743643	0.303864196527707	0.126409651069232	0.111846630362644	0.337447320109799	0.226675433199842	-0.250694614777336	-0.198206125481907	0.150716306446001	0.0804281611431781	0.0304166810421337	0.0326847899822869	0.0579462890247738	0.00484881821200977	-0.0549210168153716	-0.0513154217191561	0.0586833484396607	-0.0445202240038984	-0.157989512872473	0.00989218534591089	0.158208591239502	0.0505661192953139	-0.0932012947209974	-0.0807905232593715	0.108555621383535	0.0943719154084141	0.0715140420876945	-0.0473089967314625	0.0494026539847983	0.00692275001150900	-0.0155545922947871	0.00561025172880456	0.00170205901741836	-0.0114848544704063	-0.0251884110184199	0.0398725428419528	0.0406114123415968	0.329320557886232	0.485183714394976	0.401929261216303	0.104425723997088	-0.141194875410989	-0.477892142413937	-0.431320659563804	-0.426658471991891	-0.538203174066498	-0.0194512187822796	0.239851930148820	0.318234915189234	0.0495446499380907	-0.109552092905314	-0.0905690481134814	-0.0764051043074128	-0.0551310209027558	0.00825347200410456	0.0911439193978975	0.159225992872930	0.0480393247857831	-0.249429610412605	0.119700296784892	0.0355061468088253	-0.172379552260005	0.160266790224535	0.149423441829111	0.121679854180277	0.103845739664666	0.170576659553931	-0.317836220592087	-0.0523085935991380	0.144068032669498	0.0657594846682976	0.0411287205711872	0.0164509170026143	0.0588761879080935	0.0294305608824839	0.00382684303725744	-0.0568800499387474	0.0347313567472849	0.0379913056018822	0.0210539543203940	0.0166247561306633	0.0139063441511352	-0.0196658811515956	-0.0289974383637372	-0.0275539957062813	-0.0183639852582710	0.0158399899426567	0.0338614002125735	0.0267409156909249	0.0160171823968172	0.00210883050628020	0.00161816462000148	0.00421095772608342	0.00486230375126098	0.00813775016773529	0.0126522830038671	0.0234874769230205	1.57405075571306
3.18000000000000	-0.00149801292145748	-0.000147651197334544	0.123110500619998	0.000643754723663263	-0.115370068928269	-0.0297237929046992	0.0393395872433989	0.0306625100865064	-0.0786591134125798	-0.0264480076306313	-0.0957822139971147	0.0252950920829751	-0.0165391095294884	-0.00635638569353418	0.00352693052714235	-0.00759066714645786	0.00290838119122683	0.00626462813392575	0.0154275662432480	-0.0235819952209210	0.0138073197949693	-0.350511551395287	-0.207212819368868	0.0112462417296963	0.0781994690900593	0.290498919937344	0.107775521751215	0.0929891127393993	0.332976452087061	0.211900662667959	-0.219377648072724	-0.200193827817825	0.148934948111406	0.0768307182621687	0.0264558679800309	0.0317987631470132	0.0544496984990264	0.00443371975791871	-0.0554864720818891	-0.0445066959751294	0.0572086102197898	-0.0227336846593214	-0.143909545424721	0.00903621950419038	0.152477055637132	0.0322242908476017	-0.0991548797939966	-0.0857250923589390	0.0871235061687006	0.0811439543494079	0.0849992266699232	-0.0339288188810937	0.0396243150056076	0.00208058582293031	-0.0170246129856256	0.00361204101689550	-0.00175235989186770	-0.0117643064006127	-0.0215238649814585	0.0425054278658533	0.0354819332580833	0.332540178496836	0.470209606440999	0.408384765495887	0.106695251713180	-0.151085762862857	-0.468086561700578	-0.422760997360631	-0.419861530223399	-0.531529555878498	-0.00922328869051243	0.220852123423801	0.314445274515289	0.0585158502422815	-0.105580188227855	-0.0882165481954539	-0.0754089726681413	-0.0515602659324607	0.0100338438907572	0.0912373331484389	0.155881376642532	0.0589215534613700	-0.249209067155816	0.0954314823676822	0.0400026826922078	-0.157200711576660	0.166351155213111	0.136016425895469	0.105051634522165	0.118449916118681	0.169856784976053	-0.314928527913204	-0.0737882897798856	0.154651998928631	0.0666010814918158	0.0373324643808540	0.0167689966054920	0.0600753537716456	0.0299057784355370	-0.000667380658795918	-0.0546149309328052	0.0344746922834326	0.0384264711228723	0.0219985432465733	0.0160657956306504	0.0120216433390477	-0.0216706821418316	-0.0303221368485811	-0.0291586878271288	-0.0213891187644918	0.0132418134817234	0.0315861282067662	0.0253178428776574	0.0137256309002531	0.000336870761897531	0.000101264763939247	0.00316283760352433	0.00400932814883799	0.00749955421674011	0.0122479035249023	0.0228423732036081	1.53158929541382
3.24000000000000	-0.000607929433841502	-0.0203170503847665	0.110261971184894	0.00134792599613806	-0.110193617307558	-0.0127339870698536	0.0452840568089157	0.0357231025775863	-0.0588688369962302	-0.0142298779274493	-0.107970249660496	0.0132865156600250	-0.00771213695203533	-0.00186118725090169	0.00500635584926028	-0.00570907910784440	0.00606182823366722	0.00651715001723610	0.0120963000813268	-0.0260550461763346	0.0155427124141883	-0.321520840945700	-0.220690650444858	0.0120817455933662	0.0941510628788564	0.275588270228610	0.0906183426433268	0.0760097875454522	0.326347303201162	0.195067490225577	-0.186715905159660	-0.199679827400944	0.144943042814263	0.0729675945236427	0.0229297349222827	0.0309213964434545	0.0506139971462906	0.00397547014994339	-0.0554588316089634	-0.0379766027729711	0.0557525004550019	-0.00285746960673670	-0.129033505540480	0.00818798895853433	0.145744210411555	0.0148698432930224	-0.104117548294056	-0.0897090825307425	0.0661671738561768	0.0690804813735494	0.0963297035355180	-0.0206994036696344	0.0302183817483236	-0.00251488606650119	-0.0183029514702865	0.00165977238634052	-0.00494993932139431	-0.0120098509061811	-0.0178842109092564	0.0447425841555030	0.0328718670108370	0.336348750717959	0.455335924731240	0.413377351955245	0.109208605682931	-0.160046169858006	-0.457957795802899	-0.414984202124111	-0.414031370726403	-0.524009012430206	0.000874353200457059	0.202124805110132	0.309408892326095	0.0680641162768153	-0.101564279510053	-0.0860836344034644	-0.0743910242356182	-0.0479306029838683	0.0118408327439045	0.0910695439322056	0.152671123539403	0.0676847823851099	-0.246124299955602	0.0709781256580628	0.0436276235965975	-0.141382472742907	0.171046301684981	0.123333374103798	0.0894681454780630	0.132063011689180	0.166275541182298	-0.308806632101465	-0.0938400573611313	0.163297978979565	0.0672268845762770	0.0338119766161529	0.0171770646642170	0.0608433849463619	0.0303144080758745	-0.00487622186247311	-0.0524036272156401	0.0341388093881841	0.0386441913058834	0.0228366982209172	0.0154847368278488	0.0101452430095090	-0.0235055425992421	-0.0315063676163327	-0.0306050385767143	-0.0241702262336785	0.0108701959277116	0.0293438055133206	0.0239547305349941	0.0116140027497824	-0.00133914134236629	-0.00134799200883247	0.00213051072739146	0.00317144720733054	0.00685139773473289	0.0118082414704868	0.0221540896173248	1.49031887023192
3.30000000000000	0.000331336676665204	-0.0387016881215692	0.0966747315220583	0.00207678749168033	-0.104096949830540	0.00332021877285653	0.0502429194456664	0.0398209540570570	-0.0395386519165170	-0.00307147557831007	-0.118173034801647	0.00138219209496805	0.000813349005209061	0.00239505171149410	0.00628691384859230	-0.00388013846422554	0.00897655146959262	0.00674059795973231	0.00878386047075563	-0.0281451703260015	0.0154895035863236	-0.291106385210596	-0.231814272232510	0.0120788491115411	0.108852716020293	0.259348691846095	0.0749172516020821	0.0608931603912461	0.317658030065389	0.176655565580715	-0.153298861190196	-0.196732932092234	0.138916469833995	0.0688707935245975	0.0198242032674295	0.0300420921096478	0.0465027995724478	0.00346299333713866	-0.0548636816275365	-0.0317455089097795	0.0544134520527482	0.0150421866826920	-0.113522239363504	0.00739766324947304	0.138096830908600	-0.00141995100073882	-0.108177118651370	-0.0928569954436764	0.0458176098165063	0.0582567259597178	0.105486181435031	-0.00777508833741199	0.0213065089961754	-0.00684906008813981	-0.0194148069167212	-0.000245241431969264	-0.00787566000783862	-0.0122171497547902	-0.0143048454922603	0.0466026418999536	0.0322979153302960	0.340621802225872	0.440726727370827	0.416903399407449	0.111912524217914	-0.168041182613735	-0.447587885626116	-0.407945949404095	-0.409102880883684	-0.515703349150386	0.0106777594672992	0.183853027779816	0.303216025665371	0.0780723707692147	-0.0975171991433459	-0.0841532966552440	-0.0733460639951112	-0.0442672264683526	0.0136698488090720	0.0906583021573611	0.149591601557412	0.0744210842781268	-0.240438216304898	0.0465874243431892	0.0463508709361017	-0.125040500196320	0.174397785635307	0.111402153515140	0.0750077300747803	0.144608726826275	0.160094026800128	-0.299800232300960	-0.112314634832391	0.169982787409894	0.0676408582918498	0.0305820796409196	0.0176681488484298	0.0612031547760756	0.0306368928898462	-0.00877941160067674	-0.0502592504447268	0.0337369800926765	0.0386628974395535	0.0235704071808585	0.0148878712417288	0.00828497541112548	-0.0251767299803926	-0.0325611596991897	-0.0319056807892516	-0.0267134901210091	0.00871738931468287	0.0271414036228948	0.0226487466120403	0.00968309994581965	-0.00291779606550551	-0.00272843519710484	0.00111712447549190	0.00235145728509769	0.00619710279172145	0.0113367747233165	0.0214287062279183	1.45026308188754
3.36000000000000	0.00122020943708882	-0.0552315930564877	0.0824936595077816	0.00278188896564671	-0.0971586256032050	0.0183656716366006	0.0543025596770424	0.0430667751512084	-0.0207887524156453	0.00694657481310707	-0.126362276140535	-0.0102747754899717	0.00892104997577881	0.00639928607595338	0.00739330030941182	-0.00210427499405495	0.0116379114804412	0.00693146226941786	0.00552338537436927	-0.0298708136896887	0.0139062441546261	-0.259779971213606	-0.240469111283231	0.0113013882600273	0.122188177630861	0.241999909729677	0.0606373961201842	0.0476004993833782	0.307025370053826	0.157132231767261	-0.119688809290585	-0.191453997797744	0.131050967355321	0.0645729085182688	0.0171205416192309	0.0291504566337354	0.0421789124958012	0.00288827453800516	-0.0537323475700625	-0.0258296056869171	0.0532733836567801	0.0309306459692502	-0.0975420951022774	0.00671057167981665	0.129628711085648	-0.0165819573068330	-0.111418765107670	-0.0952798402348453	0.0261974650862312	0.0487190611194333	0.112483668267428	0.00469797009792155	0.0129968049196723	-0.0109094427172283	-0.0203839835951523	-0.00210103503257743	-0.0105184463183723	-0.0123815717002693	-0.0108188962059277	0.0481051281547062	0.0333069262515754	0.345240922626184	0.426529796173657	0.418973876373636	0.114752319138479	-0.175042935918620	-0.437055823531515	-0.401600537093812	-0.405006716555062	-0.506678634506195	0.0200391864471755	0.166199575130415	0.295965253888694	0.0884227556184502	-0.0934515199409207	-0.0824077500160494	-0.0722693427569630	-0.0405938882325618	0.0155151790033854	0.0900224575756493	0.146638449860255	0.0792399586924403	-0.232429630139146	0.0224980187626196	0.0481549881439755	-0.108293909604342	0.176461473247129	0.100240972075801	0.0617331313756681	0.156021345478541	0.151590413860569	-0.288254245031237	-0.129084071223735	0.174703493537195	0.0678476830224153	0.0276538026471884	0.0182343901733521	0.0611797922917592	0.0308554013827581	-0.0123605801949602	-0.0481929930799344	0.0332812035684524	0.0385010893183461	0.0242017139734706	0.0142809480646404	0.00644849574601198	-0.0266906741273358	-0.0334967916889445	-0.0330724080473272	-0.0290254957683117	0.00677448483405030	0.0249858053402086	0.0213970199824953	0.00793228168013713	-0.00439824585336803	-0.00403920392584428	0.000125685008015205	0.00155194300324575	0.00554037431910340	0.0108370410615554	0.0206721102271291	1.41141578124601
3.42000000000000	0.00197467588292322	-0.0698668347127890	0.0678693722679267	0.00341896176639149	-0.0894637171966453	0.0323424275573773	0.0575469021951527	0.0455683112715498	-0.00273181228311594	0.0157711386364081	-0.132542409075228	-0.0215482424621651	0.0165069185279692	0.0101404373723075	0.00834896381427333	-0.000382529212253237	0.0140349924547110	0.00708584670585507	0.00234597678799340	-0.0312512742167016	0.0110523555854619	-0.228030073559085	-0.246578518018499	0.00982463524184143	0.134056755992167	0.223762029220635	0.0477319689578576	0.0360720817742348	0.294582974399431	0.136945355522733	-0.0864132338348587	-0.183973712659435	0.121558558169101	0.0601068576892142	0.0147960169583547	0.0282365676757304	0.0377035211464403	0.00224645134326380	-0.0521012599478390	-0.0202411396679535	0.0523978866375358	0.0448030454818147	-0.0812624345387865	0.00616656100295191	0.120439590806475	-0.0305670780528537	-0.113924355120612	-0.0970839045818309	0.00742002845308083	0.0404865949053855	0.117368882597780	0.0165836059865987	0.00538295920526189	-0.0146856675122623	-0.0212326672512194	-0.00390503575117268	-0.0128710284283045	-0.0124983965968681	-0.00745692257846689	0.0492702292535447	0.0354861820172359	0.350094720774716	0.412875828871266	0.419613742823124	0.117672636329865	-0.181030788831690	-0.426436970429464	-0.395901437374173	-0.401670230525955	-0.497004550870644	0.0288279662426483	0.149306229068061	0.287762167479670	0.0989978293857118	-0.0893795135796442	-0.0808286579162220	-0.0711566050844183	-0.0369327770045194	0.0173700999863842	0.0891817246689226	0.143806692068325	0.0822653948990869	-0.222388398943076	-0.00106279134145488	0.0490351988326115	-0.0912642163532338	0.177302344109807	0.0898592989913093	0.0496917638198853	0.166246184115701	0.141054893978089	-0.274522840804291	-0.144042759666936	0.177476797514934	0.0678527086067728	0.0250345307970138	0.0188672179444972	0.0608001923882198	0.0309541370481315	-0.0156072716791110	-0.0462141922691619	0.0327822630338372	0.0381771860829610	0.0247327578649757	0.0136691657643644	0.00464323059608167	-0.0280539379063860	-0.0343228142428152	-0.0341161748846907	-0.0311132011721965	0.00503161439652796	0.0228837299418023	0.0201967242180812	0.00635957361823708	-0.00578017171199201	-0.00527972967527130	-0.000840959123238242	0.000775272833189321	0.00488477420346674	0.0103126140548676	0.0198899760262468	1.37374873096175
3.48000000000000	0.00252619955410531	-0.0825959355549243	0.0529559420626369	0.00394855347400819	-0.0811028478635355	0.0452036914815752	0.0600567540986686	0.0474291537511236	0.0145279755484628	0.0233752094632292	-0.136748308492553	-0.0323107355783496	0.0234800260225942	0.0136094055372697	0.00917588526041253	0.00128348315604728	0.0161604827205061	0.00719965815627259	-0.000719585431327223	-0.0323064725228125	0.00718357819776258	-0.196315699044607	-0.250103945797340	0.00773355767317803	0.144374261114644	0.204852801619763	0.0361441796365385	0.0262295646092708	0.280479567208316	0.116517037138634	-0.0539583137587632	-0.174449963919202	0.110663901029689	0.0555056278262256	0.0128245481398132	0.0272912107128462	0.0331354653603640	0.00153581730775228	-0.0500112769361054	-0.0149886629599180	0.0518366788559672	0.0566821312376778	-0.0648531694278692	0.00579947395317777	0.110634030186296	-0.0433399855961312	-0.115771906735631	-0.0983696827687685	-0.0104116734738983	0.0335531152091337	0.120217311218430	0.0277572632111535	-0.00145639008543505	-0.0181694939107720	-0.0219812430967541	-0.00565412251032896	-0.0149297629609207	-0.0125630145252992	-0.00424666317800642	0.0501185695545618	0.0384701671393424	0.355079607282439	0.399877918250838	0.418861193123252	0.120618210878419	-0.185991436389718	-0.415802545704142	-0.390801793499224	-0.399018381178061	-0.486753722377362	0.0369310808068471	0.133293386543727	0.278718004184339	0.109681721913095	-0.0853131117952599	-0.0793973458338787	-0.0700041268822150	-0.0333044266173822	0.0192270082268483	0.0881564484990347	0.141090845411837	0.0836329876426917	-0.210610732000686	-0.0238815521821860	0.0489992085899810	-0.0740742560568038	0.176993263087423	0.0802587810926005	0.0389161003069231	0.175239909569440	0.128784811306623	-0.258963760522041	-0.157108158980801	0.178338226960699	0.0676619091889063	0.0227281735313508	0.0195575191472859	0.0600925472964672	0.0309195949265437	-0.0185109141416485	-0.0443304036039056	0.0322497892405594	0.0377093854204430	0.0251658101695081	0.0130571706877106	0.00287632914358557	-0.0292731875285908	-0.0350480765752074	-0.0350471049345292	-0.0329839070384960	0.00347814447706231	0.0208416586511509	0.0190451494536801	0.00496177906395537	-0.00706374846276321	-0.00644971843630686	-0.00178013100124823	2.35968563056992e-05	0.00423369855923004	0.00976707976962092	0.0190877476409089	1.33721907620519
3.54000000000000	0.00282137439647132	-0.0934339412696495	0.0379086210234508	0.00433655430818547	-0.0721711780563776	0.0569155987762695	0.0619092629559669	0.0487476960585723	0.0308957444195050	0.0297561973947337	-0.139042644652780	-0.0424449966847115	0.0297632106262551	0.0167990655915182	0.00989439645452662	0.00289161994487082	0.0180105146459873	0.00726879402835082	-0.00364708806487854	-0.0330567381264953	0.00254787578704064	-0.165061154868357	-0.251044481628687	0.00512095767001009	0.153073750286095	0.185485083727229	0.0258091405286788	0.0179784441448844	0.264876958300934	0.0962382451481775	-0.0227635924889837	-0.163064840348953	0.0986006197389888	0.0508020281825228	0.0111773537227372	0.0263060835858125	0.0285306096214610	0.000757743253696964	-0.0475069745467945	-0.0100772988951869	0.0516242943616279	0.0666158061683427	-0.0484823629664013	0.00563675428118572	0.100320244563115	-0.0548787019296697	-0.117035159695829	-0.0992309648116941	-0.0272056401179376	0.0278893270225179	0.121129988509819	0.0381073998644036	-0.00745805209674251	-0.0213547904694358	-0.0226481547210584	-0.00734469597152808	-0.0166944181977974	-0.0125711150402441	-0.00121282985445558	0.0506710073320036	0.0419440326209510	0.360100406394048	0.387631306281017	0.416766757607453	0.123534606345555	-0.189918956017027	-0.405219191353053	-0.386254861992326	-0.396974614599578	-0.476001027657561	0.0442534510091742	0.118260007385157	0.268948251297854	0.120361235645150	-0.0812638702357388	-0.0780950043608456	-0.0688087430321859	-0.0297276515788864	0.0210775638229814	0.0869673736228995	0.138485025185705	0.0834871391122307	-0.197394724429976	-0.0457608598506246	0.0480668555209558	-0.0568470895587170	0.175613737296838	0.0714341444054454	0.0294241694386705	0.182970725171118	0.115080037563944	-0.241932975811550	-0.168221200239561	0.177341165870751	0.0672818398049953	0.0207353497745828	0.0202958005553500	0.0590859043499691	0.0307407632685775	-0.0210667475105049	-0.0425474838111882	0.0316923288935421	0.0371155320851933	0.0255033071494104	0.0124490622038619	0.00115461750798805	-0.0303551627258498	-0.0356807560748778	-0.0358745061590116	-0.0346452267873678	0.00210286082909710	0.0188657621908013	0.0179397624126992	0.00373459125794076	-0.00824960931370438	-0.00754913259149103	-0.00268933710105001	-0.000701153527818408	0.00359035820133580	0.00920401438478825	0.0182706233947302	1.30177618220409
3.60000000000000	0.00282134742543348	-0.102420205510129	0.0228816126643637	0.00455460918627242	-0.0627673533689744	0.0674568507359607	0.0631774850167005	0.0496162393657173	0.0462866764770306	0.0349339239297980	-0.139512954654308	-0.0518453370705737	0.0352935056749420	0.0197042498926573	0.0105230372204552	0.00443927259656505	0.0195844696220804	0.00728932261814168	-0.00641308574563463	-0.0335226119871346	-0.00261817270483292	-0.134651765088630	-0.249435762897474	0.00208552725669232	0.160106067068503	0.165864515082198	0.0166556496898735	0.0112105691074781	0.247947939286970	0.0764644017279249	0.00678217234058071	-0.150021328321275	0.0856076607223052	0.0460284560430916	0.00982358671944561	0.0252739678127277	0.0239413093119012	-8.34769517558715e-05	-0.0446359154257134	-0.00550901908810224	0.0517809767823842	0.0746744543681967	-0.0323139337270487	0.00569918153339837	0.0896089141414023	-0.0651740402794131	-0.117783253096813	-0.0997540884716802	-0.0428815186047292	0.0234453206942896	0.120230072980628	0.0475366629641335	-0.0125744455858755	-0.0242375033237368	-0.0232498027767383	-0.00897275783206905	-0.0181679300133557	-0.0125188621642851	0.00162304994797709	0.0509484483739636	0.0456441476648335	0.365070803326082	0.376213398209700	0.413392281410131	0.126368928124800	-0.192814788085071	-0.394748610762996	-0.382214401436706	-0.395461713719909	-0.464822905335655	0.0507179566866157	0.104283870796853	0.258571232975757	0.130926883988211	-0.0772429348623437	-0.0769028807060889	-0.0675678655586996	-0.0262195082803787	0.0229128447526387	0.0856354185669750	0.135983043999470	0.0819783769576468	-0.183036164796965	-0.0665212450144122	0.0462695973201106	-0.0397049050237035	0.173248673760809	0.0633740712530473	0.0212201562679954	0.189418426315377	0.100238637278154	-0.223779748094295	-0.177346380065020	0.174555729359289	0.0667195948921271	0.0190535877710232	0.0210723420654115	0.0578097541837512	0.0304092694927528	-0.0232737108407579	-0.0408696813904338	0.0311174164931652	0.0364129965829406	0.0257478784918084	0.0118484038822151	-0.000515443511182393	-0.0313066469874001	-0.0362283902759372	-0.0366068923348386	-0.0361050562552944	0.000894142839966161	0.0169618319896038	0.0168782548104904	0.00267270608834588	-0.00933881013203116	-0.00857817277832250	-0.00356627687975114	-0.00139726416265259	0.00295776229999909	0.00862696280878683	0.0174435429407132	1.26736750892972
3.66000000000000	0.00250104003005568	-0.109615946281939	0.00802592573067534	0.00458041152387751	-0.0529924265068810	0.0768182177426797	0.0639300569253055	0.0501202496685225	0.0606265962286763	0.0389483807060995	-0.138268500105853	-0.0604187859385000	0.0400223515723793	0.0223217167056754	0.0110784500281083	0.00592343547929694	0.0208847539208200	0.00725765215755370	-0.00899705793387046	-0.0337246659102736	-0.00809247434637306	-0.105430541860812	-0.245348324117758	-0.00127014274290753	0.165440167154869	0.146187431955569	0.00860785595579426	0.00580667359804256	0.229874093302593	0.0575119261227895	0.0343439882519361	-0.135539763555750	0.0719257278733267	0.0412166752644910	0.00873094947800937	0.0241888661922846	0.0194159735683927	-0.000980848083499698	-0.0414479072883857	-0.00128292797851977	0.0523137434101292	0.0809481022727847	-0.0165054961172662	0.00600073638713466	0.0786119826240881	-0.0742289245458509	-0.118080501639932	-0.100017353816331	-0.0573710791666695	0.0201532101988347	0.117659294665709	0.0559628209399349	-0.0167735355910824	-0.0268156107147920	-0.0238004818871393	-0.0105339971075271	-0.0193561346222949	-0.0124030513367697	0.00424274269962749	0.0509716776049974	0.0493562496607757	0.369913634830608	0.365684018961717	0.408809800112133	0.129070501369975	-0.194687650824411	-0.384447281640196	-0.378635009589458	-0.394402608482782	-0.453296660044082	0.0562652063550387	0.0914221151988936	0.247706701198490	0.141273857903256	-0.0732610107808584	-0.0758024578260728	-0.0662794928891468	-0.0227952799167022	0.0247235082129517	0.0841814582165590	0.133578505376517	0.0792608145050395	-0.167824657028123	-0.0860027263266765	0.0436498451428052	-0.0227679296735882	0.169987152283228	0.0560620443863464	0.0142950989205565	0.194574328172734	0.0845528640537033	-0.204842131628169	-0.184471546989472	0.170067499345494	0.0659827687729892	0.0176775373137156	0.0218773400052561	0.0562936526503338	0.0299194706608826	-0.0251342916654677	-0.0392997341574969	0.0305316482270402	0.0356185647290915	0.0259023708165751	0.0112582401615895	-0.00212779702879590	-0.0321344380815504	-0.0366979104951121	-0.0372520100059444	-0.0373715429158653	-0.000159873511322804	0.0151352164284807	0.0158585804901977	0.00176993451822006	-0.0103327937564096	-0.00953725995226276	-0.00440885030636021	-0.00206323517560253	0.00233870516338670	0.00803941837713410	0.0166111765750915	1.23394330851793
3.72000000000000	0.00184819869880868	-0.115101631025373	-0.00651265694839290	0.00439787710337977	-0.0429487661971549	0.0850019247399645	0.0642309635204911	0.0503377666420530	0.0738524308644594	0.0418573093769366	-0.135436980481652	-0.0680860202631334	0.0439155972584135	0.0246501059012451	0.0115753107646020	0.00734078245132780	0.0219165511944562	0.00717068476209126	-0.0113815213592749	-0.0336833391567899	-0.0136700061353845	-0.0776958009854644	-0.238885426069832	-0.00484156318053894	0.169063227532492	0.126639032504217	0.00158679511373638	0.00163889659681127	0.210843549379547	0.0396557260233235	0.0596424655965049	-0.119854103278139	0.0577938408180787	0.0363976088159015	0.00786628257655704	0.0230461068307442	0.0149987234324632	-0.00192495360597032	-0.0379942618117240	0.00260444884952262	0.0532175868474393	0.0855434760449896	-0.00120636763004956	0.00654859497190698	0.0674414592160403	-0.0820576032406614	-0.117986261985700	-0.100090597917241	-0.0706185422322626	0.0179298819588147	0.113574344156563	0.0633194459409473	-0.0200385546425382	-0.0290890644897594	-0.0243123538592054	-0.0120238812790490	-0.0202674840637256	-0.0122212451610121	0.00663137069335135	0.0507612088246860	0.0529117672567500	0.374561032206781	0.356085891936483	0.403100332295698	0.131591504667196	-0.195553390539867	-0.374366241772700	-0.375472411022745	-0.393721141556829	-0.441499776508555	0.0608530774792871	0.0797120336491665	0.236474448504727	0.151302912877784	-0.0693283333857490	-0.0747756205047653	-0.0649422108427116	-0.0194684830163928	0.0264999557515189	0.0826261163079757	0.131264891320178	0.0754897755497509	-0.152040090153347	-0.104066026081118	0.0402601567867300	-0.00615336352541667	0.165921226970930	0.0494771508277860	0.00862767256897381	0.198441069790676	0.0683055212006432	-0.185442956161275	-0.189607391599013	0.163976137685779	0.0650794180540483	0.0165991921643792	0.0227010394003147	0.0545668788996937	0.0292684896643642	-0.0266543404175400	-0.0378389726235141	0.0299407566763055	0.0347483386540158	0.0259698658172166	0.0106811179363349	-0.00367682478274249	-0.0328453190983513	-0.0370956765268612	-0.0378168701490799	-0.0384530545105182	-0.00107114494163555	0.0133907633049218	0.0148789817686031	0.00101931406055593	-0.0112333546434115	-0.0104270178296722	-0.00521516344252439	-0.00269777669851277	0.00173575606126508	0.00744480370121518	0.0157779167964068	1.20146004214499
3.78000000000000	0.000862306264853529	-0.118974246344243	-0.0205954652944759	0.00399719854627175	-0.0327389660688265	0.0920209344083906	0.0641393937286768	0.0503389624716715	0.0859125349560123	0.0437336587957396	-0.131161169318099	-0.0747820672446485	0.0469532999580861	0.0266898826473386	0.0120262939218779	0.00868774867571845	0.0226875572547474	0.00702595207049341	-0.0135520982727400	-0.0334187923763284	-0.0191648810823627	-0.0516996956704726	-0.230180426631593	-0.00852432001006323	0.170980538471653	0.107391802937564	-0.00448821088995216	-0.00142674343622679	0.191048712477027	0.0231276108561271	0.0824545612038222	-0.103208084962821	0.0434460595329090	0.0316011461337281	0.00719612229865342	0.0218424142894042	0.0107291424468071	-0.00290428419730531	-0.0343270644351157	0.00615887607576847	0.0544767815096317	0.0885810119983951	0.0134442310081005	0.00734324831572454	0.0562082382469360	-0.0886847749809442	-0.117554880348659	-0.100034925316995	-0.0825807571636187	0.0166797972269846	0.108143270068623	0.0695563423456982	-0.0223675214048949	-0.0310597195286513	-0.0247954549674891	-0.0134377502564272	-0.0209127500931707	-0.0119718854624965	0.00877742758267928	0.0503371524400495	0.0561829042771198	0.378954427211035	0.347445318509708	0.396352609332411	0.133887551434865	-0.195434768811239	-0.364550945533508	-0.372683697898838	-0.393342784617918	-0.429509248957498	0.0644560499780476	0.0691720952410346	0.224992959843097	0.160921169447595	-0.0654546417069000	-0.0738048078366056	-0.0635551860344421	-0.0162508933591752	0.0282324989902492	0.0809895700192322	0.129035643529388	0.0708196022946193	-0.135949482223648	-0.120593447049576	0.0361623036753493	0.0100256528650428	0.161144768618833	0.0435948393138034	0.00418505145738500	0.201032300241986	0.0517667126342240	-0.165886315340441	-0.192786655224816	0.156393894395809	0.0640180257733477	0.0158081205147323	0.0235338544199026	0.0526581312643419	0.0284561992117590	-0.0278428533213424	-0.0364874281137601	0.0293496852385219	0.0338176496838432	0.0259536927769976	0.0101191124604514	-0.00515737776780592	-0.0334460302515269	-0.0374275118624415	-0.0383077838313765	-0.0393581470432508	-0.00185158305417152	0.0117327694886847	0.0139380055789356	0.000413218659424033	-0.0120426041016700	-0.0112482558568698	-0.00598353218826727	-0.00329980345610059	0.00115125197326978	0.00684645272953077	0.0149478720432939	1.16988251368087
3.84000000000000	-0.000446615461870999	-0.121344506334819	-0.0340926589245094	0.00337478307067012	-0.0224647664723608	0.0978981438882544	0.0637096761672379	0.0501858470677896	0.0967668789949365	0.0446629736783815	-0.125595537050313	-0.0804567745444724	0.0491293343883628	0.0284432700024103	0.0124420701704402	0.00996061574640098	0.0232077025595668	0.00682172997774810	-0.0154975414633863	-0.0329507787822693	-0.0244119046143276	-0.0276476283225537	-0.219393758119741	-0.0122159856778224	0.171215180920049	0.0886042101393026	-0.00969829677035750	-0.00352794846762406	0.170683999799549	0.00811558657765537	0.102613291968853	-0.0858513380073742	0.0291084145103676	0.0268559659069705	0.00668722196782999	0.0205759490555616	0.00664211550122327	-0.00390560435011037	-0.0304984650052814	0.00938812304011935	0.0560662632242015	0.0901918736245829	0.0273187611192481	0.00837874089608723	0.0450209503271949	-0.0941446427421187	-0.116835712292406	-0.0999025880859749	-0.0932272345653382	0.0162977943236733	0.101541946858123	0.0746397221274999	-0.0237725719781809	-0.0327312520858063	-0.0252577348028362	-0.0147709112087450	-0.0213047218256356	-0.0116543798576359	0.0106727493926291	0.0497191008732316	0.0590770415938710	0.383044432316603	0.339773035175891	0.388661762636184	0.135918211957472	-0.194361189067770	-0.355041188337855	-0.370227526816685	-0.393195300816201	-0.417400932730152	0.0670643569736359	0.0598031615790885	0.213378119892952	0.170042821526507	-0.0616491538610263	-0.0728731516928997	-0.0621181524214739	-0.0131525889824490	0.0299115228931521	0.0792913684406101	0.126884238012636	0.0654016612045485	-0.119804217662217	-0.135489414563862	0.0314262278222699	0.0256610251544267	0.155752358901968	0.0383876264118538	0.000923839009747099	0.202372253783506	0.0351910026392057	-0.146454577759590	-0.194063075649361	0.147444029513770	0.0628074670492117	0.0152917014020929	0.0243664764527296	0.0505952618263048	0.0274851565189501	-0.0287117274819708	-0.0352439445212957	0.0287626613042967	0.0328409833791906	0.0258574353362221	0.00957385695358849	-0.00656480264081808	-0.0339432416735925	-0.0376987389689374	-0.0387304011716761	-0.0400955321496371	-0.00251292990247118	0.0101649385328659	0.0130345100927934	-5.65336352957186e-05	-0.0127629363292967	-0.0120019528204237	-0.00671248430890359	-0.00386842839776173	0.000587293119628924	0.00624759407438737	0.0141248625276307	1.13918480270844
3.90000000000000	-0.00205928154042821	-0.122334050676669	-0.0468847526443556	0.00253307825556334	-0.0122260019610743	0.102665511094346	0.0629912858536513	0.0499321143605918	0.106387103045748	0.0447407661009306	-0.118902920017193	-0.0850750474466898	0.0504508248272557	0.0299141713501217	0.0128313340270298	0.0111555982724157	0.0234888675466165	0.00655713049594852	-0.0172097175732776	-0.0322985322976555	-0.0292676373997037	-0.00569848778074368	-0.206709579986839	-0.0158179355588549	0.169807494885542	0.0704196619845352	-0.0141239410520338	-0.00480384267985284	0.149943613164896	-0.00523602106768625	0.120006496353486	-0.0680355136508545	0.0149960774673442	0.0221893747373458	0.00630703313684011	0.0192463169856546	0.00276775058029137	-0.00491434639168016	-0.0265599985378063	0.0123016841237190	0.0579530515791474	0.0905150248291541	0.0403027197225096	0.00964302028651047	0.0339848584240799	-0.0984799139515315	-0.115873205664099	-0.0997370076357495	-0.102540035968846	0.0166718410277821	0.0939506692417200	0.0785521318653499	-0.0242791211260526	-0.0341090680600066	-0.0257051239531960	-0.0160187324403936	-0.0214579020825267	-0.0112691617210581	0.0123124434068630	0.0489260311474608	0.0615309492564757	0.386790607547021	0.333065224320669	0.380127988224169	0.137647469972638	-0.192368365595926	-0.345871095650807	-0.368064274928052	-0.393209349655682	-0.405248924504102	0.0686829776984417	0.0515898666915545	0.201741990995795	0.178589747936081	-0.0579205445269014	-0.0719646008752141	-0.0606313917446692	-0.0101820079475092	0.0315276437254056	0.0775502664747222	0.124804252915263	0.0593825578190976	-0.103837690419739	-0.148680692689658	0.0261289063320157	0.0406506356020196	0.149838245997825	0.0338257475532654	-0.00120894448509051	0.202495222163332	0.0188149960023116	-0.127405928636130	-0.193510091590166	0.137259167814016	0.0614569759135723	0.0150353650646223	0.0251899694797932	0.0484050498298656	0.0263604923187190	-0.0292754921642954	-0.0341062925917811	0.0281832673567322	0.0318319168686042	0.0256849325116327	0.00904657528288323	-0.00789496377866601	-0.0343435274276966	-0.0379142142296715	-0.0390897529498596	-0.0406740439002673	-0.00306664721702902	0.00869034679912515	0.0121676625840636	-0.000398575780965045	-0.0133969954352679	-0.0126892411857139	-0.00740075986058177	-0.00440295553455525	4.57411099846937e-05	0.00565133564898235	0.0133124180653795	1.10935014627776
3.96000000000000	-0.00394846926963686	-0.122072680164330	-0.0588639331459509	0.00148029243166066	-0.00211958673498947	0.106363126622338	0.0620289133556729	0.0496231228026090	0.114756438538226	0.0440699176751634	-0.111251290124134	-0.0886168559470544	0.0509374154139460	0.0311080836375730	0.0132008591053457	0.0122689301778190	0.0235445956036756	0.00623216941834104	-0.0186835507755998	-0.0314806722302222	-0.0336109877556530	0.0140343512109280	-0.192332178278875	-0.0192370391718026	0.166814347286033	0.0529657326447176	-0.0178439973184940	-0.00539280100829030	0.129019375901072	-0.0168256786499519	0.134574733404226	-0.0500104962547468	0.00131080300609406	0.0176271619666052	0.00602414334506506	0.0178545507513722	-0.000868622884412612	-0.00591502125848968	-0.0225619445801771	0.0149105078246180	0.0600976864835719	0.0896944044383504	0.0522957491774940	0.0111183881044809	0.0232008115356879	-0.101740763146788	-0.114707037735160	-0.0995729289786041	-0.110513526471372	0.0176856920086416	0.0855509232003595	0.0812921401206141	-0.0239248724264277	-0.0352002022245749	-0.0261416276037490	-0.0171767346372661	-0.0213882069552544	-0.0108177231141595	0.0136947778386205	0.0479762239950751	0.0635052127299994	0.390161126661564	0.327304654069577	0.370855207763800	0.139044108817373	-0.189497938668716	-0.337069172604359	-0.366156158712778	-0.393319031157484	-0.393124977043007	0.0693304979548033	0.0445021285140314	0.190191675445353	0.186492023693389	-0.0542769243841062	-0.0710640307778216	-0.0590957086326063	-0.00734601854634172	0.0330718590869623	0.0757840754697876	0.122789429441057	0.0529025679485286	-0.0882633587007152	-0.160116287731162	0.0203531420446030	0.0548992070192763	0.143495369913794	0.0298777503489865	-0.00227482752863156	0.201444933246947	0.00285534323554869	-0.108972441676868	-0.191219330578080	0.125979605983340	0.0599761129637131	0.0150228353024771	0.0259958526184856	0.0461130134503325	0.0250897584194800	-0.0295510204510947	-0.0330712856491237	0.0276145092906679	0.0308030684708758	0.0254402740841916	0.00853811709205142	-0.00914426090674746	-0.0346533409443615	-0.0380783622083521	-0.0393902942409707	-0.0411026051419952	-0.00352381940937728	0.00731141845658034	0.0113369293638588	-0.000621890190933185	-0.0139476435937098	-0.0133113922257192	-0.00804731013244773	-0.00490287212913532	-0.000471780472574778	0.00506065065211302	0.0125137777955219	1.08036996553430
4.02000000000000	-0.00608036570906000	-0.120695673294265	-0.0699351538872066	0.000230018042247832	0.00776145024435438	0.109038246972762	0.0608625878005708	0.0492960017966677	0.121869502884221	0.0427581561386505	-0.102810673988449	-0.0910770184658048	0.0506203957278043	0.0320320023925293	0.0135555782630941	0.0132969491064517	0.0233898080635665	0.00584780909616403	-0.0199169293647524	-0.0305151238810931	-0.0373433629218211	0.0314813382589131	-0.176482184375491	-0.0223871990670994	0.162308210491115	0.0363536465219668	-0.0209348670709738	-0.00543042653609888	0.108098661071674	-0.0265930652209976	0.146308418080312	-0.0320207557988340	-0.0117613332505359	0.0131934708328151	0.00580866786789118	0.0164030656364349	-0.00424638610157757	-0.00689163558608035	-0.0185527327639244	0.0172267369352240	0.0624556525560870	0.0878762420348142	0.0632124951364663	0.0127820409141817	0.0127642677606779	-0.103983773346742	-0.113372297871733	-0.0994366968352624	-0.117153997554583	0.0192214112397877	0.0765223768219460	0.0828737975598540	-0.0227586977338025	-0.0360132094589173	-0.0265694420083561	-0.0182406779717507	-0.0211126726216167	-0.0103026208848081	0.0148210356331034	0.0468871986921933	0.0649791755449839	0.393132355811425	0.322461922503081	0.360949744369063	0.140082023279248	-0.185797040063288	-0.328658409827448	-0.364467318928185	-0.393462366842000	-0.381097953787875	0.0690378636145528	0.0384967603444112	0.178828274333233	0.193688328797260	-0.0507258214780296	-0.0701573384946738	-0.0575124011366243	-0.00464999967719170	0.0345356876734376	0.0740095316342954	0.120833725813787	0.0460942892174902	-0.0732732107834156	-0.169767056254764	0.0141862996513739	0.0683190910939327	0.136814464434731	0.0265110286281126	-0.00234281760151983	0.199273846012939	-0.0124928307792957	-0.0913586728339095	-0.187298907232328	0.113751592019726	0.0583747334339554	0.0152363719992064	0.0267761699024047	0.0437432588412374	0.0236827385480940	-0.0295572255988497	-0.0321348956962111	0.0270588813715298	0.0297660594630155	0.0251277905760777	0.00804899475390000	-0.0103096422517934	-0.0348789920718867	-0.0381952089558315	-0.0396359494839056	-0.0413901935171976	-0.00389507030350726	0.00602990952357025	0.0105420586670396	-0.000735711030868222	-0.0144179304512482	-0.0138698019798068	-0.00865129522329891	-0.00536784037226841	-0.000963883250059858	0.00447836493020380	0.0117318916678714	1.05224226007953
4.08000000000000	-0.00841591189194860	-0.118341222987526	-0.0800169994839625	-0.00119923216208665	0.0173288695107688	0.110744304335729	0.0595278453721175	0.0489798745277967	0.127731973152523	0.0409156455158232	-0.0937502642500826	-0.0924647723489515	0.0495417000729977	0.0326943195014064	0.0138986858250401	0.0142361774694859	0.0230405251719667	0.00540597625198041	-0.0209105782328325	-0.0294190543566510	-0.0403884136345462	0.0466144461585838	-0.159392685268212	-0.0251907138770524	0.156376065334020	0.0206780111355914	-0.0234698097126374	-0.00504769590601685	0.0873624357929957	-0.0345168802009323	0.155244298443913	-0.0143018972017822	-0.0240518796415011	0.00891068600624284	0.00563259357760837	0.0148955922831697	-0.00734950103875282	-0.00782810511724213	-0.0145784011459275	0.0192634619145608	0.0649787673857392	0.0852065498375039	0.0729832097123587	0.0146066884401347	0.00276439752602538	-0.105270871511769	-0.111899707426863	-0.0993466419053967	-0.122479168803466	0.0211617247302723	0.0670401272092718	0.0833258855371940	-0.0208394073950543	-0.0365580490269990	-0.0269890906929846	-0.0192066437316281	-0.0206491729498291	-0.00972745675504031	0.0156953361210044	0.0456756627059233	0.0659465958673568	0.395688357924150	0.318496781733164	0.350519030271169	0.140740454471057	-0.181317813755080	-0.320656440718133	-0.362963875310691	-0.393581715741581	-0.369233327989768	0.0678470523637582	0.0335191513866672	0.167745953467685	0.200126253437150	-0.0472741644982942	-0.0692315234143141	-0.0558832274564585	-0.00209792919764315	0.0359112967135185	0.0722421830199354	0.118931364287329	0.0390815136511561	-0.0590366356379759	-0.177625038291603	0.00771900699640422	0.0808309729053517	0.129883241251362	0.0236922966473933	-0.00148830721952739	0.196042372689565	-0.0270570823314912	-0.0747407604363761	-0.181871560830598	0.100725596508052	0.0566629552738624	0.0156570120518225	0.0275235475351075	0.0413183648649854	0.0221512276062836	-0.0293147464714090	-0.0312923688602847	0.0265184273705842	0.0287314877205049	0.0247520381307807	0.00757942153428655	-0.0113886132093749	-0.0350266259065919	-0.0382684141304874	-0.0398301584280304	-0.0415458073317238	-0.00419049339029114	0.00484690094255954	0.00978305740801348	-0.000749430835898502	-0.0148110638817425	-0.0143659780629290	-0.00921208036985944	-0.00579768866563026	-0.00142940919981396	0.00390714573892000	0.0109694235731188	1.02496960083451
4.14000000000000	-0.0109121204677267	-0.115148027637405	-0.0890423152377521	-0.00278456493703729	0.0265000546622674	0.111539907508321	0.0580559352457562	0.0486961866205349	0.132360146452162	0.0386527240667050	-0.0842357592542985	-0.0928031445101598	0.0477527999627551	0.0331047147299377	0.0142317589692637	0.0150833988355431	0.0225135965090643	0.00490955533489090	-0.0216679005715576	-0.0282088227371210	-0.0426914105982154	0.0594443421897685	-0.141305296060301	-0.0275794459580326	0.149118144696463	0.00601678632506903	-0.0255183834658871	-0.00436928880702644	0.0669834440559801	-0.0406121236701983	0.161461384630980	0.00292254302833425	-0.0354116214128723	0.00479933746212204	0.00547007370987917	0.0133370891748287	-0.0101663265201869	-0.00870865506628589	-0.0106821128809686	0.0210344892273425	0.0676165123531957	0.0818288197749592	0.0815541011926198	0.0165612354233199	-0.00671672343906893	-0.105668272527628	-0.110315869008082	-0.0993135647353909	-0.126517578573495	0.0233921745237699	0.0572722324994527	0.0826909718069276	-0.0182344333667028	-0.0368459629470886	-0.0273995772026879	-0.0200711093231073	-0.0200161509109996	-0.00909683276943007	0.0163244285432287	0.0443574751420568	0.0664121149411930	0.397820336022959	0.315359517877185	0.339670362157629	0.141004146233812	-0.176116897035441	-0.313075745093680	-0.361613954612385	-0.393624124336267	-0.357592730418029	0.0658096882763656	0.0295049866308079	0.157031125104638	0.205762499718685	-0.0439282679826175	-0.0682747534482942	-0.0542103695969493	0.000307521826666544	0.0371916153489507	0.0704962955966679	0.117076871273466	0.0319783189529296	-0.0456996867105372	-0.183702539345583	0.00104384133580154	0.0923644845406974	0.122785660496849	0.0213880038537991	0.000208032804521068	0.191818039359600	-0.0406884016390723	-0.0592660096815075	-0.175072662468498	0.0870545950753677	0.0548511268212276	0.0162648070570630	0.0282312390114508	0.0388593014682692	0.0205087847534303	-0.0288456264271648	-0.0305383391978515	0.0259947975237593	0.0277089128352264	0.0243177786911232	0.00712935037423225	-0.0123792405526346	-0.0351022035441269	-0.0383013017510395	-0.0399759224354311	-0.0415784314665125	-0.00441959525852627	0.00376280051301338	0.00906016274648191	-0.000672511880493681	-0.0151303821596786	-0.0148015273289246	-0.00972923114250265	-0.00619240261705212	-0.00186742399341128	0.00334949191925839	0.0102287559830843	0.998556943543167
4.20000000000000	-0.0135233459276419	-0.111253065534121	-0.0969586015866085	-0.00449931015941786	0.0351987662115718	0.111487847679133	0.0564740553280008	0.0484591291752942	0.135780395941964	0.0360778190547801	-0.0744269606448261	-0.0921281384237833	0.0453135100474100	0.0332740419634757	0.0145548953110381	0.0158357285343633	0.0218264438630655	0.00436235846143469	-0.0221947924381591	-0.0268999436587781	-0.0442182946287700	0.0700171189362459	-0.122466262595435	-0.0294957782553485	0.140646535829497	-0.00756852544417964	-0.0271460096079962	-0.00351211439132876	0.0471245478483595	-0.0449269369147845	0.165076441582967	0.0194440081494551	-0.0457118517815118	0.000878020569870659	0.00529767297718568	0.0117336377638536	-0.0126893884264772	-0.00951819888006122	-0.00690373565968633	0.0225541260986294	0.0703172874947084	0.0778819492265426	0.0888874358100621	0.0186115127106707	-0.0156048230887437	-0.105245445059185	-0.108643537811095	-0.0993413039490295	-0.129307874798717	0.0258030506344067	0.0473775508502645	0.0810242945786281	-0.0150184477423273	-0.0368893494915956	-0.0277985511949231	-0.0208310156881641	-0.0192323663047855	-0.00841628397232573	0.0167174616935043	0.0429476229039006	0.0663885477480227	0.399526028461397	0.312992363809596	0.328509718480199	0.140863422752958	-0.170254867690310	-0.305923893939805	-0.360387695506407	-0.393541609982207	-0.346233548985956	0.0629856228696257	0.0263819778133730	0.146761752383234	0.210562981141594	-0.0406938194823759	-0.0672764171347242	-0.0524963946685086	0.00256489092582507	0.0383704325536725	0.0687847786830058	0.115265110714033	0.0248883733272886	-0.0333847224310072	-0.188030987277550	-0.00574597993386131	0.102858721890395	0.115601290620744	0.0195646914334804	0.00266136168214982	0.186674596750670	-0.0532615807231718	-0.0450529337297969	-0.167048122996126	0.0728923807398246	0.0529497936754753	0.0170390562045181	0.0288931586362232	0.0363853792952105	0.0187704659016698	-0.0281729899670587	-0.0298669399285947	0.0254893010643222	0.0267068522056092	0.0238299559385042	0.00669851272200681	-0.0132801522445424	-0.0351114848664923	-0.0382968894441442	-0.0400758506516882	-0.0414970035461610	-0.00459125172747453	0.00277735335679708	0.00837380941310197	-0.000514402689199670	-0.0153793276030975	-0.0151781443774396	-0.0102025076224152	-0.00655211584147283	-0.00227720874572052	0.00280772549563124	0.00951199596566893	0.973009462871632
4.26000000000000	-0.0162024891448701	-0.106789576442938	-0.103728177229771	-0.00631367524445516	0.0433558078323010	0.110654121834143	0.0548056106585829	0.0482761440636286	0.138028532487816	0.0332955620448981	-0.0644756516802179	-0.0904877561688284	0.0422907281621584	0.0332142111346608	0.0148668637038512	0.0164906775218489	0.0209968190652110	0.00376907347187040	-0.0224994340558031	-0.0255070632894227	-0.0449544444582679	0.0784106731333839	-0.103122658258212	-0.0308933493895128	0.131083661341559	-0.0200324850693441	-0.0284136512714572	-0.00258404422152941	0.0279372435367453	-0.0475390924381661	0.166239157397936	0.0350715023256546	-0.0548452965568687	-0.00283666778604769	0.00509456308563963	0.0100923232209320	-0.0149151121249851	-0.0102426877799668	-0.00327948720881364	0.0238369828117669	0.0730295747779172	0.0734984132304867	0.0949614009585459	0.0207210427175099	-0.0238340371038684	-0.104074111412128	-0.106901908304852	-0.0994273751502645	-0.130898018083762	0.0282910833012486	0.0375039011791104	0.0783924982220143	-0.0112719392202070	-0.0367016328466035	-0.0281824847112486	-0.0214838263674684	-0.0183166617947857	-0.00769219060998178	0.0168857340777533	0.0414602084159127	0.0658949352564402	0.400809068667802	0.311330922689096	0.317140651407820	0.140314188227878	-0.163795663196270	-0.299203829842333	-0.359257233797676	-0.393291378067981	-0.335208582925255	0.0594415050888605	0.0240715790204150	0.137006781472468	0.214502822165306	-0.0375758687489189	-0.0662271619483745	-0.0507442145086634	0.00467382387646207	0.0394424785263231	0.0671191297397129	0.113491310878015	0.0179044461771954	-0.0221904027522439	-0.190659592049768	-0.0125578851320972	0.112262659929598	0.108404759279755	0.0181892926426103	0.00578376760012809	0.180691093151954	-0.0646752185762856	-0.0321917187094469	-0.157952233315790	0.0583919240553229	0.0509696644088874	0.0179585329337014	0.0295039040858795	0.0339142278384253	0.0169525412753297	-0.0273207213220846	-0.0292719112306263	0.0250029541750515	0.0257327874942103	0.0232936675124662	0.00628645687807423	-0.0140905329509835	-0.0350600134518938	-0.0382579160884288	-0.0401322055941019	-0.0413103805903149	-0.00471367609119697	0.00188966045688488	0.00772459374120985	-0.000284460030200862	-0.0155614217190403	-0.0154976008821489	-0.0106318576718772	-0.00687710064870682	-0.00265825039701083	0.00228398469606807	0.00882098243726485	0.948330574770281
4.32000000000000	-0.0189021206427718	-0.101885268800437	-0.109328118379535	-0.00819543683985587	0.0509095983559255	0.109106985438777	0.0530704878863097	0.0481484988841759	0.139149082917301	0.0304051230909005	-0.0545237724294850	-0.0879408763117356	0.0387571302879992	0.0329380667934537	0.0151652652980166	0.0170462087333288	0.0200425788118939	0.00313519205729164	-0.0225920618825191	-0.0240439466185814	-0.0449032074740140	0.0847308208275381	-0.0835187341685768	-0.0317375604073878	0.120560660236674	-0.0313451382724544	-0.0293775971928963	-0.00168285808737425	0.00956036746653569	-0.0485522223281481	0.165127097008205	0.0496338102344388	-0.0627266929391987	-0.00633017729196426	0.00484266928956552	0.00842110378854367	-0.0168435251134451	-0.0108694245249081	0.000158350995580083	0.0248977933626373	0.0757029970798707	0.0688026953805398	0.0997697427597611	0.0228518242400506	-0.0313474025614510	-0.102227292238574	-0.105106910188582	-0.0995636665607993	-0.131344409971104	0.0307608835490183	0.0277865536123153	0.0748722455556756	-0.00707976973440809	-0.0362971299482555	-0.0285468555242039	-0.0220275776291864	-0.0172877487587201	-0.00693167250829412	0.0168424290673660	0.0399084477285199	0.0649552459410512	0.401678321465287	0.310305581613204	0.305663264377531	0.139357850547415	-0.156805978133928	-0.292914177619805	-0.358196671235224	-0.392835973780468	-0.324565753421581	0.0552493612254554	0.0224906625842658	0.127825704540765	0.217566261242013	-0.0345788190201497	-0.0651189192320576	-0.0489570442602664	0.00663497382524554	0.0404034888288919	0.0655093982896732	0.111751084814210	0.0111081147687425	-0.0121920173629997	-0.191653837697864	-0.0193011926404597	0.120535463062936	0.101265295734930	0.0172293795839189	0.00948534672694540	0.173950921458560	-0.0748513894657135	-0.0207450758175774	-0.147945468537222	0.0437037979344250	0.0489215747978013	0.0190017040210706	0.0300587687551246	0.0314617992099293	0.0150722036506603	-0.0263131489742329	-0.0287467037996269	0.0245365232927135	0.0247931807610750	0.0227141340728456	0.00589258535226063	-0.0148101153859220	-0.0349531036666873	-0.0381868677918266	-0.0401469477431480	-0.0410273063808732	-0.00479439878522862	0.00109820469385552	0.00711323533454101	8.12331451308690e-06	-0.0156802418689121	-0.0157617357083168	-0.0110174094065600	-0.00716775868787616	-0.00301023094939408	0.00178021838724081	0.00815729451523628	0.924520275967302
4.38000000000000	-0.0215755097377876	-0.0966607657420644	-0.113749984981460	-0.0101106560108123	0.0578066441927752	0.106916044856846	0.0512853398257898	0.0480719186975688	0.139194496565847	0.0274987768886005	-0.0447019015319001	-0.0845560100795224	0.0347898410312357	0.0324592642588287	0.0154467019517065	0.0175007853298840	0.0189814780283638	0.00246692027281924	-0.0224847255774995	-0.0225234749443083	-0.0440842390696571	0.0891072353726347	-0.0638924763562849	-0.0320058510736185	0.109215691502929	-0.0414912730962857	-0.0300893401964582	-0.000895405812417269	-0.00788099837780434	-0.0480918719764600	0.161940546891424	0.0629813310442380	-0.0692930281092119	-0.00959003678110032	0.00452676915543460	0.00672867168026560	-0.0184779375768494	-0.0113873359736722	0.00338165078637432	0.0257512549788772	0.0782892630604975	0.0639099842459235	0.103321194003381	0.0249651217155091	-0.0380972373224431	-0.0997784055515424	-0.103271508201284	-0.0997371774138435	-0.130710959816516	0.0331261254483457	0.0183470511236043	0.0705487328003638	-0.00252973285328728	-0.0356909154978216	-0.0288863345536867	-0.0224609192677934	-0.0161640139912452	-0.00614246855479472	0.0166023395296603	0.0383046778020550	0.0635975825295010	0.402147207378852	0.309842896308763	0.294173284405861	0.138001171977694	-0.149354646185148	-0.287049579680124	-0.357182031044973	-0.392143369982036	-0.314347871905500	0.0504852041272091	0.0215531332369410	0.119268254784807	0.219746461674615	-0.0317064205043397	-0.0639449162407519	-0.0471383604950823	0.00844990133087742	0.0412502508777323	0.0639641684938815	0.110040444735654	0.00456965501725528	-0.00344211814951999	-0.191093836758956	-0.0258882967541733	0.127646688405199	0.0942463641254798	0.0166533596641392	0.0136752521963716	0.166540852247113	-0.0837350032513455	-0.0107494404173141	-0.137192286935041	0.0289746828238307	0.0468164503119071	0.0201469398738203	0.0305537447059960	0.0290423944676830	0.0131472727598258	-0.0251747398690455	-0.0282845774508690	0.0240905637763442	0.0238934995074229	0.0220966657974786	0.00551619077375806	-0.0154391676524413	-0.0347958299710236	-0.0380860021702602	-0.0401217787605289	-0.0406563797800062	-0.00484025770160017	0.000400883706421735	0.00654053727310051	0.000354384758514708	-0.0157393994577451	-0.0159724457800965	-0.0113594629755513	-0.00742461160806017	-0.00333301577458937	0.00129818190958457	0.00752226083435639	0.901573887664559
4.44000000000000	-0.0241775494355447	-0.0912282980706097	-0.116999347773174	-0.0120244031333306	0.0640019082252476	0.104151398701948	0.0494638747266965	0.0480372615659089	0.138224292363935	0.0246607088424500	-0.0351280480251512	-0.0804099594993637	0.0304690997462710	0.0317921442732143	0.0157069491745581	0.0178534104166082	0.0178309828779475	0.00177107404183871	-0.0221910340212028	-0.0209576524167286	-0.0425316958690956	0.0916892916328323	-0.0444724171993148	-0.0316877479108052	0.0971921835212340	-0.0504695349787196	-0.0305955398487525	-0.000296985038285620	-0.0242764129854867	-0.0463014628395543	0.156897350875106	0.0749875100581948	-0.0745034479679263	-0.0126058716228176	0.00413454519978773	0.00502430837845121	-0.0198246081578591	-0.0117872002171968	0.00636658522520182	0.0264118867222163	0.0807429909603074	0.0589251370335802	0.105638711162115	0.0270222444193309	-0.0440454027856487	-0.0968004280986727	-0.101406001033983	-0.0999307852811694	-0.129068104039749	0.0353104685924126	0.00929235780462187	0.0655141339409629	0.00228886536216415	-0.0348986861392527	-0.0291949744744656	-0.0227831458530985	-0.0149633478607964	-0.00533280441304898	0.0161815863557607	0.0366603717671032	0.0618537372027296	0.402233025579901	0.309866929489326	0.282761236496351	0.136256050848323	-0.141512013169238	-0.281601050693762	-0.356191203092946	-0.391186993287969	-0.304592466485760	0.0452276892520023	0.0211714609670863	0.111374232924820	0.221045235556907	-0.0289617661719279	-0.0626996758599508	-0.0452918594206169	0.0101209765839007	0.0419806327160181	0.0624905596962408	0.108355810652833	-0.00165189708511218	0.00402857398461400	-0.189072577741024	-0.0322357794022444	0.133576381173356	0.0874053859491589	0.0164306254406463	0.0182627035915975	0.158550064537307	-0.0912928890065282	-0.00221647556622700	-0.125858953664509	0.0143459665305548	0.0446652666651782	0.0213727149194098	0.0309855170934239	0.0266687093561898	0.0111959011228861	-0.0239298067967561	-0.0278786941247127	0.0236654540208715	0.0230382498038890	0.0214466269270560	0.00515648993993081	-0.0159784767743326	-0.0345930184428514	-0.0379573709230103	-0.0400581829953763	-0.0402060242312226	-0.00485739830905833	-0.000204951177633919	0.00600734572093312	0.000745651907224160	-0.0157425196398792	-0.0161316776521643	-0.0116584817512468	-0.00764829178544102	-0.00362664120320881	0.000839434290363056	0.00691696969362904	0.879481248913776
4.50000000000000	-0.0266655696429465	-0.0856906473993400	-0.119095132686795	-0.0139014789714601	0.0694590726318197	0.100882836004336	0.0476171455256654	0.0480312250140140	0.136304159079327	0.0219660641040752	-0.0259067509480944	-0.0755864019600091	0.0258769416703824	0.0309516070603007	0.0159411308975100	0.0181036579791420	0.0166081040972106	0.00105496247357346	-0.0217258945082723	-0.0193576204936765	-0.0402923269170397	0.0926418953598073	-0.0254747415946287	-0.0307846903500513	0.0846370529801682	-0.0582914215506171	-0.0309380586041048	4.90680302938779e-05	-0.0395307507230554	-0.0433382433617858	0.150227830019979	0.0855498587442431	-0.0783388508113760	-0.0153694062837540	0.00365659351212587	0.00331773705349966	-0.0208924017427642	-0.0120618252679713	0.00909370853183683	0.0268939071187032	0.0830224070754350	0.0539419074381303	0.106758541401301	0.0289853017363185	-0.0491634492185290	-0.0933651257110883	-0.0995183152611317	-0.100124028853118	-0.126491791645980	0.0372482240769385	0.000714323696092037	0.0598660014274479	0.00728658352758409	-0.0339366247623689	-0.0294663967905107	-0.0229942183756418	-0.0137029941212879	-0.00451125171868328	0.0155973351778794	0.0349861609744424	0.0597589423937836	0.401956285268282	0.310300527362842	0.271511725645123	0.134139239115638	-0.133349307583754	-0.276556346305294	-0.355203881354715	-0.389945690981182	-0.295331666323504	0.0395568331816993	0.0212581156349017	0.104173462816023	0.221472686866275	-0.0263472899756994	-0.0613790046230040	-0.0434214156543951	0.0116512848744351	0.0425935943039220	0.0610942440506647	0.106694013608527	-0.00750852820884091	0.0102100196989293	-0.185694096093188	-0.0382654336503214	0.138315062658059	0.0807935491255268	0.0165316619403877	0.0231579481518140	0.150069185503351	-0.0975126350190227	0.00486516424449725	-0.114111417797823	-4.75485242885312e-05	0.0424790083048257	0.0226577970927571	0.0313514509787705	0.0243518963065389	0.00923628627177496	-0.0226022320985102	-0.0275222047417303	0.0232614251589140	0.0222310166308607	0.0207693989757850	0.00481265563861969	-0.0164293286417817	-0.0343492404991054	-0.0378028407236525	-0.0399574669787898	-0.0396844586685835	-0.00485128268151018	-0.000722450755296941	0.00551450975154606	0.00117359620063565	-0.0156932225239175	-0.0162414197361384	-0.0119150830273269	-0.00783953315898987	-0.00389130159676546	0.000405336805152722	0.00634227990357100	0.858226366501919
4.56000000000000	-0.0290000338526249	-0.0801403381247956	-0.120068801314237	-0.0157071189141115	0.0741506945252028	0.0971790977387996	0.0457538349900586	0.0480370707967122	0.133505021502570	0.0194802380581889	-0.0171284790879992	-0.0701744259868340	0.0210959124285746	0.0299529866642809	0.0161438935013608	0.0182516949434415	0.0153292509463276	0.000326261960550099	-0.0211052491332071	-0.0177336791748020	-0.0374235050904998	0.0921413712349282	-0.00710072115465182	-0.0293096452523454	0.0716989170434428	-0.0649801795344238	-0.0311540608497347	9.15807741066625e-05	-0.0535646621895244	-0.0393693015294395	0.142169871295381	0.0945905611896180	-0.0808011847748044	-0.0178744524540254	0.00308639087137783	0.00161897466352904	-0.0216924454877878	-0.0122061775078074	0.0115479701658591	0.0272111305080899	0.0850899172376524	0.0490424302533001	0.106729142245044	0.0308179215244977	-0.0534326444234863	-0.0895423578116821	-0.0976142908580514	-0.100293893207716	-0.123062449842086	0.0388847716272713	-0.00731054882053172	0.0537056498685532	0.0123751620404494	-0.0328212658714663	-0.0296939748294017	-0.0230947763885758	-0.0123994212188232	-0.00368658205068157	0.0148675153794659	0.0332918626788040	0.0573516816201486	0.401340054371183	0.311066520719926	0.260502830134045	0.131672001475877	-0.124938015049402	-0.271900340788777	-0.354201496113058	-0.388403641904808	-0.286592143085254	0.0335528081901169	0.0217268890828277	0.0976858721633225	0.221046780497099	-0.0238647676248192	-0.0599799697086974	-0.0415310419945282	0.0130445361897845	0.0430891818498771	0.0597794801650453	0.105052293897718	-0.0129628904282115	0.0151115022395628	-0.181071598558892	-0.0439051866249543	0.141863612508654	0.0744557001573379	0.0169281158123170	0.0282731657065636	0.141189349877199	-0.102401219431846	0.0105278542374375	-0.102113269481712	-0.0140788194893119	0.0402686247929360	0.0239814255363968	0.0316495714625797	0.0221016395874252	0.00728639396070857	-0.0212152105009100	-0.0272083294419948	0.0228785865461933	0.0214745105253289	0.0200703432226661	0.00448384592999083	-0.0167934846213066	-0.0340688087685555	-0.0376241124653957	-0.0398207966457753	-0.0390996700480499	-0.00482670649895327	-0.00115521936566402	0.00506284215026019	0.00163028011457237	-0.0155951058517548	-0.0163036951295722	-0.0121300283188105	-0.00799916220954351	-0.00412733609267432	-2.94714905612768e-06	0.00579883220863336	0.837787494628896
4.62000000000000	-0.0311451169212593	-0.0746590726622290	-0.119963387931460	-0.0174076680718687	0.0780582547058143	0.0931072069182418	0.0438805332908187	0.0480353557878792	0.129902085352243	0.0172584025159574	-0.00886931843217851	-0.0642670429260484	0.0162078330255682	0.0288119264239532	0.0163095766977383	0.0182982944115953	0.0140101057093030	-0.000407115905327886	-0.0203458122322291	-0.0160953139060967	-0.0339912385570312	0.0903714766838898	0.0104654976600496	-0.0272865236389619	0.0585263222268580	-0.0705696260056995	-0.0312761645373748	-0.000208452308228596	-0.0663148232365527	-0.0345677059658120	0.132964260526442	0.102056672101293	-0.0819124715048570	-0.0201168831666293	0.00242022321207774	-6.18139002437457e-05	-0.0222377886735517	-0.0122174592805810	0.0137186661202000	0.0273768815724479	0.0869125520186709	0.0442969513971814	0.105609977822467	0.0324859196829797	-0.0568438880082255	-0.0853994598592688	-0.0956979554955083	-0.100415585280783	-0.118863943308508	0.0401767394118805	-0.0147210563658727	0.0471365486547096	0.0174687636613533	-0.0315693629329159	-0.0298710103079142	-0.0230861408865259	-0.0110682146155059	-0.00286761894259770	0.0140105452586437	0.0315865122453184	0.0546734516157429	0.400409333464739	0.312088839040001	0.249805608035936	0.128879722387538	-0.116349262917461	-0.267615408784959	-0.353167143038145	-0.386550214927588	-0.278395107986647	0.0272948243824426	0.0224940931932730	0.0919216927794089	0.219792844639382	-0.0215153200384894	-0.0585008656500019	-0.0396248505593644	0.0143049796400833	0.0434685059693447	0.0585491615397180	0.103428294681225	-0.0179878205294877	0.0187600926698679	-0.175325569798956	-0.0490899113615517	0.144233048288577	0.0684303151412991	0.0175928308588441	0.0335233101996565	0.132001289144226	-0.105983466384732	0.0148228506155648	-0.0900238019291764	-0.0276296093072334	0.0380449851170638	0.0253234757422582	0.0318785380709382	0.0199262405981400	0.00536369652838391	-0.0197910135028615	-0.0269304308330880	0.0225169472700362	0.0207706196088451	0.0193547630842284	0.00416923062717367	-0.0170731551041707	-0.0337557750482316	-0.0374227389162058	-0.0396492320625457	-0.0384593877003229	-0.00478782306099709	-0.00150726279565841	0.00465308188898041	0.00210819788505559	-0.0154517291198673	-0.0163205549939722	-0.0123042133536813	-0.00812808911093914	-0.00433521519994131	-0.000384450913062277	0.00528706116485110	0.818137590739722
4.68000000000000	-0.0330691638672175	-0.0693174005603190	-0.118832414908971	-0.0189712158624781	0.0811721012219292	0.0887318711334828	0.0420020051480329	0.0480046573896462	0.125573873485279	0.0153452580765475	-0.00119093065078454	-0.0579596987223721	0.0112926309973650	0.0275442564083322	0.0164323790366876	0.0182448402620222	0.0126655183635937	-0.00113715955688609	-0.0194648125359310	-0.0144512270855222	-0.0300681991759942	0.0875196014617568	0.0270587330053137	-0.0247494166677196	0.0452660128119956	-0.0751029158423646	-0.0313326355261585	-0.000878053791129738	-0.0777339767858569	-0.0291088351971750	0.122850325136119	0.107919918203055	-0.0817135816742476	-0.0220945933752151	0.00165707859297105	-0.00171445747382696	-0.0225430712975426	-0.0120951361495926	0.0155993313130824	0.0274039272971099	0.0884622885596688	0.0397637885694469	0.103470216402404	0.0339579103102978	-0.0593975149795847	-0.0810007061404022	-0.0937717853918549	-0.100463288067267	-0.113982540243388	0.0410919614795559	-0.0214709865623321	0.0402627483183935	0.0224851229217976	-0.0301977585860243	-0.0299909013346981	-0.0229703082875824	-0.00972398937861446	-0.00206309110058291	0.0130450669141984	0.0298783988241231	0.0517683994185920	0.399190461815531	0.313293528086582	0.239483717162455	0.125791467933436	-0.107653221085565	-0.263681806533682	-0.352085511028559	-0.384379778978049	-0.270756362354805	0.0208601088276737	0.0234796250451970	0.0868817734134256	0.217743014417044	-0.0192994196003291	-0.0569411715278070	-0.0377070156132355	0.0154373232337846	0.0437337046933155	0.0574048784444887	0.101820051421555	-0.0225657528974926	0.0211989732582217	-0.168581888798394	-0.0537621190465869	0.145444206422445	0.0627495447155729	0.0184998545863864	0.0388268815810966	0.122594459885061	-0.108300362566789	0.0178180166218151	-0.0779962005883837	-0.0405913973901835	0.0358188300489308	0.0266646114767184	0.0320376143178901	0.0178327104409447	0.00348493009951540	-0.0183507773403106	-0.0266820799618808	0.0221764339561378	0.0201204660641806	0.0186278669463510	0.00386801476920024	-0.0172709702887826	-0.0334139302548008	-0.0372001408524271	-0.0394437594758374	-0.0377710596868138	-0.00473817334290025	-0.00178293356852187	0.00428585889899815	0.00260030977230050	-0.0152665991057106	-0.0162940724281136	-0.0124386578408490	-0.00822729907666062	-0.00451552740930670	-0.000738402207778256	0.00480720735888695	0.799245074449639
4.74000000000000	-0.0347450317283490	-0.0641746087393672	-0.116738709222212	-0.0203681798212834	0.0834912907704612	0.0841149601308909	0.0401214442687303	0.0479222825794658	0.120601265636469	0.0137749997721230	0.00585923768233133	-0.0513488090728641	0.00642725177573620	0.0261658736113118	0.0165065160118694	0.0180933234243458	0.0113094207650553	-0.00185589283813375	-0.0184797434317734	-0.0128093731508049	-0.0257318013982653	0.0837732053478132	0.0425342236140325	-0.0217416706631480	0.0320612606698196	-0.0786312764547493	-0.0313476153359466	-0.00193262219881188	-0.0877907748195606	-0.0231669469004508	0.112061941759735	0.112176121147146	-0.0802627906084170	-0.0238074474957136	0.000798508066128568	-0.00332891417199176	-0.0226242056132979	-0.0118409153987217	0.0171875776915966	0.0273044254357411	0.0897162538770665	0.0354895048371868	0.100387354245213	0.0352058472676056	-0.0611029937516204	-0.0764068540164867	-0.0918369510501563	-0.100410883027054	-0.108505897684150	0.0416092306334861	-0.0275285765546839	0.0331873639359143	0.0273465916638247	-0.0287232585687574	-0.0300472999444517	-0.0227499359946793	-0.00838032205434534	-0.00128148983447212	0.0119896940910696	0.0281751035054813	0.0486827922229674	0.397710561411903	0.314609663492952	0.229593147084183	0.122439509903851	-0.0989185247871558	-0.260078048326958	-0.350942810412363	-0.381891468988050	-0.263686399100698	0.0143229890224782	0.0246078929688670	0.0825579969139040	0.214935625100302	-0.0172168993249597	-0.0553014994595831	-0.0357817383406707	0.0164466593584502	0.0438878925547202	0.0563469917690271	0.100225977583825	-0.0266880431674128	0.0224856526576144	-0.160969980862808	-0.0578725251624209	0.145527329748055	0.0574393274693894	0.0196244204251199	0.0441066228090634	0.113056219778854	-0.109407268626498	0.0195954668663190	-0.0661758792270386	-0.0528661490073283	0.0336007227525052	0.0279864229428874	0.0321266333408054	0.0158268670969029	0.00166587379774831	-0.0169143161438164	-0.0264571148150040	0.0218569051764205	0.0195244661335145	0.0178947320013191	0.00357945893432048	-0.0173899485109045	-0.0330468062639625	-0.0369576217499495	-0.0392053205391201	-0.0370418313200474	-0.00468072112705614	-0.00198687450345068	0.00396166169271266	0.00310006993169927	-0.0150431567578494	-0.0162263367837549	-0.0125344950942929	-0.00829784392114112	-0.00466896596661837	-0.00106421961709933	0.00435932986124732	0.781074804829951
4.80000000000000	-0.0361503184256183	-0.0592788171963524	-0.113753143225448	-0.0215718296329374	0.0850233322484369	0.0793150597824705	0.0382407133344258	0.0477649505523328	0.115066553391624	0.0125714802468807	0.0122475184080213	-0.0445303399782085	0.00168466255623322	0.0246926256712844	0.0165263689443237	0.0178463302467854	0.00995475946284566	-0.00255550769951630	-0.0174081244395907	-0.0111769962909288	-0.0210623615580566	0.0793165382573958	0.0567686973088453	-0.0183148233141890	0.0190502771094147	-0.0812127298942426	-0.0313413736949988	-0.00337645066663093	-0.0964694304511680	-0.0169120307659505	0.100823953103305	0.114844265768787	-0.0776341444239314	-0.0252572144618060	-0.000151541961000543	-0.00489539916240351	-0.0224980741174632	-0.0114586783241910	0.0184848832787472	0.0270898883967711	0.0906568161983716	0.0315092750520076	0.0964457906766113	0.0362054895097703	-0.0619785249321794	-0.0716747695054211	-0.0898935467069314	-0.100232631217057	-0.102522077848388	0.0417178668957216	-0.0328757661665633	0.0260111370357114	0.0319810700811993	-0.0271625101735779	-0.0300342574968910	-0.0224283201067124	-0.00704970066059265	-0.000530933491457120	0.0108627758561635	0.0264835390431434	0.0454643103874445	0.395997023824918	0.315970154836400	0.220182060362618	0.118858819809585	-0.0902117247765604	-0.256781274250974	-0.349726702830077	-0.379088912371953	-0.257190552009070	0.00775408598396234	0.0258085998559764	0.0789337923882719	0.211414563494840	-0.0152669650337985	-0.0535835352223348	-0.0338532137787038	0.0173383961682019	0.0439350971550886	0.0553747172970087	0.0986448470536848	-0.0303542197504195	0.0226901057332502	-0.152621029012607	-0.0613804851156407	0.144521567892829	0.0525195658803530	0.0209429101995699	0.0492901377010547	0.103471058868309	-0.109372058948427	0.0202491716175580	-0.0546989798796093	-0.0643669395148256	0.0314009979221595	0.0292715507453603	0.0321459604681592	0.0139134347492176	-7.88464001720591e-05	-0.0154999614878092	-0.0262496912410781	0.0215581627808409	0.0189823927276421	0.0171602695975304	0.00330289629587261	-0.0174334624506352	-0.0326576795149766	-0.0366963811195201	-0.0389348386080759	-0.0362785259873032	-0.00461789225813752	-0.00212396141432856	0.00368080830683305	0.00360144800842028	-0.0147847654051856	-0.0161194483725475	-0.0125929615881585	-0.00834083385139118	-0.00479631594244349	-0.00136150797498097	0.00394331881347025	0.763589187111163
4.86000000000000	-0.0372674842560142	-0.0546672621082610	-0.109953322882618	-0.0225587437644203	0.0857838379573610	0.0743871026328909	0.0363605682901636	0.0475094398580701	0.109052521434451	0.0117485523530827	0.0179533832562791	-0.0375984541275030	-0.00286704091410628	0.0231401988471693	0.0164866230458760	0.0175070234664619	0.00861344606989071	-0.00322849152760601	-0.0162672766736326	-0.00956066989177906	-0.0161413635568802	0.0743276788415941	0.0696610549530032	-0.0145274249653459	0.00636472583029066	-0.0829108212121627	-0.0313305780356390	-0.00520338891823849	-0.103769192273802	-0.0105069802463551	0.0893490276659017	0.115965242584969	-0.0739156686691249	-0.0264474908933263	-0.00118692213413038	-0.00640450324603395	-0.0221822467871391	-0.0109543697241694	0.0194963379005899	0.0267711613411137	0.0912715723273027	0.0278474231386617	0.0917353787475764	0.0369367841836535	-0.0620505484109931	-0.0668571329374802	-0.0879408027664657	-0.0999038048055341	-0.0961186063378530	0.0414171235176048	-0.0375072753767975	0.0188310953496858	0.0363228147702797	-0.0255318860083165	-0.0299463565199109	-0.0220093659276728	-0.00574349149149201	0.000180958583249509	0.00968217858292172	0.0248099903158162	0.0421611823306484	0.394077043720534	0.317312436636622	0.211290738771442	0.115086540736610	-0.0815967699306308	-0.253767605652608	-0.348426233850389	-0.375979920892907	-0.251269189326478	0.00121962029714376	0.0270173825177145	0.0759847320916741	0.207228586286756	-0.0134482106179492	-0.0517899718719888	-0.0319256000667108	0.0181181949391067	0.0438801847549032	0.0544862187949255	0.0970757737280078	-0.0335711800290176	0.0218928696960578	-0.143666266343885	-0.0642542970029811	0.142474397603664	0.0480043584866423	0.0224328012916413	0.0543104263902610	0.0939198927109137	-0.108273221943190	0.0198825604612673	-0.0436910506768007	-0.0750184314189672	0.0292297098064959	0.0305037953326215	0.0320964535315541	0.0120961430444100	-0.00173592709700631	-0.0141244291153734	-0.0260543262731933	0.0212799604888123	0.0184934397629317	0.0164291925643812	0.00303774637580844	-0.0174052035569846	-0.0322495762439396	-0.0364175265778096	-0.0386332420342444	-0.0354876283921117	-0.00455161709662579	-0.00219924578205897	0.00344342095894521	0.00409894461945484	-0.0144947002382176	-0.0159755135153573	-0.0126153865123986	-0.00835742950189302	-0.00489844171466444	-0.00163005272619558	0.00355890805640091	0.746749322359694
4.92000000000000	-0.0380838730775197	-0.0503667463494152	-0.105422246281091	-0.0233091925565922	0.0857960890549479	0.0693820741174299	0.0344808661329310	0.0471331919610689	0.102641565313406	0.0113105711825244	0.0229686307916384	-0.0306442416837539	-0.00716541616671143	0.0215240109447674	0.0163823932905349	0.0170791163703874	0.00729632396680654	-0.00386774666215805	-0.0150741147082505	-0.00796633690212550	-0.0110498529006496	0.0689759193665649	0.0811326791233290	-0.0104437702291997	-0.00587164572997495	-0.0837933705174755	-0.0313285729216552	-0.00739763083011834	-0.109703655201930	-0.00410511008095237	0.0778349853531414	0.115600297809158	-0.0692074525032416	-0.0273836130305258	-0.00229949349995517	-0.00784730108132002	-0.0216947196936577	-0.0103358487344791	0.0202303517176345	0.0263584131811936	0.0915532402205124	0.0245181069591824	0.0863499749194592	0.0373841631831734	-0.0613531673019097	-0.0620022223853271	-0.0859772808876140	-0.0994012618240553	-0.0893815820353957	0.0407154537627829	-0.0414295367069725	0.0117393273744856	0.0403131174758421	-0.0238473737923860	-0.0297788278265247	-0.0214975519839835	-0.00447192132561388	0.000847180339651383	0.00846508831212003	0.0231601547837403	0.0388212022486525	0.391977201851591	0.318579044567907	0.202951629062399	0.111161445033272	-0.0731345268355299	-0.251012485151877	-0.347031769108784	-0.372576152931668	-0.245917947760994	-0.00521916743543125	0.0281763081675288	0.0736792020268429	0.202430614187733	-0.0117586364426456	-0.0499244372375878	-0.0300029901261544	0.0187919133290802	0.0437287765385196	0.0536787082717399	0.0955181887329071	-0.0363523474921878	0.0201831266278184	-0.134235368491918	-0.0664713712099442	0.139440970961577	0.0439022817422830	0.0240726027335588	0.0591063361667309	0.0844794230193876	-0.106197951257589	0.0186061619934268	-0.0332659125610069	-0.0847572040918815	0.0270965795421057	0.0316682117005806	0.0319794216777800	0.0103778243473285	-0.00329352868554144	-0.0128027132147246	-0.0258659339118972	0.0210220100820339	0.0180562873795533	0.0157059849249031	0.00278352550202636	-0.0173091450393054	-0.0318252791984273	-0.0361220847485440	-0.0383014844209986	-0.0346752703027897	-0.00448337528208027	-0.00221789818996414	0.00324940472751488	0.00458760093161882	-0.0141761390135328	-0.0157966398882358	-0.0126031813932965	-0.00834883422363118	-0.00497627496431241	-0.00186981333554217	0.00320568771417466	0.730516121801650
4.98000000000000	-0.0385916414436431	-0.0463942360170436	-0.100246954518199	-0.0238074431713221	0.0850905228270787	0.0643467925447186	0.0326007557924105	0.0466148642435237	0.0959148550684482	0.0112530341870390	0.0272964272164218	-0.0237545519285868	-0.0111543379964319	0.0198591098464563	0.0162093369537615	0.0165668407971042	0.00601315000905787	-0.00446669992139552	-0.0138449568882251	-0.00639935038705660	-0.00586697694886873	0.0634195164928324	0.0911273826633201	-0.00613256593352515	-0.0175442413650819	-0.0839312645970006	-0.0313456632580936	-0.00993460890938328	-0.114299923752118	0.00215196176476998	0.0664626017585094	0.113829227771356	-0.0636196419545359	-0.0280725581454070	-0.00347935791471196	-0.00921544814024119	-0.0210536764769955	-0.00961270577140529	0.0206983329538482	0.0258611390984845	0.0914994668792634	0.0215261266317497	0.0803860099427934	0.0375367505616830	-0.0599274981799248	-0.0571537716365760	-0.0840010517275076	-0.0987039582567234	-0.0823948474144764	0.0396296624457424	-0.0446595133889601	0.00482188614988070	0.0439008503983184	-0.0221244728695262	-0.0295276519864274	-0.0208978883065237	-0.00324407356700790	0.00146143968784199	0.00722783513444832	0.0215391822878079	0.0354906865695999	0.389723099402586	0.319718076924499	0.195189481759710	0.107123385779577	-0.0648823404301568	-0.248490998420172	-0.345534934512533	-0.368892751275997	-0.241128002702341	-0.0115064820584599	0.0292342312136572	0.0719791346680953	0.197077010682201	-0.0101956709203813	-0.0479914161784556	-0.0280893858391093	0.0193655543705539	0.0434871572782600	0.0529485517548962	0.0939718157177095	-0.0387168053641365	0.0176568005859869	-0.124454962755514	-0.0680182685151444	0.135483400099863	0.0402167148409303	0.0258417842079694	0.0636229264998211	0.0752215703432872	-0.103240256247276	0.0165353131024679	-0.0235247228365164	-0.0935319377321039	0.0250109422824778	0.0327511892470506	0.0317965833740149	0.00876050732424835	-0.00474138738642767	-0.0115480082290627	-0.0256798535061841	0.0207839855404965	0.0176691672398009	0.0149948743548189	0.00253985402421427	-0.0171495037798381	-0.0313873356776254	-0.0358110110886655	-0.0379405618398049	-0.0338472188709780	-0.00441424196305633	-0.00218515325663374	0.00309843048363039	0.00506300258573400	-0.0138321539315743	-0.0155849321227787	-0.0125578298379283	-0.00831628663662157	-0.00503080326842294	-0.00208091582501580	0.00288311665612133	0.714851319882352
5.04000000000000	-0.0387876048936566	-0.0427575806214462	-0.0945171959795351	-0.0240419833627409	0.0837041502053360	0.0593237600371660	0.0307188520395668	0.0459348266141384	0.0889515530566092	0.0115633371641964	0.0309502298901679	-0.0170109399223757	-0.0147845401531057	0.0181600782527213	0.0159637519124679	0.0159749096763030	0.00477258983625384	-0.00501940025708929	-0.0125953557359952	-0.00486451362045988	-0.000668685147086856	0.0578038196492937	0.0996110175486643	-0.00166556168871398	-0.0285487042849862	-0.0833973022497443	-0.0313893960158357	-0.0127819763801329	-0.117597645132110	0.00813605707991514	0.0553938941478456	0.110748357464518	-0.0572703757724485	-0.0285228362034244	-0.00471510163347988	-0.0105012657280534	-0.0202772735674074	-0.00879605082138034	0.0209143413683297	0.0252881731503518	0.0911125623231593	0.0188678318476625	0.0739411015238755	0.0373884799012437	-0.0578209577903157	-0.0523508986605592	-0.0820098556288118	-0.0977933928349573	-0.0752392267947813	0.0381839664748907	-0.0472234338691832	-0.00184216603648668	0.0470428760807856	-0.0203780980644525	-0.0291896444825098	-0.0202158697651501	-0.00206789682050238	0.00201824401184735	0.00598574081498161	0.0199517136307338	0.0322134325192130	0.387339044652694	0.320683543005814	0.188021575553322	0.103012749830618	-0.0568936392429835	-0.246178175349605	-0.343928560825889	-0.364947961590875	-0.236886370230076	-0.0175923271912461	0.0301470154587576	0.0708407918371844	0.191226854031420	-0.00875619524913490	-0.0459961684959763	-0.0261886747548701	0.0198452209327242	0.0431621781629089	0.0522913789406934	0.0924366446630641	-0.0406884213977129	0.0144146953031479	-0.114447267765950	-0.0688906102594231	0.130669987610188	0.0369462007230738	0.0277207016244695	0.0678117480362565	0.0662129822780729	-0.0994991177176835	0.0137879679831856	-0.0145552404559168	-0.101303454857904	0.0229816946591766	0.0337405167709980	0.0315500242316485	0.00724550547272515	-0.00607089770675942	-0.0103716578055293	-0.0254918709419498	0.0205655254578545	0.0173299271580033	0.0142998076899317	0.00230646038837265	-0.0169307015231356	-0.0309380667360463	-0.0354851987333189	-0.0375515270367665	-0.0330088675565599	-0.00434493470382068	-0.00210625673705834	0.00298992222218957	0.00552127825558186	-0.0134657046370409	-0.0153424876224850	-0.0124808774563406	-0.00826105345425893	-0.00506305935748663	-0.00226364452254875	0.00259053476640085	0.699718335434869
5.10000000000000	-0.0386730113102970	-0.0394563341242334	-0.0883241236602317	-0.0240056626139596	0.0816799126722370	0.0543510808265995	0.0288333926482593	0.0450755970536780	0.0818280932382881	0.0122216234741159	0.0339526223294480	-0.0104887398878787	-0.0180140322887030	0.0164409451956823	0.0156426600303585	0.0153084748367927	0.00358222534592243	-0.00552060298633738	-0.0113399497136632	-0.00336611915465587	0.00447340098858923	0.0522597811404875	0.106570769111145	0.00288383086550175	-0.0387918477463371	-0.0822651056826098	-0.0314648360796646	-0.0159006572545022	-0.119647930615866	0.0137338022230836	0.0447708830944330	0.106468344965650	-0.0502836968542237	-0.0287443726138064	-0.00599404824220856	-0.0116978136312850	-0.0193834494956391	-0.00789827865961175	0.0208947240520587	0.0246477095159201	0.0903991708284697	0.0165321038531171	0.0671127275402955	0.0369381223943972	-0.0550864969850873	-0.0476280998230970	-0.0800012467655318	-0.0966539811795051	-0.0679918388363086	0.0364089884566430	-0.0491554723541021	-0.00818156309219546	0.0497043219849334	-0.0186224914521793	-0.0287625241276197	-0.0194574252607181	-0.000950224406082971	0.00251296938333999	0.00475299045782745	0.0184019174719744	0.0290297424907469	0.384847792072327	0.321435601578184	0.181458019109870	0.0988699199589326	-0.0492175881941849	-0.244049268645812	-0.342206632739438	-0.360762736712888	-0.233176236300226	-0.0234327498505070	0.0308776285042279	0.0702155855548615	0.184941210943640	-0.00743657127857281	-0.0439446433889424	-0.0243046093185251	0.0202370753158687	0.0427611555644652	0.0517021951113779	0.0909129046267860	-0.0422949774788275	0.0105606960979381	-0.104328874859567	-0.0690928659067048	0.125074412260457	0.0340848364983260	0.0296905225945577	0.0716310363349466	0.0575146196227911	-0.0950767123838928	0.0104826333830128	-0.00643129494919017	-0.108044624219525	0.0210172431541664	0.0346254327117713	0.0312421552033267	0.00583349950133786	-0.00727516543400766	-0.00928313013640948	-0.0252982329133932	0.0203662340618291	0.0170360943723934	0.0136244297252347	0.00208318221206085	-0.0166573256961898	-0.0304795773853076	-0.0351454864507406	-0.0371355006895588	-0.0321652296687993	-0.00427586033767305	-0.00198641539248108	0.00292304886186279	0.00595909316488991	-0.0130796322909680	-0.0150713925608678	-0.0123739220099943	-0.00818442258713279	-0.00507411108933093	-0.00241843310935923	0.00232717495869995	0.685082947055841
5.16000000000000	-0.0382532517263275	-0.0364826539747954	-0.0817590435568129	-0.0236957507253440	0.0790659882698198	0.0494624426175037	0.0269423792728059	0.0440222126081425	0.0746175280522735	0.0132017038830601	0.0363340888356309	-0.00425627447992576	-0.0208083916596623	0.0147151048324890	0.0152438751812127	0.0145730808326728	0.00244857288853005	-0.00596583938873721	-0.0100923372043402	-0.00190798639233737	0.00949294221894789	0.0469028450473350	0.112014164575298	0.00744190477818365	-0.0481924197953651	-0.0806081084516757	-0.0315748326812716	-0.0192459447484460	-0.120512184471051	0.0188476187567274	0.0347148154003410	0.101111854700549	-0.0427874712097553	-0.0287483829733568	-0.00730251717740242	-0.0127989501777413	-0.0183897581463514	-0.00693281678607385	0.0206577400599468	0.0239473309335727	0.0893698907934169	0.0145013883091965	0.0599969765223662	0.0361892279778984	-0.0517817930563590	-0.0430153045262206	-0.0779727214392520	-0.0952733571903496	-0.0607254882887048	0.0343407068033755	-0.0504964037642246	-0.0141334846026742	0.0518587218656531	-0.0168711425454090	-0.0282449645548053	-0.0186288635836697	0.000103196652141624	0.00294191270509495	0.00354252859775108	0.0168935251589086	0.0259755720348620	0.382270333183469	0.321940693910355	0.175502121532652	0.0947347532514447	-0.0418987913475623	-0.242080008280068	-0.340364242339401	-0.356360331838509	-0.229977308387152	-0.0289899811276017	0.0313961166334603	0.0700509246652077	0.178282419981243	-0.00623267243139638	-0.0418433913327533	-0.0224407885842784	0.0205473035828124	0.0422917674952360	0.0511754937660297	0.0894010358326921	-0.0435673165463731	0.00620005704158176	-0.0942096795829729	-0.0686380249501120	0.118774879958569	0.0316226866127925	0.0317331547490432	0.0750458220244239	0.0491814218569779	-0.0900767267797061	0.00673645278127083	0.000787541998646337	-0.113740133499498	0.0191254539928952	0.0353966608218695	0.0308756716352355	0.00452461274137394	-0.00834903177052146	-0.00829001862070422	-0.0250956546123809	0.0201856811504568	0.0167849368332207	0.0129720654898709	0.00186996454024398	-0.0163340902077352	-0.0300137676271291	-0.0347926657940845	-0.0366936798028098	-0.0313209345074314	-0.00420716110149780	-0.00183075015375304	0.00289672050799485	0.00637363791627828	-0.0126766546635197	-0.0147737180313879	-0.0122386038298674	-0.00808769653357062	-0.00506505217619736	-0.00254585505564267	0.00209217488069242	0.670913765617795
5.22000000000000	-0.0375375192057612	-0.0338222556698501	-0.0749122303210088	-0.0231139154294739	0.0759150568523388	0.0446871561578137	0.0250437026921053	0.0427625335119185	0.0673889478357983	0.0144720248660017	0.0381317558086099	0.00162579349113389	-0.0231409309600826	0.0129952429701578	0.0147660556845668	0.0137746155443578	0.00137711076227530	-0.00635147080781227	-0.00886497319153942	-0.000493497272161717	0.0143296579917364	0.0418322054730404	0.115967828036107	0.0119359862628610	-0.0566816962937218	-0.0784986285438811	-0.0317202736918932	-0.0227686286766672	-0.120260860175733	0.0233963503600445	0.0253258265032413	0.0948111429474735	-0.0349113449643781	-0.0285472407753839	-0.00862608419943541	-0.0137993796951949	-0.0173132253854236	-0.00591386194105004	0.0202231802133384	0.0231940429078488	0.0880388545528851	0.0127527561727718	0.0526873899100095	0.0351499833428847	-0.0479684118851238	-0.0385379844940535	-0.0759218313463919	-0.0936426008118157	-0.0535081407230204	0.0320193847959835	-0.0512922597024307	-0.0196440460463975	0.0534880279369147	-0.0151367173373274	-0.0276366288228182	-0.0177368167403105	0.00108766857304767	0.00330232639022309	0.00236597971064382	0.0154298632049301	0.0230818485451819	0.379625737800400	0.322171577062194	0.170150822277314	0.0906460824546042	-0.0349770463946509	-0.240246830631979	-0.338397546728013	-0.351765895548386	-0.227266184806025	-0.0342324788383990	0.0316794696939099	0.0702910751732271	0.171313392352350	-0.00513991756979266	-0.0396994742482586	-0.0206006423495661	0.0207820841916629	0.0417619494572494	0.0507053684856042	0.0879016614859643	-0.0445385180979423	0.00143779172643729	-0.0841919690663370	-0.0675471615819235	0.111853250076356	0.0295462122650887	0.0338311794417214	0.0780279599412341	0.0412620522848409	-0.0846027785124501	0.00266345831254542	0.00705608608312367	-0.118386138522193	0.0173136051868175	0.0360464315617786	0.0304535135838547	0.00331847904081222	-0.00928906966710396	-0.00739806648035400	-0.0248813212233790	0.0200234012364662	0.0165735219491477	0.0123457061230531	0.00166685549504426	-0.0159657965665730	-0.0295423441515684	-0.0344274875321009	-0.0362273433556043	-0.0304802260621273	-0.00413875945487710	-0.00164425302366037	0.00290958910153038	0.00676261301251288	-0.0122593621967177	-0.0144515163236885	-0.0120765965425719	-0.00797218606396885	-0.00503699368754402	-0.00264661353628124	0.00188458826013115	0.657182502619769
5.28000000000000	-0.0365384264585677	-0.0314554011071107	-0.0678718243627046	-0.0222661220156164	0.0722835349977300	0.0400502476981769	0.0231352532113442	0.0412874792700789	0.0602069765554577	0.0159966640054732	0.0393881252969963	0.00710496291173955	-0.0249927454372045	0.0112932717131537	0.0142087411417789	0.0129192583062642	0.000372314631438948	-0.00667472674631501	-0.00766908874285893	0.000874370236591197	0.0189299260367902	0.0371304188223610	0.118476016431690	0.0162957022789178	-0.0642038989278015	-0.0760070333089249	-0.0319003258094499	-0.0264161330093290	-0.118972163819166	0.0273155422814997	0.0166830140828229	0.0877055986331812	-0.0267847680280384	-0.0281543391207471	-0.00994984034158659	-0.0146946875402086	-0.0161702281330003	-0.00485611100955180	0.0196119881382334	0.0223943123090246	0.0864232792239148	0.0112589710082492	0.0452739082723720	0.0338329920083059	-0.0437109514074301	-0.0342173115896758	-0.0738462827216098	-0.0917563924777542	-0.0464024826890977	0.0294884997274180	-0.0515930099206810	-0.0246686291732489	0.0545824995632082	-0.0134309965646625	-0.0269381873956768	-0.0167881815291900	0.00199949903953073	0.00359243554889551	0.00123359276192501	0.0140138832093537	0.0203739936786088	0.376931043629952	0.322107264123863	0.165395171064748	0.0866412464166953	-0.0284871520443839	-0.238527081536813	-0.336303729405789	-0.347006061431578	-0.225016736950107	-0.0391348790510842	0.0317113865090867	0.0708780225408100	0.164096937234133	-0.00415330765895659	-0.0375203748059785	-0.0187874176236175	0.0209475604686394	0.0411797913099135	0.0502856226424049	0.0864155596739294	-0.0452431122493612	-0.00362281679192460	-0.0743696683824872	-0.0658489018327589	0.104394147298779	0.0278387108165000	0.0359677929689236	0.0805560806186784	0.0337987222126159	-0.0787569598631259	-0.00162699466790486	0.0123434773905587	-0.121989797901388	0.0155883413610504	0.0365684895965795	0.0299788277347343	0.00221430284417232	-0.0100935538244120	-0.00661121370563451	-0.0246528836568805	0.0198788921704694	0.0163987723044306	0.0117479984182109	0.00147399956142774	-0.0155572956469614	-0.0290668325374069	-0.0340506674346184	-0.0357378553379259	-0.0296469642045550	-0.00407040105847587	-0.00143174808223468	0.00296005331085003	0.00712420947238714	-0.0118302149866887	-0.0141068173050342	-0.0118895981379368	-0.00783920420588560	-0.00499105633785024	-0.00272153091940432	0.00170339585134617	0.643864046853167
5.34000000000000	-0.0352715926858809	-0.0293579000812581	-0.0607228224619014	-0.0211624592498083	0.0682307911147974	0.0355725986738066	0.0212150171089964	0.0395911966351904	0.0531313464239479	0.0177363322556490	0.0401498244685884	0.0121372483773009	-0.0263526440930158	0.00962027256091558	0.0135723738636451	0.0120134262976296	-0.000562300443123329	-0.00693372678901837	-0.00651463305053822	0.00219301105410635	0.0232472093653163	0.0328633496422647	0.119598972743094	0.0204541664846163	-0.0707164374193793	-0.0732010010989760	-0.0321126593710504	-0.0301336455751669	-0.116730724438240	0.0305573946659980	0.00884488909998055	0.0799392814038818	-0.0185351108260918	-0.0275839475301460	-0.0112586460448237	-0.0154813630337261	-0.0149763946612208	-0.00377449195273237	0.0188458882492141	0.0215541090524087	0.0845429992417551	0.00998954269775780	0.0378419312876590	0.0322549828635225	-0.0390761778214331	-0.0300703578273012	-0.0717440223074411	-0.0896130956549268	-0.0394655684822567	0.0267936916459047	-0.0514512913535010	-0.0291720546059857	0.0551404757901932	-0.0117648234792909	-0.0261513199586507	-0.0157900601217968	0.00283595194366021	0.00381143800244095	0.000154209066296475	0.0126481890933571	0.0178716668463136	0.374201191652647	0.321732878952872	0.161220848221556	0.0827556551601246	-0.0224587688834338	-0.236899192818033	-0.334080964911367	-0.342108544848922	-0.223200499743275	-0.0436778642097704	0.0314819521288613	0.0717523246409497	0.156695118206989	-0.00326746504160533	-0.0353139056860183	-0.0170041673259569	0.0210498164491613	0.0405534366825996	0.0499098756686814	0.0849436356839911	-0.0457163409692739	-0.00888157411379649	-0.0648277465029614	-0.0635788039806409	0.0964840690874450	0.0264807592437674	0.0381267570143036	0.0826154682370009	0.0268270925944671	-0.0726385158191405	-0.00603159935409696	0.0166329336451944	-0.124568703106901	0.0139556319976509	0.0369580878610049	0.0294549311914990	0.00121091139608528	-0.0107624061934811	-0.00593166448082064	-0.0244084489920858	0.0197516134896277	0.0162575179314042	0.0111812380467842	0.00129162877467249	-0.0151134504143480	-0.0285885897963601	-0.0336628914821837	-0.0352266653333804	-0.0288246282844806	-0.00400169545927354	-0.00119785687691600	0.00304626746277324	0.00745708596095213	-0.0113915406354669	-0.0137416248902274	-0.0116793224067782	-0.00769006053682202	-0.00492836355654894	-0.00277153792099307	0.00154751594752552	0.630936372956805
5.40000000000000	-0.0337552098147871	-0.0275021056349935	-0.0535461717436725	-0.0198168970552179	0.0638183512556582	0.0312711267057483	0.0192811600738963	0.0376711604650333	0.0462165528039827	0.0196493642538241	0.0404663925203034	0.0166873874180926	-0.0272169712845942	0.00798644821483443	0.0128583052717793	0.0110637199082885	-0.00142413259233716	-0.00712748651702927	-0.00541023745143323	0.00346016447221644	0.0272423176618699	0.0290804251365057	0.119411133598476	0.0243490650578077	-0.0761899776218421	-0.0701448826804598	-0.0323536571448725	-0.0338652229281447	-0.113626250612062	0.0330904153987515	0.00185016605540749	0.0716584972041057	-0.0102858979413033	-0.0268510650138695	-0.0125373774047134	-0.0161568107847563	-0.0137465246676628	-0.00268390012513504	0.0179470259587878	0.0206789496240749	0.0824199906664204	0.00891174931624128	0.0304714988691762	0.0304364546446818	-0.0341321657232609	-0.0261103311344982	-0.0696133111106353	-0.0872147699380436	-0.0327485534853152	0.0239817493760380	-0.0509212041439625	-0.0331286012052598	0.0551680404278748	-0.0101480613365016	-0.0252787017214416	-0.0147497003654232	0.00359519380762645	0.00395948776908824	-0.000864747582074831	0.0113350615996690	0.0155887312935722	0.371449004229762	0.321039433638349	0.157608715913393	0.0790223944406126	-0.0169163336723689	-0.235342832232225	-0.331728386124599	-0.337101749107665	-0.221787065728511	-0.0478479562102664	0.0309872387738120	0.0728539446622822	0.149168646752343	-0.00247667510003633	-0.0330881195834973	-0.0152537410962430	0.0210948556181229	0.0398909863393509	0.0495716647157372	0.0834868950412633	-0.0459934737411992	-0.0142425907046963	-0.0556417800984906	-0.0607786639245840	0.0882104986488060	0.0254506560394175	0.0402923596094515	0.0841978698116163	0.0203762507134506	-0.0663426657436477	-0.0104542683522771	0.0199213306309473	-0.126150214819923	0.0124207337076595	0.0372119687419860	0.0288852773373140	0.000306799218625259	-0.0112971191179798	-0.00535997305568912	-0.0241465661298230	0.0196409847125814	0.0161465447953195	0.0106473664200064	0.00112005209423405	-0.0146390999071729	-0.0281088171092293	-0.0332648205622032	-0.0346953068233686	-0.0280163230202414	-0.00393215410345147	-0.000946968397979625	0.00316615425449172	0.00776034286655398	-0.0109455329229040	-0.0133579135875311	-0.0114474907730369	-0.00752605579154755	-0.00485003532625894	-0.00279766251828386	0.00141581443041874	0.618380313443354
5.46000000000000	-0.0320095977881067	-0.0258578855844467	-0.0464179746288453	-0.0182469824541834	0.0591091059700291	0.0271590018863227	0.0173320985991959	0.0355282094304399	0.0395115896609886	0.0216926795094937	0.0403891241466519	0.0207289043385753	-0.0275893263837690	0.00640108328327448	0.0120687878332622	0.0100768677585341	-0.00221144148490789	-0.00725590788837409	-0.00436320054670333	0.00467388827476916	0.0308835124761423	0.0258151698209247	0.117999228698260	0.0279236263690371	-0.0806083395655509	-0.0668991637711528	-0.0326186069995105	-0.0375548546320922	-0.109752191941237	0.0348988016259528	-0.00428114914922089	0.0630094492289112	-0.00215517971101555	-0.0259712706054359	-0.0137711616980668	-0.0167193510072199	-0.0124945275103753	-0.00159894496121734	0.0169376248978307	0.0197739413129977	0.0800778966250060	0.00799161092799539	0.0232365984337215	0.0284012646943275	-0.0289474529748524	-0.0223468404141272	-0.0674527868866951	-0.0845671180955102	-0.0262965128923807	0.0210996494736219	-0.0500571912846259	-0.0365218790341609	0.0546785896057010	-0.00858956072482662	-0.0243239750311283	-0.0136744364828574	0.00427623692654055	0.00403766296082620	-0.00181725982942186	0.0100764800706379	0.0135334297097000	0.368685202487366	0.320023537437471	0.154535390908407	0.0754718739268866	-0.0118790264582424	-0.233839027077481	-0.329246053573518	-0.332014385014975	-0.220744478383402	-0.0516372432517603	0.0302288426540271	0.0741230539714067	0.141576318092301	-0.00177493004630912	-0.0308512207140272	-0.0135387780865864	0.0210885820950323	0.0392004067663545	0.0492645406615959	0.0820464175376747	-0.0461091835358635	-0.0196153489668811	-0.0468776712381593	-0.0574957579039089	0.0796610329817905	0.0247248563666468	0.0424493874906531	0.0853012409797336	0.0144687586655996	-0.0599595750726719	-0.0148071000278591	0.0222186226536100	-0.126770717165629	0.0109881571158973	0.0373283330050441	0.0282734239093410	-0.000499834799977095	-0.0117006585183896	-0.00489514588169886	-0.0238662071793177	0.0195463837743102	0.0160626392205851	0.0101479710973774	0.000959643262294867	-0.0141390247503895	-0.0276285726100484	-0.0328570947066858	-0.0341453934029292	-0.0272247865547128	-0.00386122537029697	-0.000683213760125428	0.00331742094030958	0.00803349376519952	-0.0104942512497816	-0.0129576251122130	-0.0111958245401324	-0.00734847679067396	-0.00475718276580136	-0.00280101871349526	0.00130711433499822	0.606179230550969
5.52000000000000	-0.0300567579467350	-0.0243935543401042	-0.0394088101377570	-0.0164734811543924	0.0541665282256956	0.0232458922811209	0.0153665602918752	0.0331665194455834	0.0330597647356257	0.0238226991365043	0.0399699861125699	0.0242440362568449	-0.0274801903298847	0.00487251399954813	0.0112069532502329	0.00905967201270154	-0.00292329346944366	-0.00731975484524459	-0.00337949327051258	0.00583253550694652	0.0341464676737562	0.0230859889197155	0.115460309049675	0.0311274611822807	-0.0839682317738922	-0.0635200284476088	-0.0329018788099864	-0.0411474726319623	-0.105204423098624	0.0359815818355751	-0.00954641773612660	0.0541359991981110	0.00574594018742490	-0.0249605726070975	-0.0149455996194096	-0.0171682095378136	-0.0112333768844741	-0.000533711556338859	0.0158396653868279	0.0188438261138881	0.0775415624293872	0.00719480119271173	0.0162046009806035	0.0261761710550274	-0.0235902205825040	-0.0187861835476226	-0.0652615162512021	-0.0816793713109144	-0.0201483435337223	0.0181936616165184	-0.0489130155966532	-0.0393445648374511	0.0536923127211745	-0.00709713677684233	-0.0232917072713932	-0.0125716307948417	0.00487888016993373	0.00404791929235974	-0.00269868629483898	0.00887414157908698	0.0117087440469007	0.365918459216097	0.318687046282546	0.151973829805740	0.0721315223762612	-0.00736078932197942	-0.232370262014820	-0.326634926044934	-0.326875107440955	-0.220039620469648	-0.0550430495898669	0.0292133689550403	0.0755007957636620	0.133974493936728	-0.00115597454725019	-0.0286114785340058	-0.0118617016007822	0.0210367838349246	0.0384894451024576	0.0489821575595709	0.0806233324924102	-0.0460969876258709	-0.0249156165994668	-0.0385915130419411	-0.0537820354209190	0.0709225351541735	0.0242783957156084	0.0445831103367486	0.0859294342434585	0.00912076969446947	-0.0535734807259681	-0.0190111401674966	0.0235471175728998	-0.126474801957775	0.00966163890204438	0.0373067971627349	0.0276230033700097	-0.00121105720647091	-0.0119773497207853	-0.00453475772399611	-0.0235667451175385	0.0194671457667476	0.0160026280580223	0.00968428960488450	0.000810827453876672	-0.0136179144539967	-0.0271487840835117	-0.0324403369194053	-0.0335786131107099	-0.0264524005307540	-0.00378832639139205	-0.000410445634706840	0.00349757864612735	0.00827643471619042	-0.0100396208037710	-0.0125426650631990	-0.0109260375672860	-0.00715859169690897	-0.00465090342610982	-0.00278279523740186	0.00122020491211956	0.594318625899925
5.58000000000000	-0.0279199328023387	-0.0230767510950197	-0.0325831747335936	-0.0145199728766996	0.0490539119762083	0.0195382326405024	0.0133836340232073	0.0305935185067369	0.0268985925796949	0.0259962047687527	0.0392606207910900	0.0272235289282941	-0.0269064688972324	0.00340810699188570	0.0102767777719694	0.00801895458107103	-0.00355950444618824	-0.00732061516430395	-0.00246378252007294	0.00693473384551310	0.0370140982830214	0.0208971670101877	0.111899739951809	0.0339172628927819	-0.0862788302771522	-0.0600590216801289	-0.0331970863361471	-0.0445898929420444	-0.100079966980098	0.0363515523190235	-0.0139588183213646	0.0451775705110818	0.0133146062902131	-0.0238352578263549	-0.0160469719374018	-0.0175034983449637	-0.00997508016909577	0.000498458859482782	0.0146745878117381	0.0178930233779674	0.0748365879963789	0.00648748489336838	0.00943582642043460	0.0237903374597068	-0.0181275072123256	-0.0154316521617311	-0.0630390372549738	-0.0785641176036723	-0.0143367455190520	0.0153085316980755	-0.0475408448367761	-0.0415980107874406	0.0522355984952437	-0.00567755621332796	-0.0221873361596685	-0.0114486170382545	0.00540364826913975	0.00399303062740608	-0.00350571348058708	0.00772947753857135	0.0101129050204178	0.363155483293110	0.317036662154922	0.149893918075459	0.0690255324009792	-0.00337039504528924	-0.230920551923501	-0.323896831780674	-0.321712172157592	-0.219638593480271	-0.0580675574599301	0.0279518771962469	0.0769300012477993	0.126416635963289	-0.000613352859848601	-0.0263771443465944	-0.0102247154414252	0.0209451174500306	0.0377655513721560	0.0487183547596738	0.0792187954509588	-0.0459887564609236	-0.0300662042074449	-0.0308295955542814	-0.0496932754916246	0.0620803194302434	0.0240852977776753	0.0466792769983854	0.0860918359361425	0.00434220778643131	-0.0472619713530675	-0.0229969419942345	0.0239406223201327	-0.125314395462338	0.00844411949051077	0.0371483400493162	0.0269376956078004	-0.00182917604125885	-0.0121327486799050	-0.00427507939136023	-0.0232479282676463	0.0194025621229307	0.0159634144609916	0.00925721648487300	0.000674067029005812	-0.0130803367255374	-0.0266702614512798	-0.0320151566331176	-0.0329967210849603	-0.0257012020252153	-0.00371287148774229	-0.000132222404765111	0.00370396443085307	0.00848941183183529	-0.00958343340041375	-0.0121148996619403	-0.0106398293877038	-0.00695764560498929	-0.00453227726010125	-0.00274424427953352	0.00115385017732374	0.582785724707947
5.64000000000000	-0.0256231796690421	-0.0218752525054576	-0.0259990437809773	-0.0124124090642080	0.0438336403925051	0.0160395104594060	0.0113828107922458	0.0278197473418515	0.0210597626468628	0.0281711283681258	0.0383114477876920	0.0296663117193615	-0.0258909632937929	0.00201424706705153	0.00928303562563566	0.00696150475531566	-0.00412058129528929	-0.00726084978916160	-0.00161947175842596	0.00797936747015210	0.0394762721774990	0.0192400470858320	0.107429193062649	0.0362573602307866	-0.0875612126764895	-0.0565628078995442	-0.0334972351015133	-0.0478316785602379	-0.0944757721351663	0.0360340430088280	-0.0175456347044657	0.0362672210580159	0.0204573304206036	-0.0226117421018947	-0.0170624285752091	-0.0177261873813084	-0.00873066067169067	0.00148516613742607	0.0134630239447505	0.0169256704079972	0.0719889042216733	0.00583707176855611	0.00298323649513921	0.0212748111017552	-0.0126244672013238	-0.0122838472405712	-0.0607853931851700	-0.0752370790371322	-0.00888827951047613	0.0124867516189743	-0.0459904528118843	-0.0432917388221432	0.0503403784258454	-0.00433653408554226	-0.0210171036693880	-0.0103126457969295	0.00585173031040311	0.00387651817202330	-0.00423629198769167	0.00664366796402366	0.00874001100487740	0.360401131477714	0.315083491671970	0.148263054768230	0.0661746566298470	8.84365174015174e-05	-0.229475490853375	-0.321034439545456	-0.316553115834049	-0.219507084540519	-0.0607173904339945	0.0264592988952762	0.0783558510994142	0.118952893098639	-0.000140457124833797	-0.0241563714165704	-0.00862980182530113	0.0208190942984219	0.0370358088124682	0.0484672310773987	0.0778339664971903	-0.0458142925610258	-0.0349975675043976	-0.0236285425462850	-0.0452882194108250	0.0532173772537515	0.0241189627460784	0.0487241234800810	0.0858029584966765	0.000137005388126545	-0.0410954211408861	-0.0267049305131169	0.0234434759186573	-0.123347840387502	0.00733772682094470	0.0368552394254840	0.0262212029550850	-0.00235672241689352	-0.0121735014383632	-0.00411121469487444	-0.0229098521438494	0.0193518803546822	0.0159420092034148	0.00886731336316550	0.000549846696213686	-0.0125307089994973	-0.0261937089339630	-0.0315821528305566	-0.0324015307640680	-0.0249728971680193	-0.00363429712259276	0.000148203052284043	0.00393376568747440	0.00867298755851236	-0.00912734895181038	-0.0116761525559257	-0.0103388787769121	-0.00674685647067875	-0.00440236322186523	-0.00268667032833098	0.00110679693861287	0.571569067690312
5.70000000000000	-0.0231909647264964	-0.0207577101008721	-0.0197075526965139	-0.0101786419781099	0.0385664921013279	0.0127505637469848	0.00936401610600334	0.0248586708861593	0.0155691787634020	0.0303072637500159	0.0371708720367275	0.0315790626423867	-0.0244617793063749	0.000696333891103051	0.00823124167256190	0.00589402877017497	-0.00460766258319217	-0.00714353107075706	-0.000848756837772240	0.00896556129149904	0.0415294199685017	0.0180943545936413	0.102164669771057	0.0381201178066328	-0.0878476593306437	-0.0530730212934227	-0.0337948575111709	-0.0508259142824122	-0.0884875581477593	0.0350655481342913	-0.0203464264749132	0.0275299093723586	0.0270909199554069	-0.0213064234233788	-0.0179801584228262	-0.0178380686756992	-0.00751015103818100	0.00241512331710354	0.0122245586209463	0.0159456603167076	0.0690243789428469	0.00521287930385390	-0.00310774830735672	0.0186619831983351	-0.00714368005490159	-0.00934099999406485	-0.0585011582710823	-0.0717168438298587	-0.00382349463499148	0.00976792251172618	-0.0443085415479003	-0.0444428341968390	0.0480434202959675	-0.00307873999310538	-0.0197879799000079	-0.00917083250405440	0.00622491805090364	0.00370257006768631	-0.00488955908562743	0.00561765359020484	0.00758071379182375	0.357658543350919	0.312842573145435	0.147046725351469	0.0635960562816493	0.00301687703612104	-0.228022278349830	-0.318051228876449	-0.311424461666412	-0.219610717440967	-0.0630031673313752	0.0247538390322866	0.0797264759648671	0.111629744904766	0.000269423557646910	-0.0219571391661946	-0.00707872072939285	0.0206640675325783	0.0363068729131715	0.0482232105278001	0.0764699903201886	-0.0456009801916425	-0.0396482566645239	-0.0170155686308653	-0.0406276930810754	0.0444136513903197	0.0243525327576853	0.0507043921177635	0.0850819948630956	-0.00349660635012217	-0.0351365737077560	-0.0300855798090824	0.0221094878372085	-0.120638945839321	0.00634376656198948	0.0364309994900111	0.0254772274716698	-0.00279643680135772	-0.0121071947027059	-0.00403724425097532	-0.0225529292040766	0.0193143044267342	0.0159355575341410	0.00851482178786108	0.000438658390857544	-0.0119732723591571	-0.0257197367874532	-0.0311419168563898	-0.0317949038540602	-0.0242688762626690	-0.00355208332880168	0.000427890111045119	0.00418404645739582	0.00882800609660537	-0.00867289751618783	-0.0112282016922827	-0.0100248377761881	-0.00652741138340768	-0.00426219644612954	-0.00261141920048425	0.00107778230030371	0.560658138299504
5.76000000000000	-0.0206477831451955	-0.0196943047880123	-0.0137527950088174	-0.00784793437543328	0.0333109930029228	0.00966988515806841	0.00732763460131806	0.0217264461041608	0.0104470655325384	0.0323668927744945	0.0358846040724941	0.0329756756551639	-0.0226516866083417	-0.000541212627299870	0.00712758448914641	0.00482310172941214	-0.00502245916704698	-0.00697237149007487	-0.000152695165503848	0.00989266735435757	0.0431760590597164	0.0174296310697518	0.0962245855580703	0.0394861827906528	-0.0871808352331471	-0.0496262024772658	-0.0340821365800094	-0.0535298859110530	-0.0822087409980483	0.0334922569020016	-0.0224111264358562	0.0190809734954742	0.0331432102341278	-0.0199355389411778	-0.0187895384997966	-0.0178417135867067	-0.00632259617597978	0.00327830147005246	0.0109775235485988	0.0149566765920131	0.0659684570922922	0.00458669936968661	-0.00879931319485935	0.0159850423056726	-0.00174451846883860	-0.00659929278220374	-0.0561874558861465	-0.0680245598738486	0.000842878643561606	0.00718821592027676	-0.0425381868512211	-0.0450752528779138	0.0453855845482900	-0.00190781346907752	-0.0185075782925991	-0.00803010841621369	0.00652554457886513	0.00347595323776328	-0.00546574976572650	0.00465214608388132	0.00662292969520070	0.354929295157114	0.310332381154575	0.146209055799281	0.0613032023927070	0.00542078636123510	-0.226549724608563	-0.314951458866714	-0.306351452706742	-0.219915384828492	-0.0649390355334896	0.0228563722193684	0.0809934908844255	0.104489702613219	0.000623053665825857	-0.0197871819702066	-0.00557301053392885	0.0204852198513562	0.0355849196171451	0.0479810992848380	0.0751279781454176	-0.0453735054708876	-0.0439652173965665	-0.0110088449946249	-0.0357737316296789	0.0357453647637317	0.0247592317042987	0.0526073611094362	0.0839523419330155	-0.00656576076582116	-0.0294402706203472	-0.0330994142472058	0.0200008000321642	-0.117256017852107	0.00546271905431103	0.0358802702210741	0.0247094504101292	-0.00315125914122532	-0.0119422004049039	-0.00404637378361953	-0.0221778570397556	0.0192889958241780	0.0159413616191946	0.00819967856838866	0.000340986161646058	-0.0114120679980325	-0.0252488725246248	-0.0306950349412647	-0.0311787392867321	-0.0235902302168177	-0.00346577162622870	0.000704212885593071	0.00445177521974185	0.00895555837311321	-0.00822148188197627	-0.0107727762695847	-0.00969932617295259	-0.00630046318611708	-0.00411278595582963	-0.00251986733397655	0.00106554064392097	0.550043046258371
5.82000000000000	-0.0180178099389430	-0.0186573129185467	-0.00817173284975136	-0.00545045898061239	0.0281228203875944	0.00679392748729279	0.00527452754896578	0.0184416520734023	0.00570813655587034	0.0343153212407737	0.0344950955950121	0.0338766434580037	-0.0204974400523782	-0.00169493852276565	0.00597885114497396	0.00375512227841929	-0.00536719522096343	-0.00675164454736551	0.000468713752720695	0.0107602532048988	0.0444242480558153	0.0172067426963466	0.0897279421355667	0.0403445788576053	-0.0856128674014080	-0.0462538152941689	-0.0343510197030092	-0.0559056581974264	-0.0757294486982053	0.0313685185465811	-0.0237981068137424	0.0110248374741466	0.0385535992706257	-0.0185150271386138	-0.0194812614000442	-0.0177404241495311	-0.00517606414559570	0.00406604577651337	0.00973882440462147	0.0139622239359124	0.0628458386085432	0.00393326574943733	-0.0140612017724488	0.0132774301136513	0.00351741910726518	-0.00405317533184429	-0.0538459697508755	-0.0641835964320239	0.00510167694702690	0.00477993533197615	-0.0407184070593361	-0.0452190581237725	0.0424110562917964	-0.000826388140362568	-0.0171840636435860	-0.00689717490030306	0.00675642375103641	0.00320191940014011	-0.00596609844932546	0.00374763660639556	0.00585253831263149	0.352213568358290	0.307574317347900	0.145713341791598	0.0593058291916958	0.00731047069513791	-0.225048236068316	-0.311740134892932	-0.301357814537608	-0.220387558947063	-0.0665421921718225	0.0207898437616409	0.0821124596134347	0.0975710686012145	0.000927201817872185	-0.0176539230115004	-0.00411398983475590	0.0202875517515610	0.0348756029570241	0.0477361336647020	0.0738089916085497	-0.0451536455346933	-0.0479039501195296	-0.00561796121385750	-0.0307887185361845	0.0272844096927725	0.0253126771557827	0.0544208833081454	0.0824411000859127	-0.00908257854301151	-0.0240533173096295	-0.0357168465223784	0.0171866912786055	-0.113270882818153	0.00469424318631078	0.0352087595086383	0.0239215137527988	-0.00342432193627212	-0.0116875170579421	-0.00413108465119422	-0.0217855855141330	0.0192750753455029	0.0159568986757382	0.00792153332293208	0.000257291344687664	-0.0108509163389213	-0.0247815715460612	-0.0302420904535975	-0.0305549613907458	-0.0229377680862638	-0.00337497949618411	0.000974858718392486	0.00473385371246361	0.00905694696331814	-0.00777438064047263	-0.0103115537783008	-0.00936392643717536	-0.00606712744466082	-0.00395511284368939	-0.00241341141411556	0.00106881009054189	0.539714281032563
5.88000000000000	-0.0153245852386262	-0.0176215804348037	-0.00299421388550701	-0.00301679681308803	0.0230542651501136	0.00411740592423519	0.00320604379452338	0.0150249885297876	0.00136181879164072	0.0361213215431992	0.0330410910096978	0.0343083697813216	-0.0180390747875965	-0.00276233387520786	0.00479234500544947	0.00269627034999019	-0.00564455011915862	-0.00648609957274857	0.00101643840923410	0.0115680919883007	0.0452869876407914	0.0173794303735709	0.0827926109706734	0.0406926512304815	-0.0832043335990809	-0.0429823367667732	-0.0345933238940622	-0.0579205476969723	-0.0691356356901162	0.0287552746716502	-0.0245722535479423	0.00345395590864515	0.0432733860230676	-0.0170603964000336	-0.0200474402631230	-0.0175381794436476	-0.00407766360879394	0.00477116197980759	0.00852380175787937	0.0129656550646899	0.0596801966629088	0.00323062164829768	-0.0188705652431319	0.0105723090499484	0.00859080642052994	-0.00169567195835561	-0.0514789485586399	-0.0602191809383222	0.00894900040893401	0.00257117845293624	-0.0388838524380777	-0.0449096020229785	0.0391665654665613	0.000163875808394558	-0.0158260544038041	-0.00577846131656261	0.00692079076218873	0.00288610717708090	-0.00639273352523194	0.00290440299655879	0.00525403723192461	0.349510328821973	0.304592195755757	0.145522547648901	0.0576099384006257	0.00870040605324265	-0.223509783169869	-0.308422972769723	-0.296465548519282	-0.220994578700047	-0.0678324011775968	0.0185786849683819	0.0830432859367842	0.0909077543762975	0.00118859177710106	-0.0155644136003825	-0.00270276030455599	0.0200758701287215	0.0341840222387534	0.0474840190654343	0.0725140286202615	-0.0449601244597401	-0.0514285352060380	-0.000844470027578783	-0.0257345508295030	0.0190978023618619	0.0259871626450627	0.0561334329765827	0.0805785557240512	-0.0110637566495181	-0.0190144776402403	-0.0379178671625355	0.0137423423613149	-0.108757915712472	0.00403718731872726	0.0344231390702002	0.0231170036902553	-0.00361894537834231	-0.0113526106101325	-0.00428328442370808	-0.0213772833375370	0.0192716256305450	0.0159798349486905	0.00767976792728145	0.000187998286729323	-0.0102933988990950	-0.0243182271161933	-0.0297836658899215	-0.0299255074943122	-0.0223120355328695	-0.00327941152622113	0.00123782297241481	0.00502714634398249	0.00913365133710684	-0.00733275170160625	-0.00984615714228048	-0.00902017911029051	-0.00582847976772045	-0.00379012887293737	-0.00229345839612375	0.00108633845205439	0.529662541559933
5.94000000000000	-0.0125907367241035	-0.0165649035616272	0.00175691261957766	-0.000577443126196810	0.0181537569282061	0.00163359290428939	0.00112402460652270	0.0114989492489166	-0.00258747308451851	0.0377574810668938	0.0315572933566029	0.0343024256472711	-0.0153191868759106	-0.00374180324745801	0.00357579792230506	0.00165246825460103	-0.00585760153072654	-0.00618087224541536	0.00149231806127552	0.0123161540280501	0.0457815836763269	0.0178958696780137	0.0755337484161149	0.0405358691876813	-0.0800231789519634	-0.0398334126578640	-0.0348008338566732	-0.0595474885255344	-0.0625083026523219	0.0257184898802087	-0.0248030847346554	-0.00355199750494272	0.0472659164155051	-0.0155866011528492	-0.0204816908246996	-0.0172395778911758	-0.00303356657042708	0.00538797299196674	0.00734612578118875	0.0119701932741486	0.0564939377845166	0.00246038818168173	-0.0232117174571695	0.00790205047498735	0.0134290140412966	0.000481323991794781	-0.0490892043706839	-0.0561580178605764	0.0123858641485267	0.000585598758295222	-0.0370646105756155	-0.0441866679007963	0.0357006072736826	0.00106225141464058	-0.0144425207648813	-0.00468008672457900	0.00702224413254975	0.00253444221286238	-0.00674856685905623	0.00212251584996047	0.00481112838285866	0.346817512727218	0.301411730376243	0.145599770428457	0.0562178525709108	0.00960893105069696	-0.221927852099648	-0.305006359896260	-0.291694756422564	-0.221704911193532	-0.0688315136174415	0.0162482511551485	0.0837505301788102	0.0845291564387232	0.00141385432500152	-0.0135252783000461	-0.00134021049069085	0.0198547771292754	0.0335146987244835	0.0472209599219782	0.0712440112418126	-0.0448085328218569	-0.0545115336162480	0.00331749841801747	-0.0206718411051158	0.0112472064522316	0.0267579090605529	0.0577341590327292	0.0783976536688790	-0.0125301298530088	-0.0143545871104746	-0.0396916014035271	0.00974758040818457	-0.103793084446229	0.00348960728399868	0.0335309451652252	0.0222994358969933	-0.00373863369131847	-0.0109472573589836	-0.00449445546165086	-0.0209543045403525	0.0192776944116403	0.0160080357225950	0.00747351754841026	0.000133480858437947	-0.00974284296065499	-0.0238591796338941	-0.0293203446104603	-0.0292923151720605	-0.0217133339963887	-0.00317886737918562	0.00149140046218839	0.00532850976239989	0.00918729378172016	-0.00689763620777029	-0.00937815197524818	-0.00866957864082660	-0.00558555347661994	-0.00361875544254902	-0.00216141598175546	0.00111688868145701	0.519878641723731
6	-0.00983774102351731	-0.0154683163456019	0.00606558902157373	0.00183767073980642	0.0134654559821852	-0.000665398144334255	-0.000969197176211471	0.00788747670586047	-0.00614001879414802	0.0392004570927399	0.0300741409883835	0.0338947643138026	-0.0123822107477366	-0.00463262894650028	0.00233727819308875	0.000629345332740251	-0.00600977000973834	-0.00584139260406640	0.00189896018094595	0.0130045996296871	0.0459289876454874	0.0187002112947952	0.0680623591440221	0.0398874947110637	-0.0761435774919451	-0.0368240706879005	-0.0349653941372384	-0.0607652907531094	-0.0559228265169975	0.0223276093500294	-0.0245629456355051	-0.00992669586263001	0.0505065440440865	-0.0141079266906780	-0.0207791904002791	-0.0168497763675926	-0.00204903531072752	0.00591234602377008	0.00621772416632481	0.0109789506834573	0.0533080045456790	0.00160793658788379	-0.0270758060395950	0.00529775156416667	0.0179904579509527	0.00248677173951323	-0.0466801050610447	-0.0520278965142690	0.0154178120545933	-0.00115773684089559	-0.0352861212705184	-0.0430935893729477	0.0320626743927848	0.00186889757849258	-0.0130426800306273	-0.00360782558489250	0.00706468934059642	0.00215303715283149	-0.00703718035201036	0.00140184377033961	0.00450721982172975	0.344132215482329	0.298060032202628	0.145908665422193	0.0551283149459195	0.0100579132591163	-0.220297382397146	-0.301497313053146	-0.287063496855569	-0.222488386310660	-0.0695629981058321	0.0138242897918680	0.0842036501929200	0.0784600887306112	0.00160948042504799	-0.0115426661394850	-2.70204463978978e-05	0.0196286592069305	0.0328715616188009	0.0469436808543529	0.0699997755644993	-0.0447113070538453	-0.0571337733697324	0.00688056647105265	-0.0156591661769627	0.00378852893346672	0.0276012843693508	0.0592129431865408	0.0759334660528174	-0.0135062113181823	-0.0100967736295483	-0.0410357503272391	0.00528562011597148	-0.0984530210001336	0.00304879139432062	0.0325404751385884	0.0214722424514589	-0.00378707185360893	-0.0104813913066144	-0.00475579959638185	-0.0205181552728872	0.0192922984573463	0.0160395715973471	0.00730169294146478	9.40499750440383e-05	-0.00920230907585020	-0.0234047251589957	-0.0288527123231729	-0.0286573093406024	-0.0211417403819265	-0.00307324677531354	0.00173417388615354	0.00563482216356276	0.00921960632623559	-0.00646996280115508	-0.00890904396749534	-0.00831356965891254	-0.00533933762271417	-0.00344188286362524	-0.00201868360098516	0.00115924383462608	0.510353485143477
6.06000000000000	-0.00708572500635284	-0.0143162870318939	0.00992226110743589	0.00419963187163899	0.00902891460309037	-0.00278834337162902	-0.00307080337677011	0.00421560442112375	-0.00930043775676805	0.0404311406215352	0.0286176895302534	0.0331249095772746	-0.00927370434464335	-0.00543492766028566	0.00108509567071886	-0.000367793664981216	-0.00610476530310827	-0.00547329229183171	0.00223963455010307	0.0136337728496894	0.0457531287144982	0.0197340750912376	0.0604840209952390	0.0387681280162765	-0.0716447558742200	-0.0339669832039920	-0.0350789964583209	-0.0615587928379390	-0.0494484036743425	0.0186540693182438	-0.0239253086555397	-0.0156174819862185	0.0529824150080645	-0.0126378836983243	-0.0209367139470093	-0.0163744269687829	-0.00112845256909480	0.00634169117141798	0.00514874215260833	0.00999494217335632	0.0501417206136433	0.000662468473616087	-0.0304604104748505	0.00278878817099797	0.0222388704997555	0.00433022344405790	-0.0442555610381707	-0.0478572945407102	0.0180545002426962	-0.00264439887445024	-0.0335691928291897	-0.0416763614348159	0.0283025117763926	0.00258480524428699	-0.0116358907484486	-0.00256707757731491	0.00705228428031330	0.00174809324745910	-0.00726271153203302	0.000742058062157631	0.00432583479126387	0.341450880196767	0.294565122205693	0.146413830111943	0.0543366327833464	0.0100723935295813	-0.218614692338164	-0.297903432606420	-0.282587673502060	-0.223316403255104	-0.0700514873970844	0.0113324452175236	0.0843771671585682	0.0727207697650110	0.00178177609353232	-0.00962220813300828	0.00123633289864093	0.0194016763832831	0.0322579430254936	0.0466494392957171	0.0687820635613623	-0.0446777641635585	-0.0592840331947687	0.00986339655600783	-0.0107523711346657	-0.00322840991961315	0.0284949913496481	0.0605604612786646	0.0732226640781715	-0.0140197187068962	-0.00625677403284055	-0.0419559337952605	0.000441818860754043	-0.0928141292001656	0.00271129230031154	0.0314606808300929	0.0206387602441779	-0.00376812194711868	-0.00996495812989751	-0.00505837717951036	-0.0200704613263761	0.0193144281614028	0.0160727212866653	0.00716300368914849	6.99423158860048e-05	-0.00867458140853081	-0.0229551231682295	-0.0283813583168246	-0.0280223893972833	-0.0205971270686331	-0.00296255170523202	0.00196499964202722	0.00594301193900165	0.00923239896435448	-0.00605055220053356	-0.00844027641880111	-0.00795354368002077	-0.00509077534819572	-0.00326036989558325	-0.00186664394314935	0.00121221155792260	0.501078098169536
6.12000000000000	-0.00435330707070318	-0.0130968267939637	0.0133235184860695	0.00648096964436468	0.00487880980214022	-0.00474465611273375	-0.00517750183108343	0.000509093268959551	-0.0120773044129949	0.0414347329972734	0.0272095920773257	0.0320351318329809	-0.00603965216143326	-0.00614960108036826	-0.000172294612902964	-0.00133399635352656	-0.00614653454723986	-0.00508231270743456	0.00251816588282644	0.0142041959739886	0.0452802506390479	0.0209379738729645	0.0528977807761744	0.0372051424932289	-0.0666097964651390	-0.0312707709881720	-0.0351338631445957	-0.0619189110652513	-0.0431476075682866	0.0147698834759492	-0.0229632024493070	-0.0205854549671727	0.0546920885510108	-0.0111891133983397	-0.0209526476259909	-0.0158196122332565	-0.000275354203756668	0.00667493290158157	0.00414753312484140	0.00902109512775364	0.0470126771947942	-0.000382990231568569	-0.0333690784502629	0.000402410063243406	0.0261434932501542	0.00602158554776709	-0.0418200064294122	-0.0436749834940390	0.0203092575403735	-0.00386456069471901	-0.0319301103865730	-0.0399827583445110	0.0244694039470778	0.00321173785903634	-0.0102315470357702	-0.00156284160860754	0.00698938668353244	0.00132580522534424	-0.00742974003898794	0.000142637121575869	0.00425092730734900	0.338769482531396	0.290955466083045	0.147081144442328	0.0538348605780757	0.00968021277407427	-0.216877394012186	-0.294232852978592	-0.278280954816352	-0.224162108382743	-0.0703223465317462	0.00879780527895267	0.0842507575048758	0.0673268619622864	0.00193681938143940	-0.00776898126329402	0.00244956971297472	0.0191777517558749	0.0316765814185575	0.0463360299856139	0.0675915168569850	-0.0447141868811292	-0.0609586353574442	0.0122899496883853	-0.00600393644484935	-0.00976013115029788	0.0294182234389134	0.0617682460828014	0.0703029986817463	-0.0141010920451909	-0.00284333394894632	-0.0424649530305918	-0.00469753827592866	-0.0869517381171982	0.00247296545159548	0.0303010598856593	0.0198022207189202	-0.00368581845448079	-0.00940777770503655	-0.00539323895186934	-0.0196129367317753	0.0193430527152318	0.0161059712227394	0.00705598206739136	6.13104068464067e-05	-0.00816216088519103	-0.0225106035256178	-0.0279068764416884	-0.0273894165849039	-0.0200791820511026	-0.00284688611500856	0.00218299141908402	0.00625008528940231	0.00922752944148204	-0.00564012204402333	-0.00797322793409266	-0.00759083622674023	-0.00484076258425096	-0.00307504349363747	-0.00170665507510306	0.00127462811762920	0.492043706691292
6.18000000000000	-0.00165747776706982	-0.0118015156771287	0.0162716740147688	0.00865604270865847	0.00104474801017061	-0.00654415375024652	-0.00728554264536363	-0.00320593219745229	-0.0144827404268716	0.0422007404955508	0.0258671692663856	0.0306696257879882	-0.00272579563874489	-0.00677828117241902	-0.00142638897851005	-0.00226468657494789	-0.00613921248269716	-0.00467421563398116	0.00273882675312375	0.0147165644597027	0.0445382655360714	0.0222526459546209	0.0453952270245488	0.0352320230721030	-0.0611244367006826	-0.0287403399242517	-0.0351225273470491	-0.0618425903927385	-0.0370760601887006	0.0107463251136869	-0.0217477899260383	-0.0248053305344308	0.0556450071571784	-0.00977330412436933	-0.0208269805492579	-0.0151917795673344	0.000507536290734655	0.00691245632894928	0.00322067783547854	0.00806025517117312	0.0439366592015195	-0.00153167477523132	-0.0358108119639797	-0.00183661605581647	0.0296791922958566	0.00757090277423546	-0.0393783748880554	-0.0395096426265795	0.0221986302410522	-0.00481288541571930	-0.0303808258469727	-0.0380614722113874	0.0206115037491604	0.00375216689112786	-0.00883897448019435	-0.000599694037077855	0.00688050361868367	0.000892270934000882	-0.00754317672189251	-0.000397129233653871	0.00426710980529546	0.336083709059062	0.287259535852959	0.147878066053605	0.0536120192035737	0.00891162573805710	-0.215084299993741	-0.290494189351375	-0.274154724468910	-0.225000544009915	-0.0704012671584357	0.00624449417816380	0.0838092732086278	0.0622895602106995	0.00208041985381802	-0.00598747902303874	0.00361260065875649	0.0189605613349104	0.0311296330622640	0.0460017818008503	0.0664286723410053	-0.0448239539223751	-0.0621609601135943	0.0141887277087304	-0.00146241453602379	-0.0157696761635709	0.0303517892017659	0.0628287498222213	0.0672127957525434	-0.0137830093919654	0.000141321684280154	-0.0425819907161223	-0.0100464086762226	-0.0809393091148481	0.00232901382288666	0.0290715459960547	0.0189657407971154	-0.00354436191654381	-0.00881941687355187	-0.00575154937771743	-0.0191473537533715	0.0193771257902810	0.0161380122693716	0.00697900723036454	6.82142008455409e-05	-0.00766726110251519	-0.0220713726632283	-0.0274298658352497	-0.0267602017519818	-0.0195874290326592	-0.00272645332202060	0.00238750196660973	0.00655315245823784	0.00920687484006915	-0.00523929195500241	-0.00750921029848723	-0.00722672435602326	-0.00459014707853471	-0.00288669872246894	-0.00154004317705111	0.00134536198851795	0.483241840571631
6.24000000000000	0.000986481580868714	-0.0104254517724411	0.0187742929748199	0.0107013837600983	-0.00244885848338929	-0.00819684555867655	-0.00939073918363820	-0.00690334165324830	-0.0165319905460429	0.0427228931354910	0.0246035598059140	0.0290737030069833	0.000623000512652773	-0.00732327080124082	-0.00266873050406223	-0.00315568431895660	-0.00608707378355117	-0.00425469779110525	0.00290623247824927	0.0151717421074595	0.0435561352121340	0.0236202789152046	0.0380597423823952	0.0328876232039365	-0.0552758810811976	-0.0263772424014923	-0.0350379105505756	-0.0613326624026876	-0.0312822153636843	0.00665272157534854	-0.0203471104901310	-0.0282650887603006	0.0558608314036047	-0.00840111999979714	-0.0205612756390960	-0.0144976755657838	0.00121827187858595	0.00705603056969587	0.00237302996267438	0.00711518816737058	0.0409276088662977	-0.00278323875111357	-0.0377995146991315	-0.00390631136634016	0.0328264976749461	0.00898816595430861	-0.0369360701704647	-0.0353894865313044	0.0237419181560985	-0.00548834234003005	-0.0289292183071407	-0.0359612851627071	0.0167752104423148	0.00420920323096637	-0.00746732892093314	0.000318228899872731	0.00673024315635107	0.000453407080957689	-0.00760815690351825	-0.000878135275621768	0.00435980320507221	0.333389126595040	0.283505402615913	0.148773879865878	0.0536543466406789	0.00779890628330844	-0.213235323466258	-0.286696480669244	-0.270218061510993	-0.225808768240193	-0.0703138918860025	0.00369531474712013	0.0830426935695073	0.0576157262168968	0.00221808093038547	-0.00428158854919888	0.00472551977452600	0.0187535243221855	0.0306186907218343	0.0456455474716620	0.0652939595331598	-0.0450077097809981	-0.0629008944542469	0.0155920113934227	0.00282805893945356	-0.0212267108571471	0.0312782062849778	0.0637354046761782	0.0639904711080145	-0.0130999060501806	0.00270096025567582	-0.0423317662110398	-0.0155201039591267	-0.0748477035518681	0.00227403848570496	0.0277823990711482	0.0181323148444855	-0.00334811046182512	-0.00820907387008374	-0.00612470029311493	-0.0186755145532271	0.0194155916468962	0.0161677338593040	0.00693032942093860	9.06142619390657e-05	-0.00719180691323884	-0.0216376189783666	-0.0269509313897427	-0.0261364936636499	-0.0191212472990791	-0.00260155143257803	0.00257810343664700	0.00684945227285119	0.00917230516414864	-0.00484858878910339	-0.00704946654815066	-0.00686242457820747	-0.00433972774196021	-0.00269609879490517	-0.00136809591981176	0.00142331701987583	0.474664449160011
6.30000000000000	0.00356504419732584	-0.00896713059592076	0.0208436827712555	0.0125959976851223	-0.00558284458278808	-0.00971274277818707	-0.0114884936313004	-0.0105573457679590	-0.0182429887274450	0.0429989948670341	0.0234279412602324	0.0272930115716251	0.00396333843452534	-0.00778748045355156	-0.00389100208251335	-0.00400322171560191	-0.00599448757392719	-0.00382931060918755	0.00302523946190503	0.0155707562495126	0.0423632893197116	0.0249856102228656	0.0309659350116616	0.0302153564960709	-0.0491516414126817	-0.0241800556079496	-0.0348733976248851	-0.0603976172053087	-0.0258072502706256	0.00255537424162742	-0.0188249974595657	-0.0309654255292355	0.0553686562079317	-0.00708214226299817	-0.0201586207505088	-0.0137442808622268	0.00185564502666042	0.00710871177623508	0.00160778543271988	0.00618857880620430	0.0379976240160468	-0.00413397441704099	-0.0393534119685105	-0.00578773429040576	0.0355715694633302	0.0102831443719064	-0.0344989316329820	-0.0313419118039344	0.0249607086940822	-0.00589396146814618	-0.0275794133641816	-0.0337302867572683	0.0130046038905849	0.00458652532401355	-0.00612549933434388	0.00118724450706443	0.00654326827843013	1.48722247233792e-05	-0.00762993919021332	-0.00130145452331893	0.00451532296107180	0.330681340297784	0.279720364044904	0.149739902113005	0.0539455756891258	0.00637594863441065	-0.211331373594910	-0.282849129114725	-0.266477748928668	-0.226565946185808	-0.0700854717550273	0.00117144232746928	0.0819460123386517	0.0533080648233175	0.00235496542354460	-0.00265457432408179	0.00578859690398875	0.0185597939719127	0.0301448089292612	0.0452666867936491	0.0641876995923758	-0.0452635682912203	-0.0631942278419183	0.0165351058264570	0.00682817524486466	-0.0261075563566744	0.0321817660542549	0.0644826796111554	0.0606740699494599	-0.0120875027101034	0.00484476796367148	-0.0417436629582454	-0.0210363311941649	-0.0687445170825557	0.00230209452796619	0.0264440963317972	0.0173048075504792	-0.00310156882593996	-0.00758547555739320	-0.00650441392546080	-0.0181992247607276	0.0194573915791376	0.0161942158795139	0.00690809392916099	0.000128366628631006	-0.00673743558870782	-0.0212095174626178	-0.0264706839584563	-0.0255199680027661	-0.0186798912121331	-0.00247256703918167	0.00275456669197640	0.00713637471598833	0.00912565909036336	-0.00446845202107095	-0.00659516925288156	-0.00649909115316374	-0.00409025430285401	-0.00250397519874145	-0.00119205650044303	0.00150743519808085	0.466304012275808
6.36000000000000	0.00606644956830525	-0.00742826240720142	0.0224963538073117	0.0143216096581302	-0.00834327706910611	-0.0111016917047943	-0.0135738269895028	-0.0141428268977794	-0.0196359208800559	0.0430307129787738	0.0223458103560128	0.0253727940715657	0.00725382709996112	-0.00817436182994316	-0.00508511598815005	-0.00480395514938356	-0.00586587418773104	-0.00340338636013693	0.00310084834034573	0.0159147927600468	0.0409890881362074	0.0262968937402715	0.0241792455103169	0.0272623395695339	-0.0428384199473814	-0.0221447692437534	-0.0346229094566500	-0.0590512971189755	-0.0206850602333496	-0.00148338605956478	-0.0172401773339706	-0.0329190266832894	0.0542061261283111	-0.00582482363466091	-0.0196235614086014	-0.0129387460839767	0.00241914991542772	0.00707472871053111	0.000926572713626765	0.00528302615626564	0.0351569878042557	-0.00557708711725451	-0.0404944541596204	-0.00746517217886628	0.0379060940306695	0.0114652428681758	-0.0320731948138046	-0.0273931673365390	0.0258784153163309	-0.00603653514024277	-0.0263321495142812	-0.0314151469745903	0.00934094041808212	0.00488830490535612	-0.00482201594968900	0.00200413298766084	0.00632425310025864	-0.000418002029902547	-0.00761381101639191	-0.00166833437628293	0.00472091623458930	0.327956138688541	0.275930609407772	0.150749639581257	0.0544672338602134	0.00467786892694745	-0.209374247864356	-0.278961836323718	-0.262938308988772	-0.227253413271403	-0.0697405591638981	-0.00130782856990655	0.0805190647609436	0.0493653381455892	0.00249586457795649	-0.00110906835958685	0.00680226972201880	0.0183822491927578	0.0297085350084422	0.0448650439962683	0.0631101058496242	-0.0455873441297623	-0.0630620074748444	0.0170556035205504	0.0105037814566368	-0.0303951486740192	0.0330485703964825	0.0650661319621692	0.0573008349972034	-0.0107823475128736	0.00658674354730756	-0.0408508443930523	-0.0265161529232575	-0.0626934854067955	0.00240675175256997	0.0250672252678297	0.0164859476049559	-0.00280937458904902	-0.00695678833562384	-0.00688283455053294	-0.0177202691395777	0.0195014705999670	0.0162167186313315	0.00691036454078658	0.000181219402222020	-0.00630550043496800	-0.0207872335866080	-0.0259897402984530	-0.0249122171844747	-0.0182625091744384	-0.00233996747735849	0.00291683995757343	0.00741148128888225	0.00906872201895577	-0.00409923923125354	-0.00614741902550501	-0.00613781474814778	-0.00384242725464329	-0.00231102787941521	-0.00101311834648075	0.00159669902535049	0.458153633081866
6.42000000000000	0.00848068442201811	-0.00581353576229628	0.0237524618888063	0.0158628607660011	-0.0107213738997931	-0.0123732301495912	-0.0156414133510846	-0.0176356492661180	-0.0207327902434022	0.0428233150673553	0.0213593118024982	0.0233571939468757	0.0104555666392105	-0.00848783909660733	-0.00624329889344191	-0.00555497357680322	-0.00570566421752693	-0.00298197160200312	0.00313811310169920	0.0162051907179476	0.0394623362591924	0.0275067243981770	0.0177557230734070	0.0240785029117283	-0.0364210489381962	-0.0202651756511960	-0.0342809729894151	-0.0573125207636503	-0.0159423506685861	-0.00540600156852206	-0.0156455535089047	-0.0341496858025177	0.0524184680639976	-0.00463645597023052	-0.0189620166898810	-0.0120883294259530	0.00290894393538974	0.00695935389408154	0.000329561126336093	0.00440103659978192	0.0324142263788458	-0.00710301444521971	-0.0412477140772818	-0.00892627420034753	0.0398271147541838	0.0125433835227979	-0.0296654472930134	-0.0235680522606793	0.0265198262682737	-0.00592627611418225	-0.0251851798985497	-0.0290604536612721	0.00582221469283909	0.00511913121324034	-0.00356496461414341	0.00276614285047524	0.00607784147262012	-0.000840270880303908	-0.00756500191772357	-0.00198019008431069	0.00496476538776407	0.325209624088158	0.272160924181594	0.151778905407642	0.0551989605284770	0.00274061123364991	-0.207366523000619	-0.275044536700172	-0.259602063543620	-0.227854711594012	-0.0693027378537328	-0.00372528460113436	0.0787662996814629	0.0457826131250052	0.00264517087973885	0.000352933274813481	0.00776713540263821	0.0182234870633895	0.0293099450200867	0.0444409199664447	0.0620612857339554	-0.0459728064452877	-0.0625298652848992	0.0171926747790563	0.0138261267411641	-0.0340789303538452	0.0338665424207658	0.0654824523075879	0.0539068069592013	-0.00922137657946260	0.00794507120312550	-0.0396893736937305	-0.0318848569664437	-0.0567539652160514	0.00258115952281601	0.0236623793694874	0.0156783220720714	-0.00247628147038908	-0.00633054331623340	-0.00725260826080032	-0.0172403895030948	0.0195467842684317	0.0162346711906265	0.00693514623986246	0.000248811076803399	-0.00589707671972743	-0.0203709264718788	-0.0255087227485822	-0.0243147410905404	-0.0178681619302759	-0.00220429191954709	0.00306502717611770	0.00767252296681452	0.00900320652456500	-0.00374123165262526	-0.00570724327205809	-0.00577962144132262	-0.00359689808145944	-0.00211792545098676	-0.000832420492571521	0.00169013353460155	0.450207102122354
6.48000000000000	0.0107994361821290	-0.00413033596213562	0.0246352420642318	0.0172074497410950	-0.0127133618828187	-0.0135364672152888	-0.0176856182923831	-0.0210129447326370	-0.0215569910201161	0.0423853622138473	0.0204676045768824	0.0212886188942219	0.0135325726171695	-0.00873223859731509	-0.00735817137477872	-0.00625380315845257	-0.00551825989394496	-0.00256976870874714	0.00314205716831027	0.0164434365781874	0.0378108520148884	0.0285727164960299	0.0117419622251380	0.0207156863934359	-0.0299814988258747	-0.0185332559002370	-0.0338427883034766	-0.0552046468395472	-0.0115988189988438	-0.00916034450977233	-0.0140876732176735	-0.0346912881646417	0.0500574600774615	-0.00352315128377608	-0.0181811799287334	-0.0112003362990035	0.00332580850703145	0.00676876348291443	-0.000184415879799759	0.00354501459404539	0.0297761907382632	-0.00869978065851418	-0.0416407879103692	-0.0101621253671373	0.0413368022074663	0.0135259113495002	-0.0272825800627762	-0.0198896449325425	0.0269106689775640	-0.00557644144703581	-0.0241336979295904	-0.0267081217924281	0.00248279078317797	0.00528393455679028	-0.00236190831026060	0.00347099251166391	0.00580860803172277	-0.00124742667213961	-0.00748860532842092	-0.00223859794239793	0.00523597177437457	0.322438327315373	0.268434435600749	0.152805893330342	0.0561188363746963	0.000600562039998080	-0.205311445985822	-0.271107328272723	-0.256469217258972	-0.228355600571661	-0.0687943908578561	-0.00606594158382684	0.0766965023584311	0.0425515378995607	0.00280685486374809	0.00173006777279419	0.00868394196821559	0.0180858164401997	0.0289486837595837	0.0439950400513370	0.0610412439533122	-0.0464119489074831	-0.0616273283897736	0.0169863937143115	0.0167720258653589	-0.0371546778564723	0.0346254130011754	0.0657295013236145	0.0505264604207699	-0.00744149707294898	0.00894148401220672	-0.0382973515670307	-0.0370727286452356	-0.0509804929779169	0.00281811506794215	0.0222400574915318	0.0148843713778544	-0.00210713962837667	-0.00571357608063428	-0.00760695052124804	-0.0167612649880807	0.0195923055597324	0.0162476584873811	0.00698040695335858	0.000330670599290498	-0.00551296975024934	-0.0199607513878203	-0.0250282586433892	-0.0237289388124980	-0.0174958400810471	-0.00206614157691878	0.00319936640611398	0.00791745558898304	0.00893073527363499	-0.00339463974050795	-0.00527559519539661	-0.00542547205445511	-0.00335426974439237	-0.00192530541267856	-0.000651043627094638	0.00178680796048798	0.442458925187925
6.54000000000000	0.0130160223438078	-0.00238842723962635	0.0251704432212865	0.0183462203733773	-0.0143202771745718	-0.0145999859684936	-0.0197005411879400	-0.0242533708219940	-0.0221328954226044	0.0417283671346673	0.0196672548061431	0.0192071686604882	0.0164521369937152	-0.00891221782655749	-0.00842282105026840	-0.00689840834231278	-0.00530799883662474	-0.00217108606601343	0.00311759724718705	0.0166311577351949	0.0360610959126298	0.0294580341046335	0.00617518934834539	0.0172267357192222	-0.0235979658503946	-0.0169395559706405	-0.0333042921963124	-0.0527550873229024	-0.00766741846823323	-0.0127002278288798	-0.0126063729811325	-0.0345866845508275	0.0471803551202233	-0.00248983607084042	-0.0172894060567125	-0.0102820614501810	0.00367110920197033	0.00650988905745426	-0.000617725582011781	0.00271725172042954	0.0272481588935321	-0.0103533769156824	-0.0417032087621217	-0.0111672626517232	0.0424421694644843	0.0144205231021096	-0.0249317346877294	-0.0163790657064857	0.0270771949534567	-0.00500293143401659	-0.0231707758140224	-0.0243968803354985	-0.000646895674048809	0.00538791010039008	-0.00121981660630508	0.00411686825734714	0.00552102176887639	-0.00163543940143557	-0.00738950949976880	-0.00244528763022590	0.00552453159780412	0.319639305828309	0.264772399794981	0.153811212754915	0.0572037201796542	-0.00170582310284164	-0.203212826552662	-0.267160401609855	-0.253537961561763	-0.228744043342133	-0.0682365066637829	-0.00831714162562810	0.0743224740165385	0.0396606422712057	0.00298444610480121	0.00302159700298192	0.00955357935462492	0.0179712528357576	0.0286240079296769	0.0435285181778239	0.0600498867862793	-0.0468952706489324	-0.0603871240992899	0.0164771072049873	0.0193239409798444	-0.0396242690377807	0.0353166852735553	0.0658063374680386	0.0471923776660808	-0.00547919635903442	0.00960062845850470	-0.0367140849667379	-0.0420157197396936	-0.0454224231141218	0.00311013451706615	0.0208105676544371	0.0141063848449819	-0.00170687302021249	-0.00511198108374555	-0.00793970138370271	-0.0162844947584063	0.0196370316802418	0.0162554074141399	0.00704409815136672	0.000426219121042948	-0.00515372492727784	-0.0195568616171729	-0.0245489794656243	-0.0231561014752401	-0.0171444807087015	-0.00192616926975095	0.00332020857545145	0.00814445256584392	0.00885282644313219	-0.00305960872859320	-0.00485335306327417	-0.00507626179795880	-0.00311509740964466	-0.00173377435298315	-0.000470006800512007	0.00188583708664567	0.434904311298037
6.60000000000000	0.0151252993799634	-0.000599607533852521	0.0253857720595038	0.0192731951295078	-0.0155477136525905	-0.0155717682538925	-0.0216800612182688	-0.0273373382768361	-0.0224854587879124	0.0408664260264156	0.0189526447559391	0.0171501331053748	0.0191851236194054	-0.00903269445564978	-0.00943086860435674	-0.00748718955711409	-0.00507912022035399	-0.00178979732275885	0.00306947556809746	0.0167701153894779	0.0342378600705720	0.0301317748639086	0.00108348647283420	0.0136646154048110	-0.0173440483446050	-0.0154735478211976	-0.0326622175798205	-0.0499947800962117	-0.00415469508735543	-0.0159857718977012	-0.0112345947039751	-0.0338864792267995	0.0438487782089025	-0.00154025869949765	-0.0162960874821440	-0.00934073389698476	0.00394675510249695	0.00619026449309299	-0.000973792050259333	0.00191991448842986	0.0248339544050766	-0.0120481581312405	-0.0414658808018327	-0.0119396351082789	0.0431547386778771	0.0152342179900773	-0.0226202465906441	-0.0130552755879937	0.0270457894284959	-0.00422387258442357	-0.0222878056470971	-0.0221618409154277	-0.00354056342859599	0.00543644270412591	-0.000145003691808928	0.00470241875371358	0.00521941219640721	-0.00200078723048392	-0.00727233794252733	-0.00260213364552547	0.00582131276145279	0.316810224815328	0.261194030529388	0.154777887401899	0.0584295881243651	-0.00414237729802086	-0.201074932414660	-0.263213967373890	-0.250804596970884	-0.229010170571721	-0.0676485232258484	-0.0104686015946891	0.0716606744650738	0.0370956574856134	0.00318101853369192	0.00422739330069353	0.0103770702236270	0.0178815147403082	0.0283348316136244	0.0430428180284306	0.0590870273377911	-0.0474120628224898	-0.0588444898384808	0.0157048529060870	0.0214699838340251	-0.0414953956243812	0.0359335793284995	0.0657132345232697	0.0439349623616837	-0.00337018030888540	0.00994943976787718	-0.0349792982309821	-0.0466560101767090	-0.0401236460687072	0.00344952589493805	0.0193839360262315	0.0133464967252286	-0.00128045397420800	-0.00453108051717221	-0.00824536841517612	-0.0158115831721531	0.0196799907324768	0.0162577722595092	0.00712417414298160	0.000534773377483939	-0.00481963958755531	-0.0191594097381791	-0.0240715197424904	-0.0225974061953176	-0.0168129830155568	-0.00178506861347805	0.00342799687443126	0.00835191482826256	0.00877088164443315	-0.00273622413645445	-0.00444131975017003	-0.00473282021124186	-0.00287988939854077	-0.00154390812797877	-0.000290264781714326	0.00198638228899127	0.427539120673189
6.66000000000000	0.0171235548602414	0.00122265545630398	0.0253103542619608	0.0199855564157316	-0.0164055247216555	-0.0164591406042722	-0.0236178867962642	-0.0302472060049354	-0.0226398468714142	0.0398158326195199	0.0183163879933709	0.0151515649461449	0.0217061972177451	-0.00909877618507001	-0.0103765260708074	-0.00801897769352730	-0.00483573340456117	-0.00142930990090643	0.00300220094574880	0.0168621966567648	0.0323640192088980	0.0305692110522971	-0.00351386163704190	0.0100815529480248	-0.0112880193562369	-0.0141239708184059	-0.0319141478972066	-0.0469576311457538	-0.00106118839470553	-0.0189836318112465	-0.00999836180733874	-0.0326477566420127	0.0401276150831388	-0.000677009483343661	-0.0152115204906257	-0.00838346496482241	0.00415515731540930	0.00581787099209260	-0.00125694643940949	0.00115503135876015	0.0225360773939747	-0.0137672476226180	-0.0409605411418171	-0.0124805108007577	0.0434901655018329	0.0159732688496958	-0.0203555848585341	-0.00993491220292745	0.0268426093642674	-0.00325919319663848	-0.0214749335690830	-0.0200341509022193	-0.00617624005787706	0.00543503362657790	0.000856924480831359	0.00522674630804131	0.00490793819122669	-0.00234047706602218	-0.00714139960815853	-0.00271114580992097	0.00611803849978825	0.313949421049041	0.257716368961096	0.155691320632795	0.0597718709137326	-0.00667356125427161	-0.198902388350789	-0.259278183146525	-0.248263671375818	-0.229146223500594	-0.0670482089106575	-0.0125124157844571	0.0687308342955430	0.0348398505416772	0.00339918017207772	0.00534791997110838	0.0111555605512611	0.0178180215466514	0.0280797731925674	0.0425397120048525	0.0581523916108503	-0.0479506958061621	-0.0570364975156513	0.0147088312409776	0.0232038416245423	-0.0427812260402673	0.0364709594335934	0.0654516882220771	0.0407821944559945	-0.00114904325751288	0.0100165368580969	-0.0331323966247203	-0.0509424601036069	-0.0351223857469673	0.00382846328861102	0.0179698217621806	0.0126066826964969	-0.000832875219305731	-0.00397540721893643	-0.00851915756787782	-0.0153439274110924	0.0197202481395343	0.0162547197465411	0.00721860993516674	0.000655550609007725	-0.00451077643741754	-0.0187685483750514	-0.0235965156934409	-0.0220539112111522	-0.0165002229042501	-0.00164356305130611	0.00352324704109231	0.00853847798322470	0.00868617632697353	-0.00242451719549090	-0.00404022256020008	-0.00439591138120887	-0.00264910833826837	-0.00135625200491093	-0.000112706043588013	0.00208765229461804	0.420359775859055
6.72000000000000	0.0190083864636510	0.00306359855040472	0.0249742198174891	0.0204835777679281	-0.0169074845208329	-0.0172687399496105	-0.0255076080874300	-0.0329674418976891	-0.0226210888593196	0.0385946826108520	0.0177497414990787	0.0132419301295316	0.0239939858651793	-0.00911569216858617	-0.0112546468659368	-0.00849302556681012	-0.00458178907955356	-0.00109254278432171	0.00291999892475786	0.0169094058864367	0.0304603425747125	0.0307518941239034	-0.00760591213054166	0.00652822770920936	-0.00549220158108274	-0.0128791496980812	-0.0310585656823783	-0.0436799364114371	0.00161811364611385	-0.0216670920958837	-0.00891690245649340	-0.0309327711729278	0.0360839096047360	9.84471001243230e-05	-0.0140467641933004	-0.00741719966737433	0.00429918655270580	0.00540098321637619	-0.00147227440928872	0.000424479437125986	0.0203558442308702	-0.0154929412335542	-0.0402192555393472	-0.0127943341406762	0.0434678282313682	0.0166432121097685	-0.0181452890270913	-0.00703216387717680	0.0264932528086095	-0.00213019955238763	-0.0207214784116157	-0.0180407320006725	-0.00853634632109021	0.00538922985360841	0.00178111356119983	0.00568939509801564	0.00459055960137512	-0.00265205542683065	-0.00700064884573777	-0.00277445885386100	0.00640728047360626	0.311055949604752	0.254354193282726	0.156539230811686	0.0612057842617310	-0.00926478065980138	-0.196700080121302	-0.255363080199216	-0.245908131763723	-0.229146478186156	-0.0664515789599874	-0.0144430161778626	0.0655555432656478	0.0328743683082884	0.00364106733240241	0.00638420687389134	0.0118903100195184	0.0177818932215688	0.0278572028819438	0.0420212386917588	0.0572456252473742	-0.0484989024475572	-0.0550014009514606	0.0135269351247396	0.0245246306307115	-0.0435000243167599	0.0369252461716423	0.0650244113819834	0.0377594270834485	0.00115102840245651	0.00983164468468245	-0.0312117907171193	-0.0548309516107287	-0.0304510748431254	0.00423906138068758	0.0165774383082942	0.0118887568068162	-0.000369119697854744	-0.00344870100943503	-0.00875699237642164	-0.0148828075387827	0.0197569127443937	0.0162463139369252	0.00732541754924773	0.000787674915610496	-0.00422697837237441	-0.0183844304710466	-0.0231246036401726	-0.0215265522057396	-0.0162050664369065	-0.00150239494576805	0.00360652875871439	0.00870301667998336	0.00859985260881872	-0.00212447016215597	-0.00365071333636552	-0.00406623442174651	-0.00242317249138393	-0.00117132076623862	6.18486455529816e-05	0.00218890367542473	0.413363141955730
6.78000000000000	0.0207785714933539	0.00490753974207849	0.0244078185190021	0.0207705080237033	-0.0170709148074536	-0.0180064976201119	-0.0273427522449484	-0.0354847485969933	-0.0224537590522792	0.0372224761778220	0.0172430063397772	0.0114478373329517	0.0260311779864809	-0.00908872671820845	-0.0120607671863386	-0.00890899656751094	-0.00432105298782655	-0.000781913437527238	0.00282677109646856	0.0169138551825478	0.0285453650429921	0.0306676309426574	-0.0111895162234954	0.00305301667330048	-1.24489026437519e-05	-0.0117272859408552	-0.0300948943396800	-0.0401997931719910	0.00389327549556986	-0.0240160375467702	-0.00800290504338196	-0.0288076236148664	0.0317857861523965	0.000785728725003969	-0.0128134940696205	-0.00644867162340834	0.00438212970462261	0.00494801926999040	-0.00162546341916840	-0.000270028730232273	0.0182935322741772	-0.0172071032430598	-0.0392739529901102	-0.0128885379425363	0.0431103887215968	0.0172488547280434	-0.0159969033644440	-0.00435868199884935	0.0260224619526781	-0.000859160104217109	-0.0200163272976634	-0.0162041039421399	-0.0106077128419491	0.00530455676523640	0.00262349441798305	0.00609033659795177	0.00427101170289631	-0.00293360999174472	-0.00685365500533091	-0.00279432111351304	0.00668246121804264	0.308129613809287	0.251119966634642	0.157311560249829	0.0627066485514950	-0.0118826795232708	-0.194473064047651	-0.251478490909919	-0.243729486864759	-0.229007153008678	-0.0658728456200452	-0.0162570941742811	0.0621598214740266	0.0311785868421804	0.00390834328062839	0.00733782149340022	0.0125826822379455	0.0177739518452290	0.0276652901046526	0.0414896595060872	0.0563663007942120	-0.0490440531416703	-0.0527780140142905	0.0121953400103312	0.0254366826422514	-0.0436747311090156	0.0372943158996543	0.0644353171819758	0.0348892257144360	0.00349851754045298	0.00942505071626535	-0.0292542884381132	-0.0582846209085499	-0.0261363056757565	0.00467344954229008	0.0152154816992608	0.0111943688618489	0.000105871441691296	-0.00295391764891131	-0.00895552200984324	-0.0144293789238889	0.0197891425065728	0.0162327012408903	0.00744266071674933	0.000930184919307476	-0.00396788447249487	-0.0180072091401286	-0.0226564181923771	-0.0210161398264426	-0.0159263821278062	-0.00136231492129559	0.00367844835131436	0.00884464622785942	0.00851291445596026	-0.00183602148938864	-0.00327336885920791	-0.00374442419708237	-0.00220245724151818	-0.000989598773145328	0.000232647052115094	0.00228944109512225	0.406546384048657
6.84000000000000	0.0224339303662927	0.00673824982478093	0.0236415707036935	0.0208524122173333	-0.0169162840010972	-0.0186776399720262	-0.0291168409248179	-0.0377881538708089	-0.0221616895774212	0.0357197257041899	0.0167859094487803	0.00979184670298141	0.0278045558231110	-0.00902315595420432	-0.0127911385080815	-0.00926695071715013	-0.00405708228249313	-0.000499333546457636	0.00272606351747257	0.0168777541457959	0.0266353146423796	0.0303103416740517	-0.0142686950284171	-0.000298692238320881	0.00510226285165369	-0.0106567201443507	-0.0290235322122202	-0.0365565105032943	0.00577888055712709	-0.0260168104996138	-0.00726288962191255	-0.0263409471316582	0.0273014120561616	0.00138548087859578	-0.0115238521453352	-0.00548436166102650	0.00440764535761072	0.00446739704634287	-0.00172265245120738	-0.000926957855816793	0.0163485262540045	-0.0188915470876457	-0.0381560032380359	-0.0127733151047103	0.0424433322340946	0.0177942961563523	-0.0139179092364442	-0.00192353124250632	0.0254538616025390	0.000531095700304609	-0.0193483017632794	-0.0145422914816004	-0.0123815324359633	0.00518645479298248	0.00338080688596509	0.00642995243925704	0.00395278259381910	-0.00318376236579011	-0.00670358140659355	-0.00277308239663010	0.00693786355917331	0.305170979025556	0.248023821239470	0.158000361402231	0.0642501938068727	-0.0144954073943267	-0.192226482945430	-0.247633977543410	-0.241717978186857	-0.228726301574959	-0.0653243997141866	-0.0179534880056348	0.0585706798376843	0.0297304614686577	0.00420220131133877	0.00821083592809902	0.0132341348220014	0.0177947251143765	0.0275020499718773	0.0409474151815394	0.0555139253549951	-0.0495734189701111	-0.0504051260964270	0.0107481557302736	0.0259492699276764	-0.0433325130491359	0.0375773899179762	0.0636894904243551	0.0321912492682469	0.00586380158722237	0.00882710119626205	-0.0272945600713202	-0.0612739832206023	-0.0221988533235444	0.00512384468726959	0.0138920663026268	0.0105250022649584	0.000587232216880996	-0.00249324945200000	-0.00911211883116918	-0.0139846669386899	0.0198161497266854	0.0162140957500475	0.00756846790271119	0.00108204259267439	-0.00373294696077981	-0.0176370371540095	-0.0221925902257425	-0.0205233583912781	-0.0156630520386915	-0.00122407162825682	0.00373963292838847	0.00896272154202599	0.00842622510906025	-0.00155907082937715	-0.00290869153567723	-0.00343105227203224	-0.00198729671237822	-0.000811539990930145	0.000399005759973572	0.00238861732770483	0.399906811341729
6.90000000000000	0.0239751873587069	0.00853931222225613	0.0227054573263396	0.0207379735301034	-0.0164667849773361	-0.0192867038407221	-0.0308234495909726	-0.0398690658163531	-0.0217677158933369	0.0341075751898227	0.0163679600731950	0.00829235661488534	0.0293049681939969	-0.00892418801198034	-0.0134427510460043	-0.00956732835367134	-0.00379320458661147	-0.000246213130571148	0.00262104401296712	0.0168033988780243	0.0247440928920655	0.0296798107154542	-0.0168539553225108	-0.00348511026800607	0.00981013498499353	-0.00965616366001076	-0.0278458780324444	-0.0327900278719043	0.00729347317862294	-0.0276619661124892	-0.00669767796537604	-0.0236026240395027	0.0226980137295746	0.00189931280254246	-0.0101902958155149	-0.00453046022135421	0.00437971824879001	0.00396739918599943	-0.00177028649435771	-0.00154496173536844	0.0145194631705513	-0.0205283947169930	-0.0368958401951732	-0.0124613553123724	0.0414944933358516	0.0182829633164957	-0.0119156561928213	0.000266823320599697	0.0248097341607555	0.00201755810848399	-0.0187064891157454	-0.0130688116097976	-0.0138532522009572	0.00504022065309964	0.00405061364908572	0.00670901494890467	0.00363909360824245	-0.00340165272985725	-0.00655317325504138	-0.00271318109605673	0.00716864300337968	0.302181371090958	0.245073576345169	0.158599664041350	0.0658128464763323	-0.0170728587540615	-0.189965488957117	-0.243838763115600	-0.239862756943066	-0.228303693196716	-0.0648168211293228	-0.0195330403363502	0.0548166762072176	0.0285068734022826	0.00452337213737824	0.00900579025747597	0.0138462093558637	0.0178444518763578	0.0273653882044878	0.0403970826955143	0.0546879484946053	-0.0500744195880161	-0.0479209605327802	0.00921714054173730	0.0260762751198953	-0.0425042867885590	0.0377749156926484	0.0627931468315059	0.0296821724115001	0.00821934137955092	0.00806774176371747	-0.0253646798772043	-0.0637769540065783	-0.0186537671075691	0.00558262210816757	0.0126146683796140	0.00988197232953387	0.00107020604701601	-0.00206815646109466	-0.00922486622458494	-0.0135495638192978	0.0198372057383027	0.0161907650865300	0.00770104363002656	0.00124214309889396	-0.00352144891146303	-0.0172740661213319	-0.0217337446715546	-0.0200487657568427	-0.0154139816602267	-0.00108840207640738	0.00379071609567301	0.00905683352610168	0.00834050663572281	-0.00129348384313083	-0.00255711037671216	-0.00312662807233405	-0.00177798549706504	-0.000637567981683909	0.000560309939892220	0.00248583306486302	0.393441718124938
6.96000000000000	0.0254038316493394	0.0102944649759022	0.0216286524860603	0.0204382611196148	-0.0157478982096682	-0.0198375649414795	-0.0324562680675209	-0.0417212936363568	-0.0212934562706529	0.0324074370918720	0.0159787755065794	0.00696356600193121	0.0305272461423664	-0.00879690735833080	-0.0140133481507946	-0.00981093167709435	-0.00353249981628929	-2.34724496878051e-05	0.00251448801552468	0.0166931603118700	0.0228833036120990	0.0287813431530557	-0.0189615613083985	-0.00646857401671598	0.0140767354893443	-0.00871489842111400	-0.0265643469076145	-0.0289403503337805	0.00845898569676695	-0.0289499381881928	-0.00630294430823611	-0.0206625531714317	0.0180409586264859	0.00232972475447464	-0.00882544726775656	-0.00359283363822829	0.00430261269663164	0.00345604859342041	-0.00177497787221445	-0.00212289386685030	0.0128043728865479	-0.0221004092496586	-0.0355226332621915	-0.0119675525328260	0.0402935748541346	0.0187176565333095	-0.00999729246454661	0.00220849371411571	0.0241108316172401	0.00357739225568549	-0.0180805349050849	-0.0117927367164639	-0.0150224101869219	0.00487095366786462	0.00463130438969268	0.00692866561404180	0.00333288282613278	-0.00358691714667509	-0.00640475396912597	-0.00261713064846302	0.00737083821545690	0.299162860412332	0.242274787258028	0.159105327127242	0.0673719949285799	-0.0195868832485439	-0.187695173692947	-0.240101665053218	-0.238152064435300	-0.227740683132010	-0.0643589154441633	-0.0209984307177479	0.0509274732003703	0.0274839689420726	0.00487213545025923	0.00972565276449818	0.0144205212688318	0.0179230897299130	0.0272531438971854	0.0398413331973500	0.0538877702704741	-0.0505348530182853	-0.0453626805258912	0.00763147678523900	0.0258358129045781	-0.0412242241226105	0.0378884423994670	0.0617535806287326	0.0273756478037517	0.0105398335928929	0.00717610593294718	-0.0234937465241887	-0.0657787713664219	-0.0155105258060092	0.00604238354368668	0.0113900777497070	0.00926642509184859	0.00155018031862358	-0.00167940697313838	-0.00929253753922398	-0.0131248275539612	0.0198516450159547	0.0161630169371361	0.00783867810243479	0.00140932547857088	-0.00333252249723939	-0.0169184454149573	-0.0212804981399706	-0.0195927943098184	-0.0151781085768542	-0.000956022662757873	0.00383232531483656	0.00912680302991923	0.00825634146829435	-0.00103909679480318	-0.00221898225971035	-0.00283160023849735	-0.00157478047490937	-0.000468075872193996	0.000716012642203143	0.00258053652916876	0.387148231590796
7.02000000000000	0.0267219814236907	0.0119879196159684	0.0204392005765887	0.0199664690375667	-0.0147869467725309	-0.0203334772929476	-0.0340091617469655	-0.0433410352216967	-0.0207591258680108	0.0306406515721300	0.0156083718102281	0.00581550867379405	0.0314700657410471	-0.00864622370424505	-0.0145014317366449	-0.00999890438941626	-0.00327778482644079	0.000168438978526933	0.00240877247277034	0.0165494719467472	0.0210623252868629	0.0276253400304911	-0.0206127779467943	-0.00921598219283240	0.0178750812715431	-0.00782294451165430	-0.0251823760832954	-0.0250470081150589	0.00930015970418543	-0.0298846287131399	-0.00606982862953907	-0.0175894856849287	0.0133929135050508	0.00268002772345774	-0.00744194538371603	-0.00267699433835511	0.00418082510243208	0.00294099614319015	-0.00174337623129687	-0.00265981657603713	0.0112008119335801	-0.0235912964763480	-0.0340640075808178	-0.0113086893307372	0.0388716666737902	0.0191006043733720	-0.00816969560577983	0.00390011310016973	0.0233762244830683	0.00518826371420104	-0.0174608935398771	-0.0107188284005910	-0.0158924220477668	0.00468350760867673	0.00512209045202608	0.00709039172331066	0.00303679174320823	-0.00373965838195373	-0.00626022927981513	-0.00248750545188328	0.00754137452707577	0.296118232876237	0.239630822504035	0.159514879030061	0.0689062309846146	-0.0220114658213419	-0.185420505954980	-0.236431032339305	-0.236573413545459	-0.227040074761884	-0.0639577737490290	-0.0223539876542704	0.0469334035094987	0.0266374875701598	0.00524833546366721	0.0103737775063375	0.0149587496563717	0.0180303246959812	0.0271631296024204	0.0392828914436007	0.0531127492734650	-0.0509431049933385	-0.0427659461135718	0.00601760664789564	0.0252498107844546	-0.0395292445505285	0.0379204929583525	0.0605791008568994	0.0252823066293210	0.0128023272527304	0.00618015388523958	-0.0217075830574622	-0.0672718255842145	-0.0127732514175581	0.00649602176636980	0.0102243577618721	0.00867933665913376	0.00202272072721679	-0.00132712613418889	-0.00931456706904504	-0.0127110826490137	0.0198588686579347	0.0161311864161686	0.00797975514628545	0.00158238401132937	-0.00316516756866720	-0.0165703209018180	-0.0208334564015677	-0.0191557530319547	-0.0149544099252533	-0.000827620995872625	0.00386507096227633	0.00917267254715089	0.00817417577177096	-0.000795720911280201	-0.00189459346975825	-0.00254635815686631	-0.00137790269346750	-0.000303426307091767	0.000865633651321749	0.00267222290919173	0.381023175715575
7.08000000000000	0.0279322534935139	0.0136046524569616	0.0191637393157319	0.0193376317240592	-0.0136126495436059	-0.0207771217288329	-0.0354762328212845	-0.0447268332173660	-0.0201833854868781	0.0288281723228663	0.0152474163114791	0.00485415503343629	0.0321357629061510	-0.00847682593111018	-0.0149062589421374	-0.0101327096645922	-0.00303160093064978	0.000329517022473664	0.00230587725682281	0.0163748170882690	0.0192884216199074	0.0262268062098186	-0.0218331007229964	-0.0116991391718434	0.0211856166684526	-0.00697119560593776	-0.0237044198469069	-0.0211485475736295	0.00984397022143914	-0.0304749346370665	-0.00598559450659231	-0.0144499450833288	0.00881308775580835	0.00295425680826977	-0.00605230189943591	-0.00178807497747782	0.00401903567584132	0.00242942187566550	-0.00168204872627371	-0.00315500840658200	0.00970598841294222	-0.0249859716551430	-0.0325458133479284	-0.0105031041719006	0.0372607708592242	0.0194335253743582	-0.00643940404719010	0.00534274873337684	0.0226231870727099	0.00682863112014713	-0.0168390352014417	-0.00984773572815133	-0.0164703235495416	0.00448244841225089	0.00552299037858188	0.00719600143619761	0.00275315515013880	-0.00386041116404798	-0.00612109838133400	-0.00232692636856361	0.00767805588472663	0.293050948860496	0.237142965975102	0.159827349644918	0.0703955652559219	-0.0243228761790564	-0.183146277192909	-0.232834686802873	-0.235113769096228	-0.226205975832267	-0.0636188525901583	-0.0236054850414319	0.0428650480511826	0.0259430756086295	0.00565140021111615	0.0109538597357393	0.0154626270790660	0.0181655829282981	0.0270931682899918	0.0387244971892521	0.0523622105705395	-0.0512883359646716	-0.0401645247131310	0.00439912569064083	0.0243435564585313	-0.0374585015085903	0.0378744346044759	0.0592789570395589	0.0234097953733232	0.0149863052313978	0.00510636302100406	-0.0200285157740745	-0.0682554027409761	-0.0104409758141787	0.00693678102715280	0.00912281369082049	0.00812151313172485	0.00248360483548852	-0.00101085126252009	-0.00929101404028917	-0.0123088226085565	0.0198583472126031	0.0160956243756712	0.00812275851184931	0.00176008007580997	-0.00301827036529488	-0.0162298335276545	-0.0203932117540363	-0.0187378305776238	-0.0147419086686828	-0.000703848595957541	0.00388953710601134	0.00919469584034296	0.00809432447367682	-0.000563146490205737	-0.00158416151122603	-0.00227123365189689	-0.00118753929400445	-0.000143951398852969	0.00100875794213514	0.00276043363202035	0.375062959051751
7.14000000000000	0.0290376405542578	0.0151306646921115	0.0178272690448791	0.0185683217373359	-0.0122546786860175	-0.0211706615873598	-0.0368518808686843	-0.0458795016435764	-0.0195832245851429	0.0269902823286075	0.0148874397318592	0.00408157572251691	0.0325301055413895	-0.00829314137277035	-0.0152278303304300	-0.0102141066845647	-0.00279620433559858	0.000460172081890154	0.00220739342475587	0.0161717157013135	0.0175668846150723	0.0246048048133996	-0.0226514857803935	-0.0138950034092908	0.0239960931967320	-0.00615152293965083	-0.0221359330773533	-0.0172820596938413	0.0101190608582791	-0.0307342254854797	-0.00603431408414760	-0.0113072449685669	0.00435656877553287	0.00315707952562809	-0.00466876348843474	-0.000930806502054672	0.00382205959763195	0.00192795064594829	-0.00159737165152450	-0.00360796958003227	0.00831687624443883	-0.0262707889383528	-0.0309919434888578	-0.00957034791186111	0.0354933391996508	0.0197176947177077	-0.00481255034989168	0.00653978653440012	0.0218671180549309	0.00847800346056493	-0.0162076082826580	-0.00917625099438927	-0.0167664751657159	0.00427201803590701	0.00583480678018030	0.00724759753089807	0.00248399425133258	-0.00395010284841665	-0.00598847134722079	-0.00213804594942691	0.00777954163509576	0.289965091731455	0.234810540793764	0.160043097776046	0.0718216145158040	-0.0264997873928705	-0.180877054721480	-0.229319869168504	-0.233759724976682	-0.225243650825234	-0.0633460709133484	-0.0247599276591856	0.0387528318849569	0.0253765824407006	0.00608036433065241	0.0114698896799911	0.0159339293751341	0.0183280444001043	0.0270411268195468	0.0381688689243817	0.0516354534515617	-0.0515606443730680	-0.0375899568117388	0.00279673106229700	0.0231452195007462	-0.0350528683266635	0.0377543499013946	0.0578632549959909	0.0217628464632216	0.0170737320168693	0.00397947077028947	-0.0184752301145978	-0.0687353501512761	-0.00850795424383482	0.00735831274964803	0.00808996959292043	0.00759359114008493	0.00292885429434345	-0.000729592533407842	-0.00922252061200041	-0.0119184139537654	0.0198496228269525	0.0160566867571424	0.00826627659358847	0.00194115433007931	-0.00289062216626396	-0.0158971178062601	-0.0199603403028538	-0.0183390992935588	-0.0145396787205897	-0.000585314528104705	0.00390627399043804	0.00919332570018406	0.00801697777778618	-0.000341146742337068	-0.00128783717913843	-0.00200650282397719	-0.00100384545970841	1.00473126133733e-05	0.00114503377925504	0.00284475548797208	0.369263492473091
7.20000000000000	0.0300413978575091	0.0165532085004977	0.0164529678858346	0.0176763354428051	-0.0107432271577335	-0.0215158037222731	-0.0381308621040436	-0.0468020254862053	-0.0189738776645224	0.0251463421103279	0.0145210068218434	0.00349616098488154	0.0326620287003713	-0.00809930071859378	-0.0154668700307348	-0.0102451259759661	-0.00257355951596066	0.000561193622225167	0.00211453761304045	0.0159427109971656	0.0159012043486732	0.0227818721731106	-0.0230995932464586	-0.0157858404909134	0.0263013566790716	-0.00535684894977293	-0.0204833431116598	-0.0134827513687482	0.0101551973644131	-0.0306797852046117	-0.00619756353038737	-0.00822061567606522	7.37545747739270e-05	0.00329370035515788	-0.00330318129823182	-0.000109500102519131	0.00359479789149314	0.00144258285574180	-0.00149543447974015	-0.00401842537970129	0.00703031739315506	-0.0274337316482042	-0.0294241982344208	-0.00853083558453229	0.0336018288222551	0.0199540139923442	-0.00329479695963232	0.00749679028288827	0.0211214947551585	0.0101171604373105	-0.0155605575812970	-0.00869761546150115	-0.0167942352305461	0.00405610463108816	0.00605909509332067	0.00724755007893605	0.00223101303105649	-0.00401001047500801	-0.00586309197970073	-0.00192353352314604	0.00784530590282346	0.286865307282054	0.232631051563508	0.160163636963007	0.0731677597933458	-0.0285233637948426	-0.178617142619743	-0.225893190429600	-0.232497676079500	-0.224159371436085	-0.0631419208787896	-0.0258253302561503	0.0346266423417941	0.0249143366737646	0.00653389503494739	0.0119261051840445	0.0163744655246382	0.0185166584705535	0.0270049456454124	0.0376186702848591	0.0509317588932719	-0.0517512052309850	-0.0350712774575372	0.00122822068724748	0.0216853550510402	-0.0323544297048379	0.0375649099444032	0.0563428637418734	0.0203433801069845	0.0190490693807015	0.00282226927468669	-0.0170627005394850	-0.0687236720553612	-0.00696401935996293	0.00775472593052731	0.00712955357403201	0.00709603903728294	0.00335476519145748	-0.000481897656017635	-0.00911026491170773	-0.0115401016007176	0.0198323107061250	0.0160147250548846	0.00840900564527086	0.00212433903556120	-0.00278093769807227	-0.0155723002596789	-0.0195353991863938	-0.0179595201022526	-0.0143468489609005	-0.000472580005038359	0.00391579219177123	0.00916920006140724	0.00794220897627846	-0.000129481356889003	-0.00100570687763390	-0.00175238801747055	-0.000826946367011919	0.000158298877385840	0.00127417050058932	0.00292481962159134	0.363620140826010
7.26000000000000	0.0309469407234291	0.0178609772078842	0.0150620516096916	0.0166803723476545	-0.00910859159457128	-0.0218138630602484	-0.0393083465867024	-0.0474994359582163	-0.0183687727251041	0.0233145722062590	0.0141418453450817	0.00309288894142705	0.0325433387119017	-0.00789910872357111	-0.0156247983105507	-0.0102280437794363	-0.00236533553767667	0.000633711013792521	0.00202817179986601	0.0156903558824735	0.0142932595532435	0.0207834069026151	-0.0232110553232266	-0.0173592822721823	0.0281030489440762	-0.00458119213930197	-0.0187540097810057	-0.00978356379175352	0.00998274621605287	-0.0303322312106570	-0.00645511344735389	-0.00524444850896460	-0.00399011297562201	0.00336976284870608	-0.00196688932307862	0.000671966996936024	0.00334218833153573	0.000978640571578799	-0.00138195698324882	-0.00438632736061188	0.00584311107706676	-0.0284645624637976	-0.0278621944796260	-0.00740549942219619	0.0316182810033567	0.0201430823158364	-0.00189127525844736	0.00822133865894568	0.0203978593060428	0.0117283351196882	-0.0148931993978084	-0.00840186711497143	-0.0165696082486891	0.00383821912703598	0.00619812486089404	0.00719846829122405	0.00199559784894319	-0.00404171520837703	-0.00574536523207824	-0.00168606029643310	0.00787557887197474	0.283756735609384	0.230600341658612	0.160191462682395	0.0744192743403282	-0.0303773186663385	-0.176370550132500	-0.222560589048414	-0.231313983264258	-0.222960267025893	-0.0630075894668732	-0.0268104945471061	0.0305154732805298	0.0245334000073297	0.00701032093456794	0.0123269437190661	0.0167860676058676	0.0187301612031233	0.0269826645548612	0.0370764794042696	0.0502503966644551	-0.0518523835076624	-0.0326347933504928	-0.000291460818937974	0.0199963971480191	-0.0294059841926980	0.0373112513326770	0.0547293145513112	0.0191506344165218	0.0208992618716782	0.00165545074356483	-0.0158021903428776	-0.0682380645243216	-0.00579496926576936	0.00812063177220861	0.00624449134146220	0.00662915878521288	0.00375793602150717	-0.000265919193511009	-0.00895591012848282	-0.0111740154116728	0.0198060998822272	0.0159700779382084	0.00854975158001996	0.00230837035125797	-0.00268787312865635	-0.0152554978522290	-0.0191189237771551	-0.0175989481637546	-0.0141626061973339	-0.000366153975912168	0.00391855838260900	0.00912312670956561	0.00786998337028842	7.21002186915235e-05	-0.000737795170844944	-0.00150905990402916	-0.000656939121718701	0.000300562916332415	0.00139593602668313	0.00300030040235862	0.358127710227239
7.32000000000000	0.0317577539670351	0.0190442583442664	0.0136736764186273	0.0155997136326360	-0.00738077545347968	-0.0220658290339834	-0.0403799726761399	-0.0479786643645272	-0.0177795101055779	0.0215118708833577	0.0137449341481787	0.00286363552024950	0.0321883923650561	-0.00769602083166384	-0.0157036971463277	-0.0101653556796140	-0.00217290531642614	0.000679151600153338	0.00194882763704878	0.0154171994022055	0.0127435232058946	0.0186370461734512	-0.0230207793487010	-0.0186082951277004	0.0294092322011397	-0.00381968508083879	-0.0169561736618522	-0.00621484132877324	0.00963218407650404	-0.0297149229779688	-0.00678560002841290	-0.00242766383417734	-0.00779531259714940	0.00339125063341480	-0.000670592835457105	0.00141016198623920	0.00306915676126453	0.000540729021132394	-0.00126221983722935	-0.00471185233502165	0.00475208932055824	-0.0293549333816794	-0.0263233172274378	-0.00621544875978643	0.0295739277427482	0.0202852672176494	-0.000606528695284745	0.00872284352994556	0.0197058344109426	0.0132953588422955	-0.0142022555118038	-0.00827622221194236	-0.0161108749769822	0.00362147823025510	0.00625483424385999	0.00710317177549775	0.00177882021857146	-0.00404705513306761	-0.00563538833260424	-0.00142828461281676	0.00787127087005440	0.280644936948415	0.228712762243394	0.160129883590397	0.0755634210739670	-0.0320479425341593	-0.174140967304901	-0.219327294418122	-0.230195129741967	-0.221654176795660	-0.0629430878888331	-0.0277247881762256	0.0264470988409752	0.0242117969629553	0.00750766335601456	0.0126769942476951	0.0171705808865734	0.0189670942791201	0.0269724443206738	0.0365447614132995	0.0495906320074849	-0.0518578222218887	-0.0303039145439508	-0.00175013417868319	0.0181121491425911	-0.0262505627857512	0.0369988583097509	0.0530346933661489	0.0181813207111788	0.0226136943181781	0.000497501559817651	-0.0147013164759195	-0.0673013989108197	-0.00498298296583181	0.00845118214914191	0.00543690783520141	0.00619308856863013	0.00413529281178955	-7.94832198424706e-05	-0.00876155067029961	-0.0108201777336842	0.0197707533000207	0.0159230640580063	0.00868743045726895	0.00249200043109343	-0.00261004348977463	-0.0149468164573195	-0.0187114248916249	-0.0172571392252493	-0.0139861971318280	-0.000266489699361620	0.00391499262245122	0.00905606682103899	0.00780016810676281	0.000263855790299607	-0.000484067549694958	-0.00127663966660950	-0.000493894663128476	0.000436629551849386	0.00151015413684218	0.00307091418787481	0.352780470559899
7.38000000000000	0.0324773139686172	0.0200950492049115	0.0123048822721326	0.0144539052073538	-0.00558911679351205	-0.0222724323442864	-0.0413418980348170	-0.0482483776764450	-0.0172158697026481	0.0197536673570905	0.0133265518600596	0.00279751848342054	0.0316137572997760	-0.00749312573927360	-0.0157062694285330	-0.0100597497188765	-0.00199734777427799	0.000699196910802944	0.00187673453726924	0.0151257733104427	0.0112512774932758	0.0163720415430378	-0.0225642945913913	-0.0195310617756048	0.0302339449372490	-0.00306856776934100	-0.0150988927881819	-0.00280405328906923	0.00913364312297575	-0.0288533716832951	-0.00716716426575176	0.000186793129515726	-0.0113079057718381	0.00336438862095741	0.000575732071224605	0.00210210324660028	0.00278056924115418	0.000132713167199022	-0.00114100884029078	-0.00499539912851043	0.00375417856428022	-0.0300984560559063	-0.0248227099414408	-0.00498164211233453	0.0274988300616505	0.0203807738430499	0.000555539252021626	0.00901235298614584	0.0190531662087204	0.0148037689883137	-0.0134858487306165	-0.00830548227900399	-0.0154382108082215	0.00340859376121887	0.00623277853154681	0.00696466143919357	0.00158144269238126	-0.00402807734211099	-0.00553298474305394	-0.00115283751504776	0.00783388161858138	0.277535812972598	0.226961349791977	0.159982859181021	0.0765895195365456	-0.0335241031845597	-0.171931747502744	-0.216197796948181	-0.229127867466984	-0.220249505290630	-0.0629473859512197	-0.0285779293798974	0.0224477794949773	0.0239287190303268	0.00802366977455447	0.0129809494227766	0.0175298540946015	0.0192258253228036	0.0269725842254916	0.0360258442332187	0.0489517318425510	-0.0517625055328423	-0.0280990390539998	-0.00313826042123789	0.0160672783437380	-0.0229309683384555	0.0366334512865914	0.0512715278297820	0.0174298007507027	0.0241841237349777	-0.000635357429592051	-0.0137641737108494	-0.0659411634044821	-0.00450705661165641	0.00874210158821170	0.00470813666032530	0.00578780616514111	0.00448411098546401	7.98419313092959e-05	-0.00852965636318903	-0.0104785117400244	0.0197261072357681	0.0158739760429533	0.00882106776811908	0.00267400916548036	-0.00254603938363939	-0.0146463493918954	-0.0183133860416829	-0.0169337565638445	-0.0138169293987406	-0.000173982282298029	0.00390546707232096	0.00896911758309238	0.00773254273994970	0.000446047723125775	-0.000244433396429812	-0.00105520127001696	-0.000337859620987235	0.000566319275657538	0.00161670155220809	0.00313641799164495	0.347572210694290
7.44000000000000	0.0331090237886714	0.0210071352362781	0.0109705739080189	0.0132624503076949	-0.00376194452279451	-0.0224342106444305	-0.0421908464982942	-0.0483187990385769	-0.0166858442895713	0.0180538101345369	0.0128842884778118	0.00288126783340331	0.0308378596995677	-0.00729313384792934	-0.0156357924949384	-0.00991407921191817	-0.00183945283146041	0.000695737907047216	0.00181185070175503	0.0148185789018450	0.00981483279871414	0.0140186457805583	-0.0218771500496935	-0.0201307824428798	0.0305966987650715	-0.00232515876864757	-0.0131919682733083	0.000424429927189332	0.00851649636320545	-0.0277746614548662	-0.00757804816308169	0.00256232736992021	-0.0144998982318866	0.00329554569999747	0.00176292695390859	0.00274526356456106	0.00248118547411369	-0.000242291208899048	-0.00102257264086989	-0.00523758314453532	0.00284644736494199	-0.0306907338013152	-0.0233733002481194	-0.00372457627520447	0.0254215513508969	0.0204297112018601	0.00159171157343009	0.00910234267580384	0.0184457915082255	0.0162408809135387	-0.0127434633106715	-0.00847245824848112	-0.0145732988037147	0.00320186816887001	0.00613607346643720	0.00678609026493030	0.00140392774438052	-0.00398699020618784	-0.00543774010480014	-0.000862308751544211	0.00776539822991631	0.274435525043800	0.225338009001225	0.159754845928061	0.0774889828311640	-0.0347972187738537	-0.169745896403795	-0.213175825055386	-0.228099352320594	-0.218755082694313	-0.0630185486939973	-0.0293797807242141	0.0185420026199598	0.0236647021784518	0.00855584896516116	0.0132435585775653	0.0178657299139403	0.0195045694312439	0.0269815354878221	0.0355218977526532	0.0483329704518419	-0.0515627974724864	-0.0260374880391133	-0.00444878400498766	0.0138968216696096	-0.0194893400384561	0.0362208827729549	0.0494526702922904	0.0168882825496864	0.0256045881988793	-0.00172918755121612	-0.0129915118789378	-0.0641888723335724	-0.00434345400746467	0.00898971252596669	0.00405873697361322	0.00541313309183064	0.00480203360077718	0.000214677990699831	-0.00826301562751391	-0.0101488503939888	0.0196720700735781	0.0158230756719628	0.00894979663780351	0.00285321541848047	-0.00249444284464447	-0.0143541760490350	-0.0179252607604164	-0.0166283784253950	-0.0136541717468545	-8.89671509811227e-05	0.00389030601598870	0.00886349414173120	0.00766681032859469	0.000618940542325137	-1.87491272040027e-05	-0.000844773804214902	-0.000188858111840924	0.000689482741680826	0.00171550486474722	0.00319660806696943	0.342496322210380
7.50000000000000	0.0336561614167532	0.0217761322243072	0.00968353631741136	0.0120445162730426	-0.00192626636068463	-0.0225515718922212	-0.0429241501656606	-0.0482015164922452	-0.0161956964326280	0.0164244894950173	0.0124170227064492	0.00309961486306018	0.0298806252415440	-0.00709837148016713	-0.0154960667329794	-0.00973133547135486	-0.00169972914252807	0.000670830108517530	0.00175389628713901	0.0144980742331410	0.00843174571284085	0.0116075210942151	-0.0209943690221165	-0.0204154022776440	0.0305219260690435	-0.00158780676958914	-0.0112458594894811	0.00344950573965051	0.00780898618942680	-0.0265068916866133	-0.00799713865930665	0.00466894079275341	-0.0173493038563912	0.00319114013603886	0.00288272681290314	0.00333756990535259	0.00217561397983878	-0.000581912722462102	-0.000910593630785273	-0.00543922881511533	0.00202614051505211	-0.0311293571484928	-0.0219858571420302	-0.00246399679341734	0.0233688684437076	0.0204321543597932	0.00249949802716919	0.00900649898075783	0.0178879264968865	0.0175958258067979	-0.0119758740440784	-0.00875840359321049	-0.0135389434494515	0.00300319598694402	0.00596933423545035	0.00657073417786561	0.00124644950965657	-0.00392611664706486	-0.00534903935805920	-0.000559233360196497	0.00766818640325947	0.271350410845761	0.223833698146791	0.159450653661921	0.0782553253858506	-0.0358612056545071	-0.167586066989586	-0.210264329260715	-0.227097267073184	-0.217180031213912	-0.0631538728229392	-0.0301401549018078	0.0147522592419706	0.0234017770685688	0.00910150746314847	0.0134695819426356	0.0181800357531889	0.0198014116821635	0.0269979106867175	0.0350349164222690	0.0477336346116005	-0.0512564572808460	-0.0241334886605223	-0.00567694942637702	0.0116357086190130	-0.0159667466995211	0.0357670415537721	0.0475911781812859	0.0165470313748440	0.0268712953825830	-0.00277230943824904	-0.0123809594599272	-0.0620794527992129	-0.00446616500228699	0.00919095368937052	0.00348851741367519	0.00506873954048977	0.00508708566697873	0.000327771221718298	-0.00796467851330123	-0.00983094586092877	0.0196086204709376	0.0157705901926565	0.00907285506888094	0.00302848762394670	-0.00245384224265594	-0.0140703606548262	-0.0175474700347320	-0.0163405058609175	-0.0134973534413924	-1.17194078252686e-05	0.00386978705772151	0.00874051112264183	0.00760260888484075	0.000782798826124138	0.000193178508264244	-0.000645343887052216	-4.68934632062028e-05	0.000806000473236396	0.00180653734957763	0.00325131841785831	0.337545906013249
7.56000000000000	0.0341218409561703	0.0223994938526710	0.00845448113187332	0.0108186596966584	-0.000107491165104479	-0.0226248542759979	-0.0435397861080263	-0.0479092832069144	-0.0157500363356333	0.0148761925898140	0.0119248684236710	0.00343569222631842	0.0287631190326671	-0.00691078066112939	-0.0152913600280234	-0.00951462064677467	-0.00157841445757328	0.000626649392876328	0.00170238793679612	0.0141666618582348	0.00709903149377134	0.00916917801008149	-0.0199499647224578	-0.0203972728810057	0.0300383885493064	-0.000855825291494853	-0.00927158964597006	0.00625345366490835	0.00703789854787711	-0.0250786486993393	-0.00840445177577212	0.00648335352487008	-0.0198401154128295	0.00305754883345791	0.00392782269953420	0.00387739988180044	0.00186826949948231	-0.000884506915645865	-0.000808171462754726	-0.00560136005137200	0.00129070017862017	-0.0314138653651736	-0.0206690756530380	-0.00121863359077496	0.0213655224272376	0.0203882016479005	0.00327716865632517	0.00873949750996469	0.0173821739188000	0.0188595567439379	-0.0111850481775658	-0.00914344861953753	-0.0123586908590264	0.00281407092500103	0.00573761100378024	0.00632196321537592	0.00110890820738924	-0.00384784916348353	-0.00526610426465465	-0.000246078953658575	0.00754487974904962	0.268286900768934	0.222438614120008	0.159075313611292	0.0788841427616727	-0.0367124027458200	-0.165454560022574	-0.207465473507474	-0.226109931316267	-0.215533638694816	-0.0633500206823180	-0.0308686351592389	0.0110988580250167	0.0231235916811369	0.00965778691942638	0.0136637464983192	0.0184745748338774	0.0201143303770589	0.0270204893432567	0.0345667052509216	0.0471530281501819	-0.0508426325861004	-0.0223982012663332	-0.00682009667303364	0.00931830735046956	-0.0124028121188427	0.0352777657606096	0.0457001931583538	0.0163945925208511	0.0279824935185512	-0.00375524458698799	-0.0119272864859353	-0.0596506180430906	-0.00484736562833183	0.00934339153136185	0.00299656660575581	0.00475415010367702	0.00533768430474016	0.000421929996899385	-0.00763790041355999	-0.00952447920260700	0.0195358049516707	0.0157167097406073	0.00918958235151583	0.00319875361756576	-0.00242284613046233	-0.0137949511712282	-0.0171803998762392	-0.0160695708621439	-0.0133459629652598	5.75459837586944e-05	0.00384414335696671	0.00860156396486869	0.00753952299774908	0.000937885386575182	0.000391588992054346	-0.000456858113492413	8.80501441364504e-05	0.000915782475222170	0.00188981569623462	0.00330041924731876	0.332713895267528
7.62000000000000	0.0345089862861589	0.0228764867168709	0.00729212016816752	0.00960257364582190	0.00167081233451763	-0.0226543817867031	-0.0440364071487610	-0.0474558124677180	-0.0153519178255121	0.0134176891825748	0.0114090940352324	0.00387143764283197	0.0275071899577715	-0.00673192420158684	-0.0150263488592465	-0.00926712087108811	-0.00147548846022294	0.000565449194846193	0.00165667394007819	0.0138266771927149	0.00581336688329062	0.00673345291804021	-0.0187765197626565	-0.0200927566147393	0.0291785568555432	-0.000129413316411657	-0.00728064278711095	0.00882199608965168	0.00622828425268862	-0.0235185137919718	-0.00878155132257420	0.00798900471638415	-0.0219621877901381	0.00290102152996274	0.00489191081655652	0.00436357506802696	0.00156333311073344	-0.00114912729451379	-0.000717818468805472	-0.00572518883960492	0.000637774871590161	-0.0315456768028144	-0.0194296848300574	-5.96495380734695e-06	0.0194340105491272	0.0202980261442778	0.00392378001199986	0.00831678027514295	0.0169296456616538	0.0200248255730391	-0.0103740245897507	-0.00960702849473489	-0.0110564607248422	0.00263559822220144	0.00544632187941113	0.00604321319979505	0.000990947042653193	-0.00375460727297734	-0.00518803061942229	7.47661807601531e-05	0.00739827223506893	0.265251435332630	0.221142374596689	0.158633959219692	0.0793730650503746	-0.0373494744572372	-0.163353329460005	-0.204780633730877	-0.225126397758929	-0.213825240434076	-0.0636031497580407	-0.0315744124979083	0.00759977702801490	0.0228155064289574	0.0102217019337100	0.0138307038417710	0.0187511176458978	0.0204412207650552	0.0270482198713650	0.0341188691397788	0.0465904759199071	-0.0503218319134222	-0.0208397871600554	-0.00787744081429841	0.00697799906923163	-0.00883537521543920	0.0347587653063189	0.0437928204847018	0.0164180224976792	0.0289383276057148	-0.00467062553181211	-0.0116226995446054	-0.0569422366435596	-0.00545787414679705	0.00944522473655393	0.00258128972039595	0.00446875028337972	0.00555264458926587	0.000499966330526725	-0.00728608720352850	-0.00922907019789997	0.0194537349702772	0.0156615858010449	0.00929941476785426	0.00336300959649045	-0.00240009595440950	-0.0135279783622406	-0.0168243990605430	-0.0158149446989582	-0.0131995461006034	0.000118673253383279	0.00381356675387410	0.00844811029829413	0.00747709546308550	0.00108445973078370	0.000576764491391249	-0.000279225538867610	0.000216006123504394	0.00101876774365199	0.00196539669240590	0.00334381535282578	0.327993187558182
7.68000000000000	0.0348203165130800	0.0232081353225730	0.00620326224877858	0.00841286011013347	0.00338711896865419	-0.0226405146759004	-0.0444133662354977	-0.0468555705762734	-0.0150029496249406	0.0120560456674256	0.0108720187721746	0.00438799419874148	0.0261351244937026	-0.00656299575675313	-0.0147060568586272	-0.00899207989870294	-0.00139068790569546	0.000489519754801809	0.00161596933099595	0.0134803776139643	0.00457127970811519	0.00432903101267769	-0.0175048309391701	-0.0195217829363320	0.0279779714397813	0.000590435350154178	-0.00528485339694201	0.0111443074291477	0.00540322815575163	-0.0218546134556495	-0.00911189830062138	0.00917593952663141	-0.0237110404246695	0.00272760089555701	0.00576972797241501	0.00479535131951217	0.00126471552015336	-0.00137548620509383	-0.000641466102761281	-0.00581210215610461	6.52173133198869e-05	-0.0315279912870383	-0.0182725748750854	0.00115798755788259	0.0175944199292025	0.0201619208584475	0.00443919366138528	0.00775433475393516	0.0165300976861202	0.0210861335673976	-0.00954677479916169	-0.0101282981048014	-0.00965619483813193	0.00246851183410000	0.00510118419676350	0.00573795810438306	0.000891971352555953	-0.00364879794139812	-0.00511382449853981	0.000401004066021936	0.00723121842054279	0.262250384835032	0.219934195022593	0.158131720533279	0.0797216857002746	-0.0377732943192034	-0.161283992233058	-0.202210403624175	-0.224136534483184	-0.212064109993780	-0.0639090359588378	-0.0322661413564829	0.00427055321695411	0.0224646621682545	0.0107901779524150	0.0139749904151169	0.0190113938164808	0.0207799189854078	0.0270802181576934	0.0336928054483434	0.0460453271795295	-0.0496958782092159	-0.0194635129161195	-0.00884984087620266	0.00464678528826478	-0.00530018712783529	0.0342155539760259	0.0418820100022385	0.0166031253396922	0.0297406836736860	-0.00551307901086219	-0.0114571616185161	-0.0539957062189054	-0.00626759752343841	0.00949528189476375	0.00224045051970370	0.00421179376311582	0.00573118098645338	0.000564642091409441	-0.00691274247649925	-0.00894428714520726	0.0193625834964382	0.0156053306436141	0.00940188071621757	0.00352032811399800	-0.00238427756376996	-0.0132694550364291	-0.0164797770633483	-0.0155759463637816	-0.0130577034725633	0.000171564190717643	0.00377821163595968	0.00828165158471819	0.00741483876134238	0.00122277679319380	0.000749026223612263	-0.000112320184131962	0.000337024025191924	0.00111492366671067	0.00203337389139493	0.00338144447827270	0.323376779109171
7.74000000000000	0.0350583423243520	0.0233971399609086	0.00519292936968828	0.00726483026818948	0.00502211189554011	-0.0225836942061499	-0.0446707339995935	-0.0461235706875680	-0.0147034190388269	0.0107966646937459	0.0103168901602554	0.00496610065484875	0.0246693146142679	-0.00640483448018383	-0.0143357916515169	-0.00869277341000151	-0.00132352385487170	0.000401149983902924	0.00157939029444437	0.0131299323919671	0.00336932224697917	0.00198302004389202	-0.0161636194573563	-0.0187073664180627	0.0264745945469221	0.00130203124255733	-0.00329628994298120	0.0132129742496092	0.00458366610982123	-0.0201142162482266	-0.00938112888116190	0.0100405905462667	-0.0250875865112517	0.00254304939804076	0.00655707342888272	0.00517240627277017	0.000976023974678432	-0.00156390698572947	-0.000580481403271967	-0.00586364739678627	-0.000428927663400018	-0.0313656680462743	-0.0172009393182263	0.00225883134228601	0.0158643031613110	0.0199803372198650	0.00482408665526348	0.00706847784681484	0.0161820742727248	0.0220396590011987	-0.00870805041482221	-0.0106865274471260	-0.00818152646883558	0.00231319597273227	0.00470814499693310	0.00540968329131857	0.000811169734914462	-0.00353277947550829	-0.00504243696285090	0.000730437018276130	0.00704654547867627	0.259289972315408	0.218803058349483	0.157573632653818	0.0799314678631466	-0.0379868115909378	-0.159247841807253	-0.199754607463127	-0.223131092946860	-0.210259359647209	-0.0642631891885857	-0.0329518150486984	0.00112420921411511	0.0220600218360459	0.0113600888262384	0.0141009904059717	0.0192570844376737	0.0211282259633550	0.0271157630698883	0.0332896996485021	0.0455169583924437	-0.0489678452308065	-0.0182718869891450	-0.00973956292790087	0.00235493185865104	-0.00183064690830544	0.0336533913016498	0.0399804400987276	0.0169346908612107	0.0303930238840488	-0.00627908658503509	-0.0114187295727089	-0.0508533398018384	-0.00724596326951652	0.00949301251965828	0.00197121828646153	0.00398241041320631	0.00587290436496834	0.000618620491585999	-0.00652141746491792	-0.00866965651440287	0.0192625811724166	0.0155480176516431	0.00949659537776738	0.00366986503306157	-0.00237413147082068	-0.0130193754747269	-0.0161468022196673	-0.0153518510313269	-0.0129200876368546	0.000216175905036357	0.00373819939537695	0.00810371522867021	0.00735224623767707	0.00135308592744683	0.000908730756821023	4.40164484476098e-05	0.000451168178846618	0.00120424531343380	0.00209387429213676	0.00341327563120855	0.318857894228360
7.80000000000000	0.0352253721946700	0.0234477706389050	0.00426448831532158	0.00617233457600675	0.00655880846294727	-0.0224844812626689	-0.0448093091825268	-0.0452751704322301	-0.0144524252071123	0.00964334749451857	0.00974774696876777	0.00558646571005191	0.0231319439326526	-0.00625794384388530	-0.0139210807896856	-0.00837248414586666	-0.00127330077484834	0.000302592424237027	0.00154598731139707	0.0127774135335754	0.00220422591232627	-0.000279421020836848	-0.0147793055303423	-0.0176750963234240	0.0247081629139944	0.00200309426161346	-0.00132713381532845	0.0150239095446898	0.00378824894024820	-0.0183233795717225	-0.00957726050237071	0.0105854632487403	-0.0260977973133796	0.00235278367706683	0.00725081735336457	0.00549482420900821	0.000700533198103412	-0.00171526890293635	-0.000535692374494753	-0.00588151653585066	-0.000846443831855176	-0.0310650828655904	-0.0162164282514610	0.00328394083665255	0.0142585952943333	0.0197539166352381	0.00507995373225296	0.00627564749963162	0.0158830586458448	0.0228831649432481	-0.00786322158068895	-0.0112614719445304	-0.00665547432945174	0.00216971047856855	0.00427331156020561	0.00506185978835489	0.000747536873401527	-0.00340882925505773	-0.00497279670892047	0.00106097655559017	0.00684698007943228	0.256376200797846	0.217737875715330	0.156964558463249	0.0800056305677776	-0.0379949031966127	-0.157245864937223	-0.197412319770054	-0.222101761708856	-0.208419850925832	-0.0646609599912560	-0.0336386618042202	-0.00182878370601960	0.0215923867324735	0.0119282936353566	0.0142129015943519	0.0194898148951234	0.0214839309951554	0.0271542892244207	0.0329105238899409	0.0450047754532953	-0.0481419787762340	-0.0172648242270269	-0.0105500420212515	0.000130652969601587	0.00154242308526724	0.0330772341918940	0.0381004059690970	0.0173967318314144	0.0309002151790182	-0.00696682718175209	-0.0114939022903715	-0.0475577724484192	-0.00836233204110354	0.00943847166562518	0.00177021899994259	0.00377961498792206	0.00597781463855600	0.000664423316251499	-0.00611566415046395	-0.00840467232949850	0.0191540120991141	0.0154896824601914	0.00958325504362342	0.00381086537960836	-0.00236846182974110	-0.0127777150485179	-0.0158257001299682	-0.0151418984464360	-0.0127863997916142	0.000252518060300132	0.00369362332800963	0.00791583734832875	0.00728880285031946	0.00147563014444040	0.00105626627050425	0.000189972860249509	0.000558516437498093	0.00128675460811331	0.00214705505803778	0.00343930737370439	0.314430103843920
7.86000000000000	0.0353235272641684	0.0233657404504933	0.00341979391741554	0.00514762408627923	0.00798264748197839	-0.0223435885511985	-0.0448306216991682	-0.0443258759657982	-0.0142480191436109	0.00859837585725067	0.00916927192662111	0.00623012077779631	0.0215446957117509	-0.00612251415504158	-0.0134676075701215	-0.00803447802462194	-0.00123913725343715	0.000196031690771238	0.00151477654296913	0.0124247876097223	0.00107303536773673	-0.00243539560926087	-0.0133758452088019	-0.0164526076474215	0.0227195502754573	0.00269086203151605	0.000610444783916003	0.0165762248850434	0.00303325197928820	-0.0165066483828471	-0.00969082716633216	0.0108187361679755	-0.0267523104366770	0.00216181704082595	0.00784889625024770	0.00576307847665142	0.000441160711922501	-0.00183094641358280	-0.000507421109352148	-0.00586752924102183	-0.00118897152045952	-0.0306339682651563	-0.0153193088278967	0.00422256079488041	0.0127895711221625	0.0194835150325659	0.00520910114483345	0.00539220449979172	0.0156296271581578	0.0236158906304837	-0.00701811081350634	-0.0118337128070259	-0.00510016425373345	0.00203781946991190	0.00380288281462059	0.00469791975789403	0.000699897752497339	-0.00327911558143414	-0.00490384023839683	0.00139065117558470	0.00663509210424083	0.253514785664627	0.216727636527874	0.156309125557865	0.0799490171966826	-0.0378042133916614	-0.155278761034957	-0.195181891522179	-0.221041206028027	-0.206554115575402	-0.0650976363166289	-0.0343330618484892	-0.00458050779843908	0.0210543887285537	0.0124916724075190	0.0143147043810849	0.0197111482381718	0.0218448347634896	0.0271953773691474	0.0325560382726391	0.0445082153623673	-0.0472236048156903	-0.0164398338362905	-0.0112856472837181	-0.00200016239045453	0.00479096152380370	0.0324916981466179	0.0362537134108742	0.0179727172197054	0.0312683540873369	-0.00757600596815810	-0.0116679727477749	-0.0441513949705461	-0.00958638688285672	0.00933229846707632	0.00163359009830688	0.00360231646252274	0.00604628916200242	0.000704394230000418	-0.00569899198035184	-0.00814880517712295	0.0190372093086943	0.0154303248118452	0.00966163121432923	0.00394266805329570	-0.00236614411811987	-0.0125444300293280	-0.0155166523343452	-0.0149453011578446	-0.0126563861918660	0.000280649670557543	0.00364455382972704	0.00771954637940235	0.00722399536781077	0.00159064558152782	0.00119204880036702	0.000325765052501082	0.000659159023652959	0.00136249939054287	0.00219310029827715	0.00345956609474680	0.310087427984771
7.92000000000000	0.0353547636124748	0.0231580619047628	0.00265934031237296	0.00420124381656797	0.00928153875975932	-0.0221619062542781	-0.0447369282034667	-0.0432911548497700	-0.0140873478855498	0.00766261058950753	0.00858663838561591	0.00687874650213056	0.0199284858287949	-0.00599844826691212	-0.0129811475057667	-0.00768198138175888	-0.00121998805513827	8.35566891003562e-05	0.00148476902525288	0.0120739086211334	-2.67792323265788e-05	-0.00446452386201173	-0.0119746263471834	-0.0150690433851949	0.0205501481853279	0.00336219921576523	0.00250441237389771	0.0178720646017471	0.00233252812254338	-0.0146868067169190	-0.00971494642655868	0.0107537873590342	-0.0270659913085779	0.00197471056568468	0.00835029589827567	0.00597801167749156	0.000200446844220120	-0.00191274429901651	-0.000495523434598204	-0.00582361518154234	-0.00145804133868152	-0.0300812405389631	-0.0145086294754251	0.00506587472152155	0.0114668411964522	0.0191702204511430	0.00521463210294176	0.00443424666634786	0.0154176043769870	0.0242384297802244	-0.00617882640053644	-0.0123849633493871	-0.00353658111243123	0.00191702269127883	0.00330308240308767	0.00432123329866342	0.000666932939180201	-0.00314567382224229	-0.00483453919563134	0.00171761296063087	0.00641325599044110	0.250711092881934	0.215761546677893	0.155611677083476	0.0797679488705912	-0.0374229835801840	-0.153346963584865	-0.193060982537269	-0.219943093651898	-0.204670287076597	-0.0655685297154464	-0.0350404855659933	-0.00712556802272725	0.0204404599111352	0.0130471603757611	0.0144101341926701	0.0199225791278415	0.0222087715337946	0.0272387427520337	0.0322267945997149	0.0440267473729854	-0.0462190266368336	-0.0157922263567113	-0.0119514540764318	-0.00401417973148107	0.00788981209906654	0.0319010277548665	0.0344515793017067	0.0186457988671605	0.0315045901689892	-0.00810767382271032	-0.0119253777020153	-0.0406758209471771	-0.0108884955229074	0.00917568898992687	0.00155703815089613	0.00344932794809785	0.00607906706967490	0.000740668366762481	-0.00527482852062177	-0.00790151075020038	0.0189125499829509	0.0153699110357416	0.00973156457625930	0.00406470937061319	-0.00236613151991340	-0.0123194575880601	-0.0152197952727633	-0.0147612525215761	-0.0125298343420760	0.000300675540602561	0.00359104375141653	0.00751634766585896	0.00715732190995547	0.00169836118632410	0.00131651849139861	0.000451634043820838	0.000753197476234210	0.00143155236420582	0.00223221793253386	0.00347410427163289	0.305824418254570
7.98000000000000	0.0353209005903580	0.0228328897866370	0.00198241676244283	0.00334195840706345	0.0104458762284546	-0.0219405211548426	-0.0445312001211693	-0.0421862599085292	-0.0139668002169421	0.00683560331082091	0.00800535492307769	0.00751496895302961	0.0183032232189431	-0.00588538995674216	-0.0124675061784742	-0.00731815946026057	-0.00121466722976696	-3.28631890693620e-05	0.00145499732081038	0.0117265119437731	-0.00109723264553191	-0.00634913726305252	-0.0105944197981814	-0.0135545174869032	0.0182412729816592	0.00401370561077763	0.00434299748000978	0.0189164065171594	0.00169750184477451	-0.0128846818354409	-0.00964532180760915	0.0104086593132880	-0.0270574573178528	0.00179553314172900	0.00875502246138644	0.00614081383037068	-1.94603333260426e-05	-0.00196283018884295	-0.000499433836604859	-0.00575179576917166	-0.00165511220824742	-0.0294168174544386	-0.0137823845600554	0.00580703901097421	0.0102973845088049	0.0188153638647124	0.00510042394284648	0.00341743734852345	0.0152422166017185	0.0247525991341492	-0.00535159921996063	-0.0128983379806380	-0.00198435287476069	0.00180658896733608	0.00278009414179097	0.00393508670598205	0.000647204596506289	-0.00301038693685975	-0.00476392460286845	0.00204014298486329	0.00618362935120820	0.247970083673183	0.214829153873245	0.154876235940874	0.0794700654309760	-0.0368608746938794	-0.151450663060590	-0.191046599603777	-0.218802107263350	-0.202776042741164	-0.0660690505231873	-0.0357654524253027	-0.00946103037360102	0.0197467813763433	0.0135917804476596	0.0145026574166431	0.0201255283952833	0.0225736302952892	0.0272842218561872	0.0319231423666124	0.0435598736421878	-0.0451354131326810	-0.0153153352753227	-0.0125530267036550	-0.00589080304123823	0.0108168275889926	0.0313090760605519	0.0327045398028456	0.0193990291664659	0.0316169504276208	-0.00856404147690840	-0.0122500391268032	-0.0371713923891005	-0.0122400426651790	0.00897036384420523	0.00153589875465712	0.00331937711280950	0.00607722980641960	0.000775148287641489	-0.00484648429209050	-0.00766223785059465	0.0187804504770372	0.0153083770535306	0.00979295895125049	0.00417652543177237	-0.00236746002298612	-0.0121027159786211	-0.0149352195461897	-0.0145889344041389	-0.0124065690386738	0.000312742435475133	0.00353313378257608	0.00730770917131928	0.00708830074237684	0.00179899859733375	0.00143013588271876	0.000567843418674071	0.000840743695633754	0.00149400993643080	0.00226463665742361	0.00348299872743529	0.301636217669226
8.04000000000000	0.0352236538405836	0.0223993541153123	0.00138726486143549	0.00257670975409198	0.0114685164548757	-0.0216807293606485	-0.0442171042150440	-0.0410260659271001	-0.0138821515964701	0.00611571844390064	0.00743111161818628	0.00812262218330375	0.0166875997530243	-0.00578275442711260	-0.0119324591605460	-0.00694609626624161	-0.00122187197258382	-0.000151397780275234	0.00142453934718053	0.0113842093808342	-0.00213975783044448	-0.00807441428788100	-0.00925138125534184	-0.0119395874992142	0.0158336059500443	0.00464182104854345	0.00611481398474546	0.0197168339997938	0.00113720116566045	-0.0111189998315188	-0.00948018548038577	0.00980547487184567	-0.0267485741159257	0.00162783066836801	0.00906406256735597	0.00625299873463310	-0.000216814970353189	-0.00198366593599930	-0.000518214430323635	-0.00565416557215286	-0.00178161224071714	-0.0286514303133952	-0.0131376765554911	0.00644118389072280	0.00928561537537354	0.0184205235383393	0.00487109724016960	0.00235684982918619	0.0150982415538359	0.0251613004044785	-0.00454262648397278	-0.0133585814004675	-0.000461568115952124	0.00170559116304789	0.00224000054530215	0.00354266230184276	0.000639182887377795	-0.00287497037877002	-0.00469110780024281	0.00235665551261876	0.00594814747254292	0.245296266107899	0.213920459343255	0.154106481635190	0.0790641567548195	-0.0361287845041546	-0.149589830826530	-0.189135139863512	-0.217613944191192	-0.200878556259942	-0.0665947718286763	-0.0365115100078694	-0.0115863318270484	0.0189712130495223	0.0141226735865878	0.0145954509802539	0.0203213382387158	0.0229373746271204	0.0273317578828641	0.0316452367303712	0.0431071294190515	-0.0439806803453320	-0.0150007490415014	-0.0130962147065283	-0.00761231305513443	0.0135529348680461	0.0307192922795084	0.0310223672162608	0.0202155675777077	0.0316141668460551	-0.00894829214807403	-0.0126256920597652	-0.0336767286187174	-0.0136137297761100	0.00871853105899741	0.00156519796722803	0.00321111702981472	0.00604217815581636	0.000809486274098404	-0.00441712195216793	-0.00743043578875371	0.0186413612078065	0.0152456318158120	0.00984577530662586	0.00427775331895076	-0.00236925225775069	-0.0118941048980379	-0.0146629694900025	-0.0144275245226803	-0.0122864483302087	0.000317035059698878	0.00347085774304837	0.00709504842407877	0.00701647824984654	0.00189277220259599	0.00153337824708332	0.000674676915783503	0.000921919082780497	0.00154999095636135	0.00229060303027895	0.00348634889121486	0.297518596586204
8.10000000000000	0.0350646716398353	0.0218673866929384	0.000871234237055819	0.00191060578267891	0.0123447247135505	-0.0213840428743344	-0.0437989758489533	-0.0398249207624204	-0.0138287061125855	0.00550026237470065	0.00686963141892017	0.00868697458728992	0.0150989109369514	-0.00568976037905780	-0.0113816946401136	-0.00656877589106481	-0.00124020692680730	-0.000270371746446222	0.00139253917634900	0.0110484853337925	-0.00315516187614954	-0.00962845877645144	-0.00795909863528573	-0.0102547453004604	0.0133666729060711	0.00524292536955677	0.00780898087254422	0.0202832842937907	0.000658324187186897	-0.00940629065651604	-0.00922018691964828	0.00896981681756881	-0.0261639334759959	0.00147460446609965	0.00927933326071972	0.00631637876293950	-0.000390278209576470	-0.00197793922354293	-0.000550606759443516	-0.00553287363776828	-0.00183898104426779	-0.0277964339160256	-0.0125708731226607	0.00696538277255919	0.00843348170014090	0.0179875233176172	0.00453197719444411	0.00126682890515645	0.0149801522130725	0.0254683786209713	-0.00375792549451669	-0.0137522563527876	0.00101537232245502	0.00161294205364626	0.00168872502997184	0.00314701993078907	0.000641272425087325	-0.00274096128771681	-0.00461529797300724	0.00266570099278536	0.00570853142310176	0.242693653948421	0.213026015412076	0.153305738874882	0.0785599871393892	-0.0352386621738892	-0.147764243540635	-0.187322438902894	-0.216375304113236	-0.198984460455448	-0.0671414822443099	-0.0372812321796187	-0.0135031646110117	0.0181132065432546	0.0146371268368879	0.0146913856441581	0.0205112680818846	0.0232980610898602	0.0273813853588533	0.0313930481953090	0.0426680828083653	-0.0427633683340040	-0.0148385494282837	-0.0135869653022231	-0.00916396008389020	0.0160821621576044	0.0301347172667937	0.0294139962968055	0.0210788740664746	0.0315055090096339	-0.00926439618779040	-0.0130361941065757	-0.0302283220931510	-0.0149838404165596	0.00842284476567882	0.00163971459476841	0.00312313736497908	0.00597560611957298	0.000845072815179758	-0.00398972990704022	-0.00720556113233498	0.0184957614649116	0.0151815610738794	0.00989002590306720	0.00436813114880689	-0.00237072011580386	-0.0116935060127493	-0.0144030430675264	-0.0142762033666133	-0.0121693594580702	0.000313771923270210	0.00340424767363086	0.00687972078741988	0.00694143602889988	0.00197988935675965	0.00162673600705639	0.000772436064988325	0.000996853766917706	0.00159963535827273	0.00231037868331435	0.00348427506728165	0.293467964769811
8.16000000000000	0.0348455732218839	0.0212475446061688	0.000430934180737584	0.00134693903786542	0.0130720911528758	-0.0210521903510442	-0.0432817852162983	-0.0385965121407487	-0.0138014335003332	0.00498561689638827	0.00632652965045856	0.00919491726078053	0.0135529082633618	-0.00560546310538874	-0.0108207593282570	-0.00618906538712570	-0.00126820861601424	-0.000388276107631485	0.00135822467057823	0.0107206940911373	-0.00414360388086214	-0.0110023236339059	-0.00672867950487060	-0.00852993362465872	0.0108783685280392	0.00581343196883602	0.00941523673943431	0.0206277781607376	0.000265336533933392	-0.00776083977411352	-0.00886823398881088	0.00793008373752011	-0.0253303218560210	0.00133829883534501	0.00940362283282674	0.00633303831929082	-0.000538917748392547	-0.00194849668048818	-0.000595085261236335	-0.00539010495103261	-0.00182871211036866	-0.0268636177596728	-0.0120777568669889	0.00737859206894274	0.00774059149591703	0.0175184253310337	0.00408904771665843	0.000160870590417460	0.0148822530197136	0.0256784796637332	-0.00300320005619638	-0.0140678890843410	0.00243186938331866	0.00152743051957339	0.00113197833785172	0.00275108020191542	0.000651838430745072	-0.00260971180965458	-0.00453581621971924	0.00296596786771993	0.00546630687601760	0.240165732974645	0.212137008676267	0.152476976886796	0.0779681154598379	-0.0342033222658390	-0.145973507613268	-0.185603822964812	-0.215083865587187	-0.197099819879877	-0.0677052276963213	-0.0380762351775814	-0.0152153377080575	0.0171737031654618	0.0151325987587763	0.0147930130422431	0.0206964911116720	0.0236538559650936	0.0274332142331301	0.0311663737486223	0.0422423341498125	-0.0414925153646199	-0.0148175524135837	-0.0140311540484876	-0.0105340122899695	0.0183916301980449	0.0295579860638421	0.0278874606866649	0.0219728878198774	0.0313006235779694	-0.00951693093720929	-0.0134658124697304	-0.0268601840588039	-0.0163264697191291	0.00808636027222312	0.00175404266517325	0.00305397581161819	0.00587947204352090	0.000883031048170615	-0.00356710036476573	-0.00698708376923530	0.0183441542010134	0.0151160313942380	0.00992576864768296	0.00444749701659076	-0.00237116619872467	-0.0115007836387108	-0.0141553920879222	-0.0141341606528802	-0.0120552148355400	0.000303201166512844	0.00333333862852672	0.00666300912543326	0.00686279705545326	0.00206055073645454	0.00171070924879891	0.000861437880482223	0.00106568591574340	0.00164310271929406	0.00232423767871307	0.00347691671943881	0.289481360839612
8.22000000000000	0.0345679877959592	0.0205508338629705	6.23789736552840e-05	0.000887233336672708	0.0136504198762646	-0.0206871124679480	-0.0426710968941308	-0.0373537511110352	-0.0137950994812926	0.00456737423964441	0.00580718431227065	0.00963511330918268	0.0120636835081125	-0.00552878806074345	-0.0102550081631121	-0.00580969927018852	-0.00130436969529299	-0.000503775836177086	0.00132092188817538	0.0104020582200584	-0.00510459368703038	-0.0121899832442697	-0.00556887281079696	-0.00679409525753165	0.00840452984686904	0.00634987366595203	0.0109240475085535	0.0207641358753500	-3.94041850155106e-05	-0.00619468300977347	-0.00842929342987364	0.00671683444806820	-0.0242761884296392	0.00122079756294028	0.00944052361177437	0.00630530620310394	-0.000662202252715848	-0.00189827966261402	-0.000649911292624044	-0.00522806224565187	-0.00175239402177744	-0.0258650215504564	-0.0116536659137104	0.00768156392763566	0.00720436430582234	0.0170155176525723	0.00354889874911621	-0.000948479433564595	0.0147988069192691	0.0257969095192176	-0.00228372172190282	-0.0142960724237445	0.00377520595866856	0.00144775750123371	0.000575209649716105	0.00235760954136313	0.000669232266420648	-0.00248238631605618	-0.00445210618154543	0.00325628322867019	0.00522283036332363	0.237715434889919	0.211245328743628	0.151622818303446	0.0772997137313322	-0.0330362603131517	-0.144217083318841	-0.183974164657200	-0.213738252335180	-0.195230112800142	-0.0682823426342382	-0.0388972101552914	-0.0167286186456567	0.0161550192573677	0.0156067420746664	0.0149025564590986	0.0208780915067793	0.0240030501906307	0.0274874138105236	0.0309648491808575	0.0418295150545150	-0.0401775313234621	-0.0149255480215754	-0.0144344353316656	-0.0117137608848616	0.0204715093710136	0.0289913368013141	0.0264498399993945	0.0228821898713114	0.0310093821516879	-0.00971090861828981	-0.0138994850201345	-0.0236035420904220	-0.0176197171491881	0.00771248614000669	0.00190265343657923	0.00300212967502502	0.00575596741974900	0.000924216823289604	-0.00315181177146804	-0.00677449226322934	0.0181870608550415	0.0150488943271658	0.00995310170930406	0.00451578688247497	-0.00236998415728887	-0.0113157855612605	-0.0139199227490165	-0.0140006012748254	-0.0119439481174454	0.000285596410161593	0.00325817308563099	0.00644611491328429	0.00678023089802158	0.00213495081351875	0.00178580435319256	0.000942012617784046	0.00112856112070432	0.00168057074193363	0.00233246401277859	0.00346443077578719	0.285556421381699
8.28000000000000	0.0342335930505943	0.0197885361234950	-0.000238874973746584	0.000531316336051725	0.0140815939963449	-0.0202909523974471	-0.0419730231750014	-0.0361086728234702	-0.0138043879253770	0.00424047121374857	0.00531661938105932	0.00999810777454300	0.0106435847528678	-0.00545856438059598	-0.00968955825927332	-0.00543326570659225	-0.00134716271613379	-0.000615713703555993	0.00128006625670935	0.0100936680338237	-0.00603701003033700	-0.0131882586448115	-0.00448621905340587	-0.00507476089471931	0.00597856235587928	0.00684897989965943	0.0123267058890171	0.0207076845414579	-0.000255500910317646	-0.00471764064710812	-0.00791015808589906	0.00536213278098246	-0.0230311208486570	0.00112342905332568	0.00939435785787787	0.00623572712375994	-0.000759990764453790	-0.00183026371810561	-0.000713186692129427	-0.00504894836902153	-0.00161174933351717	-0.0248127578163639	-0.0112936238144813	0.00787673467237221	0.00682020399317047	0.0164812975220619	0.00291866743703739	-0.00204970830930469	0.0147241519868540	0.0258294975230024	-0.00160422756558770	-0.0144295271221399	0.00503459407299226	0.00137257117569340	2.35627788265546e-05	0.00196920710352831	0.000691816026628513	-0.00235996223710147	-0.00436374131357806	0.00353561236185640	0.00497931956990404	0.235345118800387	0.210343622695067	0.150745556397061	0.0765663866028557	-0.0317514719264102	-0.142494308201594	-0.182427941507129	-0.212337990281536	-0.193380222025337	-0.0688694712170327	-0.0397439705416865	-0.0180505587282160	0.0150607210770921	0.0160574233659295	0.0150219052983705	0.0210570623634729	0.0243440723654693	0.0275441968479918	0.0307879623315710	0.0414292871417353	-0.0388280721423417	-0.0151495358621511	-0.0148021138016343	-0.0126974842515911	0.0223149451048145	0.0284366251949345	0.0251072179373347	0.0237921485422478	0.0306417388604190	-0.00985161470738804	-0.0143230525954818	-0.0204865907492521	-0.0188438422080366	0.00730493389477353	0.00207995631667625	0.00296606750653250	0.00560748382053595	0.000969223985730126	-0.00274621551073117	-0.00656729849239778	0.0180250162594816	0.0149799906454297	0.00997215844270459	0.00457303146278524	-0.00236665799019774	-0.0111383439793560	-0.0136964965020310	-0.0138747507125251	-0.0118355104069436	0.000261252690610756	0.00317880490420324	0.00623015082002132	0.00669345796151869	0.00220327842556747	0.00185253076263014	0.00101450160120497	0.00118563184955215	0.00171223367294146	0.00233534927503180	0.00344698995931929	0.281691332822260
8.34000000000000	0.0338441520289393	0.0189720412241259	-0.000477601699514851	0.000277415541111706	0.0143694198995521	-0.0198660419283895	-0.0411941717128630	-0.0348723550085294	-0.0138240135765554	0.00399932023225928	0.00485940289104593	0.0102763985407308	0.00930316343684856	-0.00539355784433097	-0.00912924748060685	-0.00506219442891087	-0.00139506311084767	-0.000723110627884415	0.00123521057004539	0.00979648209596733	-0.00693913636333607	-0.0139967000489369	-0.00348522305433085	-0.00339768069831768	0.00363112125443124	0.00730774449440468	0.0136154212361076	0.0204749615464351	-0.000384350743996842	-0.00333738642791506	-0.00731918835578325	0.00389890386001390	-0.0216253363965317	0.00104697964642808	0.00927009795599219	0.00612703261206306	-0.000832517320934033	-0.00174740261092226	-0.000782905942997164	-0.00485494938618439	-0.00140867010467652	-0.0237188440929941	-0.0109924576646009	0.00796809200775895	0.00658168925372158	0.0159184507558170	0.00220597385220221	-0.00313239942539883	0.0146528066301656	0.0257824655605826	-0.000968835694237509	-0.0144631227705861	0.00620119044704952	0.00130050085173376	-0.000518162241957312	0.00158829357295580	0.000717985889412981	-0.00224323417609789	-0.00427042893344082	0.00380305724039026	0.00473688441115186	0.233056560156749	0.209425335617517	0.149847179381410	0.0757799941749470	-0.0303632772636078	-0.140804419463475	-0.180959296690524	-0.210883456400585	-0.191554433959162	-0.0694635791684387	-0.0406155124193827	-0.0191903049151779	0.0138954914501196	0.0164827396974082	0.0151526131586851	0.0212343043183190	0.0246754997265575	0.0276038041126869	0.0306350670093807	0.0410413405187842	-0.0374539168904889	-0.0154759534281171	-0.0151390374171367	-0.0134823734749606	0.0239179541560908	0.0278953438477688	0.0238646516812228	0.0246890468853579	0.0302075987750489	-0.00994445884246764	-0.0147234603787759	-0.0175342958035892	-0.0199813832329202	0.00686766601523582	0.00228035809984138	0.00294424068536508	0.00543657843772754	0.00101839440312132	-0.00235242669104498	-0.00636504157158990	0.0178585636792226	0.0149091545749701	0.00998310265825635	0.00461935219949842	-0.00236076037898041	-0.0109682765578142	-0.0134849312316222	-0.0137558598802559	-0.0117298666400801	0.000230482533325124	0.00309530277329936	0.00601613477188431	0.00660225276035781	0.00226571742354370	0.00191139790027640	0.00107925512797446	0.00123705695777237	0.00173830067096171	0.00233319046602240	0.00342478114918746	0.277884769743649
8.40000000000000	0.0334015473734226	0.0181126879054159	-0.000658789168130595	0.000122275005453242	0.0145194540810630	-0.0194148838175513	-0.0403415880957047	-0.0336548542488896	-0.0138488243295995	0.00383793526654340	0.00443956111215685	0.0104644692198803	0.00805115130161199	-0.00533250280697403	-0.00857859794216888	-0.00469874640884797	-0.00144657111762126	-0.000825162817932822	0.00118602991867687	0.00951132871187037	-0.00780871237292563	-0.0146174317228705	-0.00256854358910270	-0.00178650359263410	0.00138984940110562	0.00772348348548921	0.0147833986129786	0.0200834187571144	-0.000428963713977137	-0.00205954683729127	-0.00666603538533932	0.00236031217498313	-0.0200891954999771	0.000991714579254588	0.00907328212440298	0.00598211157536595	-0.000880371077763020	-0.00165257762061630	-0.000857006103268077	-0.00464821858876867	-0.00114524919743694	-0.0225950468155383	-0.0107449036626911	0.00796102425131187	0.00648077814983243	0.0153298280004188	0.00141885203933283	-0.00418727704099015	0.0145795626277486	0.0256623048939346	-0.000380979237577076	-0.0143938602228193	0.00726808221319078	0.00123018912016675	-0.00104554194715658	0.00121710187268934	0.000746193951405535	-0.00213282093542506	-0.00417201123000454	0.00405785402692698	0.00449655599509131	0.230850946952390	0.208484737722176	0.148929400475931	0.0749524803717889	-0.0288861525271985	-0.139146575069582	-0.179562101257610	-0.209375820472145	-0.189756445200312	-0.0700619571049904	-0.0415100860193122	-0.0201584015532642	0.0126649903844327	0.0168810320857534	0.0152958993993343	0.0214106248617163	0.0249960670281562	0.0276664896710241	0.0305053973476019	0.0406653920467999	-0.0360648490421469	-0.0158908945488913	-0.0154495123263758	-0.0140684221816988	0.0252792945758191	0.0273686455625731	0.0227261526464931	0.0255601915843987	0.0297166980243390	-0.00999483991517597	-0.0150889268721105	-0.0147682517005452	-0.0210172399157399	0.00640484284622118	0.00249831996602223	0.00293509484656069	0.00524593871102055	0.00107183221372005	-0.00197231879810169	-0.00616729107022148	0.0176882500256512	0.0148362179457866	0.00998612426364283	0.00465495639061003	-0.00235195014198201	-0.0108053875705378	-0.0132850027412067	-0.0136432093944852	-0.0116269921828088	0.000193612210130491	0.00300775310817103	0.00580498548487597	0.00650644623251029	0.00232244737626515	0.00196291225695448	0.00113663045457594	0.00128300125017867	0.00175899413612068	0.00232628797567374	0.00339800377719256	0.274135823654750
8.46000000000000	0.0329078120623378	0.0172216148448209	-0.000787534494012539	6.12897634222081e-05	0.0145388159769759	-0.0189401309775147	-0.0394226940248340	-0.0324651598683632	-0.0138738922877005	0.00375005105289663	0.00406050970024152	0.0105587856136101	0.00689446569731208	-0.00527413265961429	-0.00804178467331905	-0.00434500530137567	-0.00150023238687087	-0.000921236047840162	0.00113232370968343	0.00923890834896513	-0.00864299902499818	-0.0150549645178505	-0.00173719437915873	-0.000262507323277368	-0.000720827362017708	0.00809388271827938	0.0158249060152197	0.0195511317855116	-0.000393770697087427	-0.000887825894755952	-0.00596135334678784	0.000779170807092967	-0.0184527438016223	0.000957405954652478	0.00880992687135712	0.00580398074161814	-0.000904472294505114	-0.00154855267958031	-0.000933413776340102	-0.00443086155443656	-0.000823806607116481	-0.0214527387003452	-0.0105456996779041	0.00786215499420358	0.00650802296882692	0.0147184184889291	0.000565677214755159	-0.00520623264669241	0.0144995655094473	0.0254756619739598	0.000156640901420392	-0.0142208179978876	0.00823024490974823	0.00116032184224697	-0.00155455644712313	0.000857669778810373	0.000774968298403589	-0.00202917505738099	-0.00406846345541378	0.00429936966028500	0.00425931110030627	0.228728882885989	0.207516938708001	0.147993692425646	0.0740957089128826	-0.0273345699785837	-0.137519873354421	-0.178230017172820	-0.207816980866974	-0.187989375967702	-0.0706622162274536	-0.0424252763590489	-0.0209665851307487	0.0113757117976068	0.0172508957663638	0.0154526540457773	0.0215867383299766	0.0253046732837052	0.0277325071452237	0.0303980823713039	0.0403011834341137	-0.0346705432717963	-0.0163803157494114	-0.0157372393963520	-0.0144582839506900	0.0264003123365694	0.0268573698712221	0.0216946785590425	0.0263940030293032	0.0291784962764428	-0.0100080266013046	-0.0154090796246469	-0.0122065912688243	-0.0219387205956320	0.00592076907851513	0.00272841172706966	0.00293708105477772	0.00503834653037152	0.00112942173049524	-0.00160752194814665	-0.00597364954569242	0.0175146212855046	0.0147610141982328	0.00998143529481805	0.00468013157168659	-0.00233996889529095	-0.0106494691173930	-0.0130964465302698	-0.0135361132532443	-0.0115268696692286	0.000150978218633460	0.00291626236545855	0.00559751943731222	0.00640592711820931	0.00237364431256353	0.00200757465906217	0.00118698987022397	0.00132363508382698	0.00177454801515877	0.00231494372220471	0.00336686826370324	0.270443926315123
8.52000000000000	0.0323651558951298	0.0163096237710749	-0.000868951434590629	8.86548832650673e-05	0.0144359902338162	-0.0184445631176355	-0.0384452218378045	-0.0313111650118641	-0.0138945930675486	0.00372923416782763	0.00372500226047255	0.0105577578724259	0.00583824137106773	-0.00521720841924371	-0.00752260960032858	-0.00400287065950505	-0.00155465703299755	-0.00101085742565449	0.00107401497287717	0.00897979691870387	-0.00943885483889627	-0.0153159815390316	-0.000990751250259067	0.00115561871554182	-0.00267984772943214	0.00841703515134112	0.0167353288966574	0.0188965183260588	-0.000284424377387892	0.000175849379746096	-0.00521650786483025	-0.000812609901126668	-0.0167452881770654	0.000943366999681945	0.00848643742504397	0.00559575523418423	-0.000906044603858826	-0.00143793575082433	-0.00101008850799952	-0.00420492238074379	-0.000446910239772615	-0.0203027710437381	-0.0103896646986771	0.00767916666579533	0.00665279176492671	0.0140873219524745	-0.000344910006661783	-0.00618233383498636	0.0144083820251190	0.0252292342935864	0.000642084681321907	-0.0139450656098922	0.00908447518361343	0.00108965560949131	-0.00204161058414445	0.000511834425161004	0.000802931093748364	-0.00193259446635595	-0.00395988955667781	0.00452709760617373	0.00402609045129293	0.226690397120473	0.206517890154822	0.147041325193093	0.0732213087247793	-0.0257228477778589	-0.135923370959384	-0.176956560494845	-0.206209495493824	-0.186255789594140	-0.0712622773298030	-0.0433580910203353	-0.0216275751404669	0.0100348384277902	0.0175911872518980	0.0156234458555180	0.0217632665577697	0.0256003863590634	0.0278020971390137	0.0303121605684859	0.0399484791974555	-0.0332804589641053	-0.0169302286176162	-0.0160052718253463	-0.0146571008476384	0.0272847677211119	0.0263620720037892	0.0207721366660331	0.0271800865368974	0.0286020820324300	-0.00998905419434604	-0.0156750574902128	-0.00986394597614439	-0.0227355557762136	0.00541984042486804	0.00296536285226649	0.00294866662679346	0.00481664249169986	0.00119084840864368	-0.00125942444553814	-0.00578375442057288	0.0173382181995638	0.0146833821873087	0.00996926634452181	0.00469523924506775	-0.00232463701209669	-0.0105003023973823	-0.0129189598472798	-0.0134339219249220	-0.0114294861039486	0.000102924014516120	0.00282095876118614	0.00539444923636110	0.00630064243799688	0.00241948148239047	0.00204587772908954	0.00123069886179008	0.00135913400343347	0.00178520609594786	0.00229945945007755	0.00333159449688301	0.266808771574548
8.58000000000000	0.0317759871235712	0.0153870561055975	-0.000908090376683328	0.000197525940102240	0.0142206218173928	-0.0179310614529825	-0.0374171461580484	-0.0301996542612248	-0.0139066730458911	0.00376898487497581	0.00343509635359622	0.0104616709403817	0.00488588656066493	-0.00516054509388646	-0.00702448093379393	-0.00367405290471640	-0.00160853692253128	-0.00109370503834287	0.00101114718310343	0.00873444984666795	-0.0101928210172116	-0.0154091025005272	-0.000327560652565740	0.00245193688418086	-0.00446960634042970	0.00869146799100372	0.0175112113243673	0.0181380691956345	-0.000107596935377173	0.00113116760780519	-0.00444328722762254	-0.00238452708079184	-0.0149950112211692	0.000948491828493738	0.00810951734161651	0.00536061951388968	-0.000886584038479838	-0.00132314669460570	-0.00108506211060481	-0.00397237119498388	-1.73907087078203e-05	-0.0191553620113525	-0.0102717653176964	0.00742061648734510	0.00690349305161455	0.0134397193221818	-0.00130408144685165	-0.00710981666621034	0.0143020546727863	0.0249296770391917	0.00107418348425728	-0.0135695471676501	0.00982930087497914	0.00101704236233110	-0.00250354923904449	0.000181228666946279	0.000828814500486965	-0.00184323579140118	-0.00384651552878842	0.00474065285762348	0.00379780978444005	0.224734960204082	0.205484376833586	0.146073405582940	0.0723405304128784	-0.0240650107680765	-0.134356098977732	-0.175735164037557	-0.204556509034223	-0.184557717311485	-0.0718603541204833	-0.0443050530654732	-0.0221548640194701	0.00865009690259119	0.0179010282125246	0.0158085333382971	0.0219407401670462	0.0258824454343773	0.0278754759981086	0.0302465942766789	0.0396070645293586	-0.0319037414560398	-0.0175268766374907	-0.0162559929303512	-0.0146723068677670	0.0279386446504863	0.0258830535465283	0.0199593977663357	0.0279092849259649	0.0279960909741626	-0.00994263823297873	-0.0158795797707321	-0.00775145446801445	-0.0233998796729767	0.00490649110142130	0.00320410985450057	0.00296834550987860	0.00458369067157700	0.00125562226868383	-0.000929177322137321	-0.00559727923842940	0.0171595722216619	0.0146031697351835	0.00994986338845937	0.00470070805775528	-0.00230584897433102	-0.0103576590210173	-0.0127522039989883	-0.0133360248513197	-0.0113348302458138	4.97970200474025e-05	0.00272199338812527	0.00519638331736366	0.00619059711472304	0.00246013011922067	0.00207830354841457	0.00126812437385720	0.00138967840067302	0.00179122030524394	0.00228013518401066	0.00329241035877108	0.263230239355674
8.64000000000000	0.0311429287695107	0.0144636842439260	-0.000909870764854006	0.000380187676887941	0.0139033072770069	-0.0174025820830220	-0.0363466134886724	-0.0291363069258311	-0.0139063044567086	0.00386282893035732	0.00319213659175574	0.0102725862652935	0.00403916097169167	-0.00510303551767357	-0.00655039797490807	-0.00336007002410178	-0.00166066101948741	-0.00116959586631348	0.000943878855176927	0.00850320685177604	-0.0109012130305994	-0.0153446322803471	0.000255054812362056	0.00361337090080070	-0.00607599088867249	0.00891615996341265	0.0181502832895874	0.0172940953018545	0.000129222063637317	0.00197926044612102	-0.00365362249264616	-0.00390793752727576	-0.0132286278472461	0.000971299871163812	0.00768607845949785	0.00510179891734943	-0.000847825334265666	-0.00120639172349864	-0.00115647352974673	-0.00373509301898751	0.000461650125043132	-0.0180200016443517	-0.0101871696569007	0.00709574825041202	0.00724780026506146	0.0127788428282033	-0.00230290033271073	-0.00798406270172050	0.0141771434658532	0.0245835210143090	0.00145253350368737	-0.0130989389031190	0.0104648713457929	0.000941450911823761	-0.00293766686470100	-0.000132720742816711	0.000851474289365763	-0.00176112894995031	-0.00372868078981346	0.00493976627471554	0.00357536341304127	0.222861505663358	0.204413997903414	0.145090917623675	0.0714641151810373	-0.0223746631313499	-0.132817077227405	-0.174559238875182	-0.202861677571883	-0.182896687541619	-0.0724549318694134	-0.0452622971299763	-0.0225625089805261	0.00722961482200513	0.0181798062438498	0.0160078785009917	0.0221196004631441	0.0261502613791938	0.0279528260344454	0.0302002837162102	0.0392767431078568	-0.0305491318568558	-0.0181568952920167	-0.0164911128984626	-0.0145134102343534	0.0283699461638609	0.0254203940745857	0.0192563206220930	0.0285737128777029	0.0273686374150288	-0.00987310505968724	-0.0160169831395487	-0.00587681658200456	-0.0239261819075942	0.00438514269653122	0.00343983967123660	0.00299464812889982	0.00434234436618056	0.00132310316361698	-0.000617701517973430	-0.00541393433873911	0.0169792017837616	0.0145202368899498	0.00992348500180714	0.00469702653202452	-0.00228356821157163	-0.0102213023453105	-0.0125958068943229	-0.0132418523761681	-0.0112428902847730	-8.05407502525443e-06	0.00261954074085092	0.00500382690113567	0.00607585279285082	0.00249576018720384	0.00210532153011837	0.00129963316695560	0.00141545318907530	0.00179284902331625	0.00225726783487125	0.00324955030143304	0.259708324915247
8.70000000000000	0.0304688293134642	0.0135486182628157	-0.000879025673863048	0.000628227647660325	0.0134953853508144	-0.0168621286186191	-0.0352418705901627	-0.0281257149663790	-0.0138901284484366	0.00400439880503851	0.00299675412215671	0.00999421807481397	0.00329827302423481	-0.00504367140207118	-0.00610294128599267	-0.00306224595180169	-0.00170992864098964	-0.00123847236221697	0.000872476187625041	0.00828629735148788	-0.0115602162794588	-0.0151342990580602	0.000760597714766364	0.00462976253701818	-0.00748836744791788	0.00909054918791555	0.0186514739055046	0.0163824933322947	0.000417924380073835	0.00272252315572252	-0.00285932197913516	-0.00535645263248341	-0.0114710867545536	0.00100998409102549	0.00722315231777471	0.00482253201121617	-0.000791706063992839	-0.00108964440542388	-0.00122259898116291	-0.00349487804536507	0.000986836993373810	-0.0169053739750163	-0.0101312893518155	0.00671430324932762	0.00767287281445411	0.0121079460654429	-0.00333240046113013	-0.00880156203230719	0.0140307553086772	0.0241971020438272	0.00177747316906843	-0.0125394845229939	0.0109928310440988	0.000861985167184746	-0.00334171139254003	-0.000428793224055502	0.000869901022457319	-0.00168619258350287	-0.00360682788992703	0.00512427835579093	0.00335962066581481	0.221068456732316	0.203305139026667	0.144094762611508	0.0706021773465465	-0.0206648736514156	-0.131305326613465	-0.173422234084891	-0.201129091691512	-0.181273758910170	-0.0730447423924305	-0.0462256667974532	-0.0228649283680348	0.00578178157629674	0.0184271726223938	0.0162211630673072	0.0223002019037568	0.0264034151113779	0.0280342873066329	0.0301720805221637	0.0389573348820005	-0.0292248861205323	-0.0188074545767190	-0.0167116830307032	-0.0141917586009261	0.0285884792546837	0.0249739830905015	0.0186617861990042	0.0291667737169640	0.0267272587210555	-0.00978433911897012	-0.0160832277275199	-0.00424438956735540	-0.0243112317320055	0.00386015497518507	0.00366802872948644	0.00302615062184443	0.00409541321303597	0.00139252728605548	-0.000325697351540274	-0.00523346699578675	0.0167976088880981	0.0144344588563822	0.00989039995208242	0.00468473545425005	-0.00225782152213024	-0.0100909888155478	-0.0124493657987971	-0.0131508771161814	-0.0111536518184974	-7.02817108813339e-05	0.00251379866763097	0.00481718412257205	0.00595652591595188	0.00252654109778065	0.00212738650760479	0.00132559027640967	0.00143664748671240	0.00179035542868185	0.00223114995222255	0.00320325397606987	0.256243075911581
8.76000000000000	0.0297567675792237	0.0126502285217753	-0.000820058011711164	0.000932711717090800	0.0130087299280661	-0.0163127246039075	-0.0341111924917004	-0.0271714143559685	-0.0138552863939669	0.00418750404143156	0.00284888148771880	0.00963178776412274	0.00266199361642930	-0.00498156140291858	-0.00568426810546576	-0.00278171057947188	-0.00175536051024636	-0.00130038808243144	0.000797304044467822	0.00808384640717412	-0.0121659835207224	-0.0147909872015561	0.00119320729587778	0.00549387715905782	-0.00869951715522732	0.00921453225145446	0.0190149104291712	0.0154205325059897	0.000749975505922769	0.00336443248207673	-0.00207182494934538	-0.00670627259094019	-0.00974531863914519	0.00106246208882360	0.00672780409311447	0.00452604397058349	-0.000720329180126733	-0.000974633045032609	-0.00128187719403001	-0.00325341335968570	0.00155452542479632	-0.0158192963283105	-0.0100998103948699	0.00628633353937913	0.00816557076654074	0.0114302745510216	-0.00438366463197725	-0.00955986375676685	0.0138605615189829	0.0237765018228234	0.00205004608380880	-0.0118988124335274	0.0114161793714016	0.000777898931208294	-0.00371388272299390	-0.000705972760840729	0.000883228740987807	-0.00161824995367545	-0.00348149087123162	0.00529413253352481	0.00315141614601428	0.219353757646626	0.202156936475127	0.143085797816601	0.0697641013537280	-0.0189480741262372	-0.129819879580616	-0.172317694156262	-0.199363199078056	-0.179689556212946	-0.0736287363642270	-0.0471908114589844	-0.0230767049625656	0.00431511446995090	0.0186430371802226	0.0164478069053905	0.0224828151018536	0.0266416540345594	0.0281199510133083	0.0301608006483328	0.0386486738639205	-0.0279387038769688	-0.0194663833856461	-0.0169181257900453	-0.0137202912425218	0.0286056322200239	0.0245435516521284	0.0181737410795497	0.0296831594344297	0.0260788724034610	-0.00967974650357167	-0.0160758741896181	-0.00285532284652357	-0.0245539773850234	0.00333577912753840	0.00388447744068378	0.00306148339134079	0.00384563208164623	0.00146303432887294	-5.36559237093219e-05	-0.00505566106978692	0.0166152760426464	0.0143457285721189	0.00985088514866468	0.00466442002739998	-0.00222869317007418	-0.00996646929893871	-0.0123124502734051	-0.0130626147970536	-0.0110670961305156	-0.000136541550414475	0.00240498777804025	0.00463676123378598	0.00583278512956912	0.00255264238186750	0.00214493704285375	0.00134635757360812	0.00145345429946895	0.00178400588557245	0.00220206861743995	0.00315376491764692	0.252834539127761
8.82000000000000	0.0290100517753671	0.0117760843262156	-0.000737207656697135	0.00128435841952341	0.0124555481786885	-0.0157573862400917	-0.0329628109833929	-0.0262759285560853	-0.0137994399107872	0.00440619069739165	0.00274778158774739	0.00919186011191014	0.00212778356554697	-0.00491594605739295	-0.00529611282634766	-0.00251940132841206	-0.00179610752918329	-0.00135549274590225	0.000718815570988137	0.00789588112239293	-0.0127147318542306	-0.0143284697777951	0.00155748391744905	0.00620136065413995	-0.00970552793866115	0.00928845519681351	0.0192419032495611	0.0144246642669100	0.00111659818551241	0.00390936563510345	-0.00130197853964177	-0.00793645764660632	-0.00807203216453268	0.00112642918242023	0.00620705003467378	0.00421552117646469	-0.000635924560077542	-0.000862834157545338	-0.00133292969929390	-0.00301227612191102	0.00216081215863412	-0.0147686755923105	-0.0100887137820735	0.00582202048842079	0.00871266047401415	0.0107490372479675	-0.00544790144031397	-0.0102575154624020	0.0136648041831180	0.0233274999547840	0.00227195116852388	-0.0111857389662422	0.0117391199415682	0.000688607184790803	-0.00405282607043591	-0.000963444698485867	0.000890741125015323	-0.00155704493125661	-0.00335328259395742	0.00544936808915519	0.00295153520395071	0.217714908906178	0.200969234323451	0.142064872958441	0.0689584539446597	-0.0172359712871801	-0.128359788691459	-0.171239313539245	-0.197568727593150	-0.178144308587549	-0.0742060539131255	-0.0481532809799364	-0.0232123984284291	0.00283813156121100	0.0188275604595252	0.0166869883829789	0.0226676303195570	0.0268648866709039	0.0282098545216690	0.0301652365377971	0.0383506059551984	-0.0266976673651352	-0.0201222755339915	-0.0171102787932820	-0.0131132822991189	0.0284341475952869	0.0241287031321618	0.0177892493015237	0.0301188349337199	0.0254297454330918	-0.00956223398900925	-0.0159940339469665	-0.00170772733462900	-0.0246554233574659	0.00281611392524295	0.00408533992905917	0.00309933890851949	0.00359563208176836	0.00153369473988218	0.000198127898865069	-0.00488033622077089	0.0164326635515154	0.0142539589101216	0.00980522392440819	0.00463670189119076	-0.00219631874971646	-0.00984749039635170	-0.0121846052703387	-0.0129766245815617	-0.0109831987671609	-0.000206494270378047	0.00229335034378184	0.00446277077675223	0.00570484808166211	0.00257423430520775	0.00215839395620057	0.00136229243090319	0.00146607019838628	0.00177406838598705	0.00217030447062289	0.00310132928728107	0.249482717995859
8.88000000000000	0.0282322127828072	0.0109329085372705	-0.000634428682206395	0.00167370935459646	0.0118481864251899	-0.0151990958726485	-0.0318048444221801	-0.0254408226861669	-0.0137207801932851	0.00465479004808246	0.00269208924111371	0.00868216513902443	0.00169193185124886	-0.00484620949962297	-0.00493979230114730	-0.00227606620473814	-0.00183145722880056	-0.00140401707472021	0.000637540740227685	0.00772233740662358	-0.0132028372044518	-0.0137611452069986	0.00185832867733445	0.00675065098430823	-0.0105056454370974	0.00931309722786937	0.0193349171835997	0.0134103563351024	0.00150894481181192	0.00436242376638390	-0.000559841227961431	-0.00902913534999801	-0.00646955788456529	0.00119941255549908	0.00566777929132557	0.00389408721214435	-0.000540810151052214	-0.000755471647186916	-0.00137457619697478	-0.00277292820033894	0.00280155149359284	-0.0137594809723137	-0.0100942870167377	0.00533150134540980	0.00930100874482536	0.0100673794745375	-0.00651651955203080	-0.0108939933264066	0.0134422921552055	0.0228555367315063	0.00244548186650291	-0.0104100617349267	0.0119669022904531	0.000593693839846772	-0.00435762048664762	-0.00120059104315748	0.000891875131327966	-0.00150225774077816	-0.00322288133772118	0.00559011277683677	0.00276069631356753	0.216149005893546	0.199742535831718	0.141032863672833	0.0681929119038407	-0.0155394724003612	-0.126924133397756	-0.170180987849552	-0.195750609742176	-0.176637889173757	-0.0747759943982608	-0.0491086166386614	-0.0232863688518679	0.00135923245612500	0.0189811433342938	0.0169376663596502	0.0228547614064422	0.0270731756257013	0.0283039780208993	0.0301841684758007	0.0380629868322262	-0.0255081906552195	-0.0207645774620967	-0.0172874507588414	-0.0123860790555290	0.0280878936276834	0.0237289426147176	0.0175045517947682	0.0304710076294551	0.0247854751934517	-0.00943420256271033	-0.0158382951161712	-0.000796875085229773	-0.0246184884687513	0.00230506519991572	0.00426714885511190	0.00313847871506191	0.00334791399663276	0.00160353654623704	0.000429541267349942	-0.00470734673708285	0.0162502071673532	0.0141590844953759	0.00975370462085407	0.00460223111109447	-0.00216087890593971	-0.00973379571958090	-0.0120653543565912	-0.0128925089210983	-0.0109019284065539	-0.000279807059175982	0.00217914873755889	0.00429533661400200	0.00557297769664674	0.00259148841606282	0.00216815907763596	0.00137374649075175	0.00147469498536017	0.00176081105725943	0.00213613086400624	0.00304619467430280	0.246187541378759
8.94000000000000	0.0274269918963712	0.0101265477541874	-0.000515375706672560	0.00209129300985476	0.0111989460713906	-0.0146407766530691	-0.0306452296578660	-0.0246667668943199	-0.0136180273830831	0.00492795690679199	0.00267986368088804	0.00811140945113171	0.00134970179767879	-0.00477188791757879	-0.00461621568508548	-0.00205226824868768	-0.00186083789100576	-0.00144625774487510	0.000554074122259209	0.00756306701797971	-0.0136269244045662	-0.0131037821716752	0.00210079985298181	0.00714284822008866	-0.0111020876327826	0.00928964800262237	0.0192975296136417	0.0123919520722923	0.00191825681085231	0.00472926291551042	0.000145484665119998	-0.00996964394678647	-0.00495373953288896	0.00127882558721612	0.00511668093174230	0.00356478042140619	-0.000437353305073041	-0.000653521215834460	-0.00140584512319736	-0.00253671223261737	0.00347237718343239	-0.0127967325037898	-0.0101131275987767	0.00482470627117147	0.00991776345643793	0.00938835756039293	-0.00758119863193820	-0.0114696244952968	0.0131923876134812	0.0223656860429120	0.00257345638255243	-0.00958234718638154	0.0121056590188987	0.000492915996056281	-0.00462776293395078	-0.00141698437057851	0.000886222153621378	-0.00145352015760612	-0.00309101697458584	0.00571657524765123	0.00257953218533093	0.214652780229117	0.198477950108372	0.139990701315000	0.0674742055582392	-0.0138686245529129	-0.125512025099662	-0.169136861302092	-0.193913909374021	-0.175169855584776	-0.0753379862039900	-0.0500524369602154	-0.0233126130579418	-0.000113411880825586	0.0191044143095470	0.0171986035191737	0.0230442501327787	0.0272667290373753	0.0284022427599872	0.0302163750610391	0.0377856799121121	-0.0243759791993609	-0.0213836579218741	-0.0174484873388552	-0.0115548391106301	0.0275816370922728	0.0233437045009678	0.0173151325225449	0.0307380836418403	0.0241509813729031	-0.00929755425593420	-0.0156106268930865	-0.000115424855798277	-0.0244478477393802	0.00180630900509563	0.00442683525342939	0.00317773957934899	0.00310482440365279	0.00167157126654955	0.000640638235082087	-0.00453658003071582	0.0160683161085111	0.0140610631305219	0.00969661944553109	0.00456167823335139	-0.00212259299468633	-0.00962512712294214	-0.0119542030355922	-0.0128099129654954	-0.0108232460092028	-0.000356154834263926	0.00206266346092611	0.00413449970132124	0.00543747800161403	0.00260457801605319	0.00217461421778058	0.00138106453913452	0.00147953134232749	0.00174450074501478	0.00209981313420645	0.00298860895959211	0.242948843429051
9	0.0265983233362130	0.00936195746180225	-0.000383398322686856	0.00252777964776424	0.0105199116222680	-0.0140852687325561	-0.0294916568482395	-0.0239536073928252	-0.0134904208058319	0.00522069809085910	0.00270865018319956	0.00748908086658255	0.00109548238817646	-0.00469267476626582	-0.00432589848457374	-0.00184839127990977	-0.00188382037065704	-0.00148256274496536	0.000469062158669083	0.00741784480047360	-0.0139839511858821	-0.0123712764426376	0.00228998729670370	0.00738154741826018	-0.0114998280014181	0.00921967943035986	0.0191343761803069	0.0113825556719980	0.00233600948319788	0.00501593495017004	0.000805989731485531	-0.0107466131025431	-0.00353787137135261	0.00136202150628970	0.00456017685702571	0.00323053317334735	-0.000327932878033014	-0.000557719457114691	-0.00142597961509946	-0.00230484907126848	0.00416872939504863	-0.0118845043901044	-0.0101421396700831	0.00431120797112352	0.0105505188396651	0.00871491555091234	-0.00863395614929667	-0.0119855034098940	0.0129149841665726	0.0218626376701167	0.00265914099106572	-0.00871371627404766	0.0121622412321188	0.000386204790304249	-0.00486314831936819	-0.00161238045911455	0.000873526785049710	-0.00141042989260189	-0.00295845699432345	0.00582903735935358	0.00240857143699124	0.213222643245429	0.197177135119754	0.138939398569016	0.0668080779881521	-0.0122325674638510	-0.124122610611498	-0.168101369998338	-0.192063751377917	-0.173739490556516	-0.0758915573098160	-0.0509805172403592	-0.0233046151263139	-0.00157195941784396	0.0191982147285545	0.0174683907418189	0.0232360708658953	0.0274458906808657	0.0285045108019253	0.0302606427509905	0.0375185544175636	-0.0233059996131563	-0.0219708601768619	-0.0175918447223487	-0.0106362701093984	0.0269308200776367	0.0229723779644857	0.0172157903809754	0.0309196119301572	0.0235305079985226	-0.00915371092521992	-0.0153142653514237	0.000346330917885835	-0.0241497610812262	0.00132325876714224	0.00456174336077563	0.00321603877308146	0.00286853469799213	0.00173681847692385	0.000831624059115312	-0.00436795485126358	0.0158873714396069	0.0139598768313548	0.00963426356771037	0.00451572649797924	-0.00208171276314911	-0.00952122587942213	-0.0118506421364582	-0.0127285235689148	-0.0107471042366022	-0.000435221196136439	0.00194419081683901	0.00398022448359844	0.00529868958470231	0.00261367854663521	0.00217812035492106	0.00138458348273442	0.00148078445998329	0.00172540168022846	0.00206160798541122	0.00292881924147479	0.239766353788647
9.06000000000000	0.0257503119403063	0.00864320133013590	-0.000241542507319497	0.00297412516920448	0.00982279253460732	-0.0135353072892749	-0.0283515078843467	-0.0233004436044210	-0.0133377009840940	0.00552839169662617	0.00277554895367159	0.00682525002793416	0.000922942004910962	-0.00460842280238795	-0.00406898043905121	-0.00166464683248965	-0.00190011768024035	-0.00151331740625880	0.000383190210724289	0.00728637603442640	-0.0142712845908715	-0.0115784228049907	0.00243090539425302	0.00747263911764567	-0.0117063521803616	0.00910511291379159	0.0188510849110732	0.0103939432559881	0.00275404112596141	0.00522874056629036	0.00141486254515124	-0.0113519841688534	-0.00223267963231363	0.00144634555669232	0.00400436119930221	0.00289415295889705	-0.000214902640368147	-0.000468577037274668	-0.00143443913907659	-0.00207843655579091	0.00488588616154529	-0.0110259420534745	-0.0101785249976937	0.00380008574346510	0.0111874639854531	0.00804986420052249	-0.00966720935173243	-0.0124434037273669	0.0126104775596041	0.0213506881094943	0.00270616846631327	-0.00781563199095888	0.0121440549802640	0.000273662977634717	-0.00506404593429849	-0.00178670976989941	0.000853683297038745	-0.00137256393995216	-0.00282599264221868	0.00592784645359033	0.00224822249533508	0.211854730973004	0.195842238074338	0.137880070460831	0.0661992596903633	-0.0106394995075081	-0.122755074172141	-0.167069280751557	-0.190205255058842	-0.172345842192343	-0.0764363073089915	-0.0518888617369961	-0.0232752122540891	-0.00300898674839818	0.0192635821351189	0.0177454722166976	0.0234301355361565	0.0276111289037984	0.0286105862018316	0.0303157744552973	0.0372614835561074	-0.0223024594639700	-0.0225185374498996	-0.0177156688952295	-0.00964737548876284	0.0261513431680174	0.0226143299664123	0.0172007158706587	0.0310162177816499	0.0229276347341768	-0.00900364350557996	-0.0149535837485807	0.000600202284990359	-0.0237318918230293	0.000859036672564800	0.00466964046545152	0.00325237844542267	0.00264102318560510	0.00179832865001256	0.00100283921429205	-0.00420141926905758	0.0157077248102821	0.0138555324788811	0.00956693441771649	0.00446506429560801	-0.00203851612373608	-0.00942183379307782	-0.0117541512402475	-0.0126480679318633	-0.0106734471214713	-0.000516699139198320	0.00182404028611359	0.00383240579389037	0.00515698476585208	0.00261896788539310	0.00217901703281768	0.00138463142882277	0.00147866164300847	0.00170377423785520	0.00202176297552549	0.00286707082515758	0.236639696939972
9.12000000000000	0.0248872065313461	0.00797346367704834	-9.25578935602011e-05	0.00342170216163485	0.00911878033441327	-0.0129935026340730	-0.0272317990895589	-0.0227057098726952	-0.0131600843960758	0.00584679795752841	0.00287728936055630	0.00613037253560707	0.000825182021586956	-0.00451914305282770	-0.00384524683196303	-0.00150108216656678	-0.00190958243144682	-0.00153893133037277	0.000297169632014094	0.00716830382251016	-0.0144867685574727	-0.0107397047688929	0.00252840472007935	0.00742408253227383	-0.0117313932646104	0.00894818298168327	0.0184541998151158	0.00943649955496036	0.00316466560591104	0.00537409595581822	0.00196656284068505	-0.0117809731010797	-0.00104634550392941	0.00152918491680544	0.00345494668965950	0.00255830542348920	-0.000100556511759843	-0.000386395326665807	-0.00143089710458133	-0.00185844953990536	0.00561899869545220	-0.0102232916425485	-0.0102197694595335	0.00329980541620479	0.0118175134593339	0.00739586243622959	-0.0106738317732808	-0.0128456874513218	0.0122797300655440	0.0208337389986248	0.00271845366042992	-0.00689969225315433	0.0120589012131068	0.000155559428397119	-0.00523107277003677	-0.00194006790262337	0.000826729979277818	-0.00133949070578125	-0.00269442540664477	0.00601340767721235	0.00209876113912480	0.210544950046860	0.194475834160352	0.136813950498092	0.0656514582356598	-0.00909665649839363	-0.121408638153388	-0.166035725193821	-0.188343471786309	-0.170987763275387	-0.0769718814574845	-0.0527737676942052	-0.0232364768416220	-0.00441756766488874	0.0193017320510459	0.0180281709976769	0.0236262988379808	0.0277630245833758	0.0287202174953456	0.0303805971682084	0.0370143428260219	-0.0213687967280303	-0.0230200725270086	-0.0178178784792199	-0.00860520942824901	0.0252593572289303	0.0222689256096709	0.0172635715289836	0.0310295271239960	0.0223452965035356	-0.00884791016960426	-0.0145339505033692	0.000659825597845346	-0.0232031180443668	0.000416449480041955	0.00474872186184965	0.00328584908244537	0.00242406036288799	0.00185520394257007	0.00115474339086444	-0.00403694847618992	0.0155296975434002	0.0137480620997955	0.00949493115445214	0.00441037794694094	-0.00199330108986475	-0.00932669424087786	-0.0116642021127575	-0.0125683119210608	-0.0106022099709821	-0.000600291542445516	0.00170253166923240	0.00369087613634411	0.00501276255935761	0.00262062654801527	0.00217762196242113	0.00138152686629671	0.00147337188974032	0.00167987379319300	0.00198051609730644	0.00280360627638051	0.233568399183742
9.18000000000000	0.0240133695194100	0.00735507395898444	6.10902118913703e-05	0.00386241665144742	0.00841842212928775	-0.0124623225831647	-0.0261391287902081	-0.0221672602206452	-0.0129582319896284	0.00617206254232603	0.00301030761230120	0.00541509493100635	0.000794887846094135	-0.00442500087288930	-0.00365415280102037	-0.00135758923777934	-0.00191220225740377	-0.00155982640195088	0.000211725095589248	0.00706321643854955	-0.0146287816605408	-0.00986910424310582	0.00258710208585092	0.00724565672254699	-0.0115866508656443	0.00875139824395224	0.0179510951064937	0.00851917947663810	0.00356076788857709	0.00545841430002445	0.00245686328451520	-0.0120319799374554	1.54334014161104e-05	0.00160801567839602	0.00291721836663107	0.00222549941884316	1.29039108933786e-05	-0.000311285824245738	-0.00141523483171204	-0.00164574109096214	0.00636312987541820	-0.00947794062736785	-0.0102636261554518	0.00281811629900163	0.0124304192370879	0.00675540141462151	-0.0116472037246169	-0.0131952128180184	0.0119240296622264	0.0203153021658490	0.00270010818598261	-0.00597743133402536	0.0119148215414488	3.23207674417602e-05	-0.00536516419799090	-0.00207270516013356	0.000792841513606281	-0.00131078077765109	-0.00256455406818378	0.00608617641855157	0.00196032274537794	0.209289023966287	0.193080864556434	0.135742401782649	0.0651673622799172	-0.00761030266091690	-0.120082562630902	-0.164996228969837	-0.186483327422296	-0.169663949178211	-0.0774979472392835	-0.0536318805546385	-0.0231996154085897	-0.00579134026917547	0.0193140384384393	0.0183147147129526	0.0238243636109184	0.0279022582974590	0.0288331013659363	0.0304539686465608	0.0367770084585079	-0.0205076784770319	-0.0234698825722350	-0.0178962491429328	-0.00752664390435767	0.0242710657677466	0.0219355456791468	0.0173975750996282	0.0309620831594752	0.0217858104545783	-0.00868670177401785	-0.0140615780254776	0.000540379412229262	-0.0225733396104946	-2.03111429144091e-06	0.00479761104435352	0.00331563205028064	0.00221919745070135	0.00190661666559761	0.00128789971990206	-0.00387454245168873	0.0153535800607018	0.0136375227918316	0.00941855426610905	0.00435234487588464	-0.00194637993517230	-0.00923555313866588	-0.0115802621139003	-0.0124890581099457	-0.0105333194824981	-0.000685711464819891	0.00157999205592731	0.00355541323573229	0.00486644350581596	0.00261883779349024	0.00217423081918070	0.00137557794583588	0.00146512544516738	0.00165394968080595	0.00193809544664289	0.00273866453967190	0.230551901505008
9.24000000000000	0.0231332433553249	0.00678954203936223	0.000217205149111405	0.00428880940033222	0.00773151133711104	-0.0119440772311900	-0.0250796302823885	-0.0216824546936835	-0.0127332124810336	0.00650071320689107	0.00317082602563055	0.00469006760069396	0.000824475206819126	-0.00432630928972030	-0.00349485019899085	-0.00123391450145056	-0.00190809336599388	-0.00157642603400037	0.000127582382415520	0.00697065457148687	-0.0146962842384479	-0.00897993284367646	0.00261132828914585	0.00694869512406458	-0.0112854990141215	0.00851750057114724	0.0173498813291774	0.00764949352331024	0.00393588234532529	0.00548800281423163	0.00288286095640099	-0.0121064494351979	0.000949346583626320	0.00168044626471665	0.00239599488375852	0.00189807413474400	0.000123399113170157	-0.000243191711427701	-0.00138753227611499	-0.00144104476898268	0.00711329518346631	-0.00879046803170611	-0.0103080962022950	0.00236196592754054	0.0130168634965560	0.00613079124042430	-0.0125812563019739	-0.0134952424038310	0.0115450450912892	0.0197985103021023	0.00265535605453561	-0.00506013272167456	0.0117199518543718	-9.54795827418843e-05	-0.00546754251468059	-0.00218501535805772	0.000752319578690222	-0.00128601623709095	-0.00243716249492306	0.00614665092326463	0.00183289990076016	0.208082539169524	0.191660574568000	0.134666923059159	0.0647486591234601	-0.00618573309648726	-0.118776143989514	-0.163946735884075	-0.184629569943784	-0.168372973959592	-0.0780141738361848	-0.0544602399059454	-0.0231748846861186	-0.00712456244600457	0.0193020131223892	0.0186032611478567	0.0240240863460231	0.0280295969059254	0.0289488873455912	0.0305347831535844	0.0365493560029333	-0.0197210082668857	-0.0238634103261575	-0.0179484976804783	-0.00642815042947148	0.0232025395934610	0.0216136012800086	0.0175955844169654	0.0308172568279196	0.0212509092550936	-0.00851989295647579	-0.0135433655377935	0.000258296750406897	-0.0218532836859790	-0.000394283489069797	0.00481535532178290	0.00334100123071341	0.00202775820202743	0.00195182523086660	0.00140295944212266	-0.00371422353420769	0.0151796316310407	0.0135239963144285	0.00933810527004959	0.00429162723904756	-0.00189807363091405	-0.00914815982738408	-0.0115017975545147	-0.0124101435830839	-0.0104666940499561	-0.000772682271370800	0.00145675268479653	0.00342574773990879	0.00471846444834556	0.00261378763167993	0.00216911722629902	0.00136708185670239	0.00145413332705985	0.00162624425947802	0.00189471897034510	0.00267248012130785	0.227589576496733
9.30000000000000	0.0222513144887464	0.00627760289875415	0.000373840596341271	0.00469414090875141	0.00706699615099832	-0.0114409062052077	-0.0240589306403068	-0.0212482458949622	-0.0124864614697846	0.00682965074416797	0.00335493211462480	0.00396576737983509	0.000906229696399750	-0.00422351986120136	-0.00336621654411447	-0.00112966942544882	-0.00189749239818613	-0.00158914575391489	4.54568129516343e-05	0.00689011840270153	-0.0146888543741655	-0.00808468601448373	0.00260509253097135	0.00654580881410571	-0.0108426878590453	0.00824942335565285	0.0166593047472766	0.00683351571664059	0.00428425395612784	0.00546897566307531	0.00324296022544676	-0.0120086880266407	0.00175434302970743	0.00174425674697554	0.00189559756314592	0.00157818834935962	0.000228998347483113	-0.000181910879930397	-0.00134805593951277	-0.00124497788526661	0.00786450534895231	-0.00816070280280870	-0.0103514081893744	0.00193743303515201	0.0135685321100595	0.00552415036305427	-0.0134705085443455	-0.0137493528185946	0.0111447778734300	0.0192861322547917	0.00258845198495973	-0.00415865591306696	0.0114823855802195	-0.000227134662530705	-0.00553968385570799	-0.00227752401725513	0.000705581902633451	-0.00126479845802752	-0.00231300834038826	0.00619536514769545	0.00171634562065109	0.206920990418929	0.190218452668801	0.133589149773673	0.0643960648686216	-0.00482728696468127	-0.117488712738074	-0.162883626928642	-0.182786722585191	-0.167113324299175	-0.0785202147922095	-0.0552563158929293	-0.0231715249795964	-0.00841215568785503	0.0192672844520180	0.0188919234326597	0.0242251827635748	0.0281458797381160	0.0290671833927769	0.0306219763008612	0.0363312590594795	-0.0190099416265646	-0.0241971029511248	-0.0179723639825485	-0.00532559871772202	0.0220695452446800	0.0213025455482956	0.0178501829970638	0.0305991525946402	0.0207417796979164	-0.00834709725843634	-0.0129867389440967	-0.000169022189808991	-0.0210543113604204	-0.000758546476486648	0.00480141707703072	0.00336132376789818	0.00185083395565065	0.00199018742724421	0.00150064720602273	-0.00355603394231028	0.0150080804237859	0.0134075883685161	0.00925388647947874	0.00422886606551911	-0.00184870660926894	-0.00906426787710261	-0.0114282769726045	-0.0123314375476700	-0.0104022442380685	-0.000860937616984177	0.00133314575394842	0.00330157096634764	0.00456927332439225	0.00260566473398916	0.00216253291310019	0.00135632429729996	0.00144060682594102	0.00159699208532691	0.00185059428609608	0.00260528233680502	0.224680747530053
9.36000000000000	0.0213720755096794	0.00581926939484250	0.000529280594233671	0.00507245961007799	0.00643290596891854	-0.0109547684303970	-0.0230821157276262	-0.0208612644095643	-0.0122197373852441	0.00715613518464560	0.00355865584754154	0.00325233230937936	0.00103243782497001	-0.00411721131050038	-0.00326688559371313	-0.00104434158401271	-0.00188074678527947	-0.00159838519946960	-3.39575225271723e-05	0.00682107446105602	-0.0146067124363477	-0.00719492065885370	0.00257206218688246	0.00605060380264621	-0.0102740439194675	0.00795024965489640	0.0158886414312055	0.00607591242298922	0.00460088279689004	0.00540718269021877	0.00353682919892444	-0.0117456427040657	0.00243147652187825	0.00179743360386083	0.00141982723286026	0.00126781181426605	0.000327942939845693	-0.000127119799804624	-0.00129724440887012	-0.00105804563493410	0.00861180994916692	-0.00758778879783843	-0.0103919971734522	0.00154967885429511	0.0140781689754688	0.00493739762018792	-0.0143100974648309	-0.0139613472341422	0.0107255123166105	0.0187805919663836	0.00250360393037911	-0.00328327927844751	0.0112100481055805	-0.000361819222172895	-0.00558328398009490	-0.00235087607703591	0.000653149996751898	-0.00124675437263819	-0.00219281277198322	0.00623288190079513	0.00161038201213505	0.205799825030279	0.188758171149308	0.132510850318168	0.0641093661013980	-0.00353837051479000	-0.116219630708848	-0.161803734179140	-0.180959042737018	-0.165883430981966	-0.0790156940664834	-0.0560180360064926	-0.0231977106588738	-0.00964973741271175	0.0192115754768015	0.0191787945818193	0.0244273334096188	0.0282520045791887	0.0291875621845276	0.0307145290310174	0.0361225881612204	-0.0183749089836758	-0.0244683798500676	-0.0179656892778981	-0.00423407416757594	0.0208873883955503	0.0210018824657400	0.0181537653530476	0.0303125110300470	0.0202591055992138	-0.00816772469237358	-0.0123994906606329	-0.000723493039406529	-0.0201882278484767	-0.00109342515317603	0.00475566093599358	0.00337605995424649	0.00168928186366631	0.00202117093877181	0.00158174715089303	-0.00340003327886646	0.0148391238477942	0.0132884275919779	0.00916620080670686	0.00416467595175466	-0.00179860189307833	-0.00898363580773606	-0.0113591743024099	-0.0122528387947127	-0.0103398734009716	-0.000950221314465576	0.00120950124139845	0.00318254258994717	0.00441932404015558	0.00259466024933241	0.00215470803663493	0.00134357903623495	0.00142475698045108	0.00156641919389462	0.00180591856756014	0.00253729462251376	0.221824708479031
9.42000000000000	0.0204999861629658	0.00541389165189113	0.000682018778874609	0.00541865305118160	0.00583629573844654	-0.0104874343922024	-0.0221537016859583	-0.0205179019174157	-0.0119350752502733	0.00747776818596672	0.00377804356168220	0.00255941065460469	0.00119550808641531	-0.00400807622113971	-0.00319527907546680	-0.000977306204526936	-0.00185830381518442	-0.00160452155699043	-0.000109997606020852	0.00676296220649703	-0.0144507341130603	-0.00632115652907751	0.00251555638849706	0.00547739745474474	-0.00959617338692322	0.00762317094942324	0.0150475875149138	0.00537999024938831	0.00488155244398316	0.00530815356804712	0.00376533233760114	-0.0113266477653354	0.00298372815266140	0.00183819955818744	0.000971948780935859	0.000968718768255742	0.000418665980986112	-7.83976271439486e-05	-0.00123569197239009	-0.000880645994130737	0.00935034122428823	-0.00707025487292288	-0.0104284839838819	0.00120291653453929	0.0145396115980541	0.00437224685471757	-0.0150958007798770	-0.0141351718698772	0.0102897645020061	0.0182839901225018	0.00240490118585661	-0.00244356073499836	0.0109105835857696	-0.000498606619376056	-0.00560022341701725	-0.00240582326580313	0.000595635815514150	-0.00123154122206056	-0.00207725132936817	0.00625978631858186	0.00151461385163736	0.204714485521105	0.187283528992685	0.131433917729161	0.0638874719205245	-0.00232148903927865	-0.114968287812888	-0.160704349603606	-0.179150486750310	-0.164681697705156	-0.0795001955754491	-0.0567438023304875	-0.0232605174104054	-0.0108336420582963	0.0191366819107166	0.0194619711480431	0.0246301892207312	0.0283489136425869	0.0293095679559444	0.0308114707921511	0.0359232098055869	-0.0178156453152315	-0.0246755908242892	-0.0179264891953799	-0.00316771568972723	0.0196707731895217	0.0207111728638675	0.0184986210899653	0.0299626096010612	0.0198031139918933	-0.00798104024058121	-0.0117896221556823	-0.00138662241737168	-0.0192670985326325	-0.00139789214272198	0.00467833714504905	0.00338476229224489	0.00154372617894192	0.00204436107289184	0.00164708990006622	-0.00324629605232193	0.0146729291545355	0.0131666642994986	0.00907535157544668	0.00409964034714394	-0.00174807662531223	-0.00890602772657694	-0.0112939719114016	-0.0121742730514153	-0.0102794784217914	-0.00104028711323426	0.00108614379077788	0.00306829817631764	0.00426907148975279	0.00258096752898784	0.00214585165375562	0.00132910756028835	0.00140679403043873	0.00153474249076876	0.00176087848803634	0.00246873391062939	0.219020742507004
9.48000000000000	0.0196394339228032	0.00506022165746977	0.000830737601474409	0.00572848215425350	0.00528320790633024	-0.0100404808379174	-0.0212776130853969	-0.0202143909101955	-0.0116347392023835	0.00779247251749278	0.00400922719265568	0.00189602593004845	0.00138808080091020	-0.00389690609663627	-0.00314963911788839	-0.000927838040240435	-0.00183069863016798	-0.00160790443913068	-0.000182040304297218	0.00671520029965969	-0.0142224520853504	-0.00547280119948914	0.00243855170040575	0.00484093889194941	-0.00882617266504667	0.00727144717310371	0.0141461471205680	0.00474776099976866	0.00512284314305999	0.00517705667527097	0.00393044216496319	-0.0107631455551176	0.00341581041845605	0.00186503821650799	0.000554683258905678	0.000682483552453949	0.000499808230095735	-3.52499945799965e-05	-0.00116413075690822	-0.000713075270810185	0.0100753573851478	-0.00660608859233394	-0.0104596554923470	0.000900398168430345	0.0149478085867828	0.00383020399397549	-0.0158240522582260	-0.0142748374204011	0.00984023116855727	0.0177981276329324	0.00229624923553264	-0.00164821756761554	0.0105912550974328	-0.000636487018819488	-0.00559253245143575	-0.00244321126311241	0.000533727595047473	-0.00121884984199584	-0.00196694598443650	0.00627667970803438	0.00142854624555554	0.203660450296845	0.185798397516623	0.130360357190054	0.0637284750564945	-0.00117828677142669	-0.113734098516269	-0.159583228884929	-0.177364680713170	-0.163506527038742	-0.0799732562371833	-0.0574324994861217	-0.0233659056816677	-0.0119609313661007	0.0190444501492490	0.0197395757734338	0.0248333770088698	0.0284375797078428	0.0294327237201116	0.0309118819616275	0.0357329856333155	-0.0173312257767343	-0.0248179659505895	-0.0178530203840457	-0.00213957504483742	0.0184336781939320	0.0204300377501735	0.0188770168821159	0.0295551630322568	0.0193736236478947	-0.00778622186531636	-0.0111651917317681	-0.00213977200125322	-0.0183030729046479	-0.00167128458026512	0.00457006148691771	0.00338707377689367	0.00141456245040794	0.00205946572070543	0.00169754056010010	-0.00309490924373365	0.0145096342824988	0.0130424689970681	0.00898164231760966	0.00403430745656773	-0.00169743802437657	-0.00883121388392159	-0.0112321634822002	-0.0120956902647446	-0.0102209505497904	-0.00113089841385482	0.000963389713954124	0.00295845647267036	0.00411896677579274	0.00256478176520931	0.00213615233015880	0.00131315880541280	0.00138692685082789	0.00150216924909316	0.00171565021646999	0.00239981006670431	0.216268138681427
9.54000000000000	0.0187946947994696	0.00475648166636993	0.000974288205952016	0.00599859893596364	0.00477865142188867	-0.00961528782368999	-0.0204571678321379	-0.0199468800524909	-0.0113211746564720	0.00809846949627453	0.00424848765796629	0.00127045930462364	0.00160312576028539	-0.00378457510244580	-0.00312806093439057	-0.000895123444193245	-0.00179854138677469	-0.00160885216780118	-0.000249510076134872	0.00667719252159933	-0.0139240466868229	-0.00465809806376606	0.00234369806091127	0.00415613789081528	-0.00798134997511651	0.00689836859108537	0.0131945194454630	0.00418002154336972	0.00532213077289340	0.00501867175638730	0.00403513324828930	-0.0100683874220091	0.00373395728330238	0.00187671333014879	0.000170207274388375	0.000410478278533189	0.000570230126732443	2.86802013620367e-06	-0.00108341181964542	-0.000555534197918725	0.0107822847248790	-0.00619281212947885	-0.0104844463811602	0.000644418646123790	0.0152988199551743	0.00331256644806196	-0.0164919497081080	-0.0143843462667843	0.00937973934294748	0.0173245301410887	0.00218131228328228	-0.000905026334266735	0.0102588588036930	-0.000774386538189495	-0.00556235640389705	-0.00246396678317587	0.000468175125644739	-0.00120840656209236	-0.00186245844790674	0.00628417379029602	0.00135160531885243	0.202633272039100	0.184306669236567	0.129292269756628	0.0636297207640501	-0.000109593715399371	-0.112516498192823	-0.158438590409315	-0.175604897186237	-0.162356343428136	-0.0804343624486655	-0.0580834936586045	-0.0235187195637208	-0.0130293943851716	0.0189367555938300	0.0200097784405721	0.0250365048210683	0.0285189925927493	0.0295565387042626	0.0310148955817504	0.0355517717513684	-0.0169201065395968	-0.0248955585512975	-0.0177438396270881	-0.00116149849412726	0.0171892494176144	0.0201581591311658	0.0192812754929720	0.0290962245186622	0.0189700950063958	-0.00758241672277209	-0.0105341698462014	-0.00296440860744453	-0.0173082182342863	-0.00191329693697970	0.00443179209056840	0.00338272545052491	0.00130196443969203	0.00206631762090234	0.00173398779303957	-0.00294596994456666	0.0143493489188932	0.0129160307024250	0.00888537653338063	0.00396918677707897	-0.00164697978433423	-0.00875897114909687	-0.0111732567185427	-0.0120170618542607	-0.0101641763122877	-0.00122182794216001	0.000841544157527837	0.00285262637703162	0.00396945268216168	0.00254629954962896	0.00212577887231652	0.00129596896661377	0.00136536236993690	0.00146889671121310	0.00167039946008294	0.00233072538852240	0.213566205482604
9.60000000000000	0.0179698950241380	0.00450043505576631	0.00111167152358260	0.00622654831969557	0.00432659702522875	-0.00921303798095032	-0.0196950688391502	-0.0197115043593905	-0.0109969609266340	0.00839425516762621	0.00449231143097540	0.000690150387744567	0.00183402696503654	-0.00367202281606883	-0.00312852533358350	-0.000878272523107274	-0.00176250381289440	-0.00160764939926097	-0.000311885524115942	0.00664833331440815	-0.0135583260762450	-0.00388409645223372	0.00223334309166628	0.00343780640623615	-0.00707896146079443	0.00650722001549425	0.0122029864821066	0.00367644635209633	0.00547757278711210	0.00483737520823441	0.00408326179733742	-0.00925712108559234	0.00394570455153385	0.00187228258809547	-0.000179840673652890	0.000153872482148859	0.000629019873263691	3.65301930795358e-05	-0.000994485608602218	-0.000408134459301132	0.0114667578886873	-0.00582755900531833	-0.0105019228225507	0.000436335317280201	0.0155898013161823	0.00282042465764466	-0.0170972557152404	-0.0144676261657042	0.00891119747974731	0.0168644728403041	0.00206346419025122	-0.000220743400479669	0.00991965252914000	-0.000911186984471943	-0.00551192163339437	-0.00246908470464504	0.000399774712477718	-0.00119997382274876	-0.00176428474242768	0.00628288536621375	0.00128316074098116	0.201628613506932	0.182812210324198	0.128231832782893	0.0635878821341589	0.000884521622227151	-0.111314939497393	-0.157269109621806	-0.173874037809773	-0.161229613180803	-0.0808829498522038	-0.0586966232206886	-0.0237227001944625	-0.0140375378282032	0.0188154815250851	0.0202708162483854	0.0252391671320242	0.0285941461168233	0.0296805158437115	0.0311196984730292	0.0353794181949240	-0.0165801700554368	-0.0249091826043103	-0.0175978545904972	-0.000244031211850175	0.0159497105920251	0.0198952785429938	0.0197038510633420	0.0285920889840978	0.0185916806383564	-0.00736879440295283	-0.00990430400292813	-0.00384233774175536	-0.0162943645556960	-0.00212396994538797	0.00426480351174418	0.00337153328789431	0.00120589354250023	0.00206487404437973	0.00175733400185336	-0.00279958308638904	0.0141921557538965	0.0127875551032048	0.00878685739687084	0.00390474627690013	-0.00159697893229065	-0.00868908341010530	-0.0111167758567112	-0.0119383779700226	-0.0101090384793628	-0.00131285740486649	0.000720898474982249	0.00275041351565992	0.00382095944362932	0.00252571835851545	0.00211488116779952	0.00127776138236072	0.00134230497646915	0.00143511179068359	0.00162528154834192	0.00226167416499195	0.210914280587762
9.66000000000000	0.0171689742211197	0.00428945833920826	0.00124202102954526	0.00641075491126241	0.00392998785789376	-0.00883471784948323	-0.0189934023788550	-0.0195044494991227	-0.0106647650498034	0.00867857594909964	0.00473743954504079	0.000161617029071903	0.00207465399880656	-0.00356023631384041	-0.00314893065159500	-0.000876331254626713	-0.00172330539723480	-0.00160454600354395	-0.000368704764909887	0.00662801291997400	-0.0131286966109227	-0.00315664266306822	0.00210956286810115	0.00270041640620146	-0.00613596480040566	0.00610124776131811	0.0111818027973342	0.00323569040985601	0.00558808243713314	0.00463713667600300	0.00407943431351844	-0.00834527047642173	0.00405966476710991	0.00185110594202286	-0.000494347340895461	-8.63653246438415e-05	0.000675497615527625	6.63191020139724e-05	-0.000898382181102668	-0.000270905541582952	0.0121246577083446	-0.00550715040069996	-0.0105112683617608	0.000276602227129221	0.0158189732313916	0.00235466560072811	-0.0176383913341834	-0.0145284709619684	0.00843754878832854	0.0164190049658586	0.00194574832086179	0.000398953731598141	0.00957929888001010	-0.00104574582903749	-0.00544350266121611	-0.00245961536518608	0.000329354073394855	-0.00119334963340661	-0.00167285103883442	0.00627343142063411	0.00122254885251990	0.200642280509050	0.181318816955382	0.127181277569772	0.0635990404548725	0.00180469463553057	-0.110128888890078	-0.156073908994199	-0.172174621626230	-0.160124861429282	-0.0813184061807833	-0.0592721815813909	-0.0239805126239918	-0.0149845675005912	0.0186824987506365	0.0205210115607476	0.0254409498312651	0.0286640256991969	0.0298041591833261	0.0312255317924005	0.0352157685223858	-0.0163087739651468	-0.0248603458962546	-0.0174143655552705	0.000603655433043986	0.0147262906864105	0.0196411935300340	0.0201373999660489	0.0280491994806715	0.0182372754398754	-0.00714459616049552	-0.00928299496789753	-0.00475591845719150	-0.0152729623165236	-0.00230367590514834	0.00407065847663072	0.00335339447459063	0.00112611047256950	0.00205521405701762	0.00176848664397831	-0.00265585927984631	0.0140381119022649	0.0126572625845556	0.00868638739329588	0.00384141021632131	-0.00154769314866426	-0.00862134190088778	-0.0110622639662742	-0.0118596447888185	-0.0100554170604333	-0.00140377714641945	0.000601727840636511	0.00265142636809143	0.00367390085046766	0.00250323597284792	0.00210359111923561	0.00125874648900049	0.00131795591984065	0.00140099086995817	0.00158044155344373	0.00219284229352364	0.208311736625480
9.72000000000000	0.0163956506313229	0.00412061312732993	0.00136458749249520	0.00655049581543824	0.00359076426635122	-0.00848112110285572	-0.0183536429530745	-0.0193220096677717	-0.0103272974729447	0.00895040437384757	0.00498090847428393	-0.000309605592930452	0.00231941983405402	-0.00345023192029506	-0.00318712372973937	-0.000888293456981638	-0.00168169944290195	-0.00159975708952942	-0.000419569614487147	0.00661562210042259	-0.0126391242476488	-0.00248039044427276	0.00197419727569757	0.00195787722327279	-0.00516879288909129	0.00568362965724769	0.0101410887312770	0.00285550018296161	0.00565329266868363	0.00442152552356429	0.00402886873238412	-0.00734961388457185	0.00408530067478007	0.00181284855018526	-0.000772705857207968	-0.000309464305077802	0.000709215811984368	9.28080369450429e-05	-0.000796191540135253	-0.000143801809498457	0.0127521460681005	-0.00522816988398002	-0.0105117721818061	0.000164817514825663	0.0159855771161677	0.00191597805252838	-0.0181144230203451	-0.0145704887223423	0.00796172733093995	0.0159889734271136	0.00183084658072858	0.000949504493746762	0.00924282279768968	-0.00117691608022740	-0.00535939077879962	-0.00243665213201976	0.000257757413493261	-0.00118836601239148	-0.00158851073105914	0.00625642467559651	0.00116909519491310	0.199670251851481	0.179830175765382	0.126142864791960	0.0636587692538750	0.00265220318461957	-0.108957823426779	-0.154852543890478	-0.170508778899606	-0.159040686109385	-0.0817400769145444	-0.0598108929845659	-0.0242937849652200	-0.0158703615963484	0.0185396462353851	0.0207587883996606	0.0256414349704903	0.0287295967188920	0.0299269810468477	0.0313316911039576	0.0350606595364210	-0.0161028028799928	-0.0247511801626540	-0.0171930976890827	0.00137381394395870	0.0135291684116635	0.0193957523351026	0.0205748466039806	0.0274740577184668	0.0179055658160238	-0.00690917925436321	-0.00867718576710259	-0.00568825774021066	-0.0142549537862102	-0.00245310068276255	0.00385117769214304	0.00332828314593667	0.00106218894516430	0.00203753355318717	0.00176835066493093	-0.00251491277670069	0.0138872504669862	0.0125253861575389	0.00858426787731595	0.00377955760191417	-0.00149935854988819	-0.00855554546085096	-0.0110092850265293	-0.0117808818791630	-0.0100031903131021	-0.00149438582438974	0.000484289135619706	0.00255528188902607	0.00352867071973561	0.00247904984191807	0.00209202365704091	0.00123912184051245	0.00129251270885867	0.00136669968828041	0.00153601444294789	0.00212440695418734	0.205757982889106
9.78000000000000	0.0156533888975026	0.00399071691752251	0.00147872593784006	0.00664586074775153	0.00330990152871151	-0.00815285347561549	-0.0177766644362754	-0.0191606386212362	-0.00998727018007061	0.00920891548083612	0.00522008254248244	-0.000719006659558137	0.00256332509785851	-0.00334303693831688	-0.00324092959221075	-0.000913112506796776	-0.00163845920958889	-0.00159346405021347	-0.000464148605280443	0.00661055642978161	-0.0120940879143927	-0.00185882925205895	0.00182888815212465	0.00122333511716504	-0.00419314969424570	0.00525744834023814	0.00909072829361143	0.00253283036430636	0.00567351114294632	0.00419372566945350	0.00393725143994295	-0.00628746593830889	0.00403270104065862	0.00175747850860926	-0.00101479137078208	-0.000514846271695019	0.000729955940486220	0.000116545117804641	-0.000689044414218882	-2.67097074579728e-05	0.0133456973350436	-0.00498703551127593	-0.0105028198197939	9.97824175586047e-05	0.0160898192138668	0.00150485938253938	-0.0185250431683227	-0.0145970575443865	0.00748661738192035	0.0155750451418248	0.00172105771968941	0.00142748325112460	0.00891458320438087	-0.00130356572732304	-0.00526186446439863	-0.00240131935135798	0.000185830903402727	-0.00118488655989537	-0.00151154270639474	0.00623246959666755	0.00112213535968920	0.198708706111123	0.178349828556551	0.125118858278837	0.0637622206778599	0.00342890333024760	-0.107801227915002	-0.153604984649760	-0.168878250156931	-0.157975769034439	-0.0821472734324386	-0.0603138820605783	-0.0246631585577428	-0.0166954367131116	0.0183887129025018	0.0209826869792818	0.0258402052408111	0.0287917937491464	0.0300485088468301	0.0314375260286321	0.0349139211233165	-0.0159587222804057	-0.0245843693868346	-0.0169342236159880	0.00206014863522403	0.0123674332677781	0.0191588470819208	0.0210094436116301	0.0268731396014269	0.0175950771916310	-0.00666205567372730	-0.00809326462659894	-0.00662338303320299	-0.0132506590714827	-0.00257322274733124	0.00360840813231626	0.00329624565664868	0.00101353108107155	0.00201213828203454	0.00175782202340674	-0.00237685956533056	0.0137395822198235	0.0123921693187847	0.00848079854583792	0.00371952125783516	-0.00145218792732751	-0.00849150073182171	-0.0109574257676560	-0.0117021196624963	-0.00995223574615420	-0.00158449011815389	0.000368819129954563	0.00246161058614520	0.00338563975831268	0.00245335639977726	0.00208027781610671	0.00121907218885239	0.00126616851401392	0.00133239331362593	0.00149212526062342	0.00205653633878563	0.203252463257030
9.84000000000000	0.0149453708623754	0.00389641170046537	0.00158388494058123	0.00669770084182136	0.00308745912277434	-0.00785033919045502	-0.0172627571744077	-0.0190169935852420	-0.00964735774726759	0.00945346430769146	0.00545267771087411	-0.00106312256342037	0.00280198904633254	-0.00323967166586997	-0.00330817951304611	-0.000949712708269121	-0.00159436435827373	-0.00158581649015802	-0.000502178870759048	0.00661222015205432	-0.0114985258890149	-0.00129432844579986	0.00167511852691722	0.000508997212898613	-0.00322382992377900	0.00482566797973847	0.00804027293460410	0.00226396416253096	0.00564966786289462	0.00395655724807576	0.00381059341476817	-0.00517636854423593	0.00391236234460632	0.00168525961393287	-0.00122093181641395	-0.000702119114208737	0.000737721745986720	0.000138039794283554	-0.000578093769560499	8.05450035906440e-05	0.0139021259580141	-0.00478006838085719	-0.0104838863057713	7.95702139788759e-05	0.0161328042338973	0.00112162366785697	-0.0188705446933532	-0.0146112891552646	0.00701501644318130	0.0151777277321411	0.00161828477469943	0.00183059806624396	0.00859825819102123	-0.00142459644952477	-0.00515316189254195	-0.00235476077065569	0.000114408772254464	-0.00118280332285335	-0.00144215075147285	0.00620215885119834	0.00108103324817830	0.197754045130115	0.176881141335884	0.124111497733877	0.0639042129038066	0.00413716321233202	-0.106658592516677	-0.152331595236608	-0.167284390128147	-0.156928884183876	-0.0825392833046113	-0.0607826379948367	-0.0250883478009705	-0.0174609074819747	0.0182314207721053	0.0211913763016887	0.0260368481538984	0.0288515107603599	0.0301682914220308	0.0315424395370038	0.0347753762024128	-0.0158726338046322	-0.0243630773465236	-0.0166383762377600	0.00265782224630539	0.0112490625079167	0.0189304057412025	0.0214348260069573	0.0262528165278122	0.0173042192644538	-0.00640292468994558	-0.00753698271252082	-0.00754639188399054	-0.0122696773421634	-0.00266528960786387	0.00334459021145405	0.00325739545357748	0.000979384240889582	0.00197943511222690	0.00173778226136016	-0.00224181560694121	0.0135950973740218	0.0122578638706681	0.00837627682214127	0.00366158749095661	-0.00140636943089447	-0.00842902229797260	-0.0109062972682418	-0.0116233969948672	-0.00990243110023141	-0.00167390448287956	0.000255532978635477	0.00237006102278435	0.00324515283625369	0.00242635034430165	0.00206843786181392	0.00119876962007736	0.00123911157879660	0.00129821619199381	0.00144888933199126	0.00198938943284291	0.200794650781724
9.90000000000000	0.0142744697662877	0.00383422948563963	0.00167959826642552	0.00670756766624597	0.00292264006899680	-0.00757382867715234	-0.0168116506543519	-0.0188879718953888	-0.00931016172488155	0.00968356484956541	0.00567677678541996	-0.00133954160338090	0.00303166769727956	-0.00314113198833416	-0.00338673719877368	-0.000997000225177501	-0.00155018789863830	-0.00157693488864439	-0.000533466949044830	0.00662002960613909	-0.0108577762910489	-0.000788195459216163	0.00151425141324211	-0.000174018559591670	-0.00227456368547926	0.00439111449929334	0.00699885225406985	0.00204463499771487	0.00558325688753931	0.00371250356273348	0.00365508856006081	-0.00403379546517727	0.00373497953168988	0.00159673947132095	-0.00139187444565250	-0.000871068824004161	0.000732729281228866	0.000157751834800489	-0.000464497304259585	0.000178190057928570	0.0144186099134948	-0.00460355685275345	-0.0104545316068494	0.000101603365381212	0.0161164603008489	0.000766410901479858	-0.0191517901555884	-0.0146160002840786	0.00654960221746376	0.0147973883366985	0.00152403134401556	0.00215767133708837	0.00829684301151306	-0.00153896130738555	-0.00503545577748972	-0.00229812851794808	4.43002075240046e-05	-0.00118203311342612	-0.00138046402052591	0.00616607021229957	0.00104519605101248	0.196802914168642	0.175427277697167	0.123122970974232	0.0640793173332628	0.00477979600444907	-0.105529410862107	-0.151033108833045	-0.165728176218778	-0.155898903357159	-0.0829153823423476	-0.0612189742194687	-0.0255682082632532	-0.0181684407368829	0.0180694095821034	0.0213836647598295	0.0262309599054204	0.0289095923686019	0.0302859048043928	0.0316458869461557	0.0346448407770272	-0.0158403312329914	-0.0240908754059893	-0.0163066519449772	0.00316344229067613	0.0101809132294210	0.0187103831764633	0.0218450589293133	0.0256192830931947	0.0170313284977994	-0.00613169883719377	-0.00701338723140444	-0.00844357808755831	-0.0113208036321575	-0.00273079203560709	0.00306212425116897	0.00321190762489084	0.000958858993052367	0.00193992179860104	0.00170909405735907	-0.00210989521686821	0.0134537674251244	0.0121227277297742	0.00827099715159035	0.00360599632020070	-0.00136206568104079	-0.00836793277451566	-0.0108555363035132	-0.0115447588901298	-0.00985365529146028	-0.00176245095807861	0.000144623043413878	0.00228030372403675	0.00310752668266707	0.00239822388895492	0.00205657445107325	0.00117837374142673	0.00121152464549579	0.00126430226692346	0.00140641249143066	0.00192311584838799	0.198384039571380
9.96000000000000	0.0136432281632470	0.00380065396809349	0.00176547879208246	0.00667764404645650	0.00281385882489311	-0.00732340737324337	-0.0164225412989471	-0.0187707403440913	-0.00897817865762671	0.00989887075650231	0.00589083626098142	-0.00154689146884634	0.00324925975139857	-0.00304837281478279	-0.00347452285230782	-0.00105387349604174	-0.00150668382298672	-0.00156691384761412	-0.000557888570983990	0.00663341622284146	-0.0101775128392883	-0.000340745910345174	0.00134756677460956	-0.000815806435808613	-0.00135788686418193	0.00395645929072001	0.00597509258471139	0.00187014758382110	0.00547627359367235	0.00346374183936073	0.00347697705050602	-0.00287687470384001	0.00351124865279607	0.00149273332231274	-0.00152874878416758	-0.00102165026727920	0.000715394035030818	0.000176082846337735	-0.000349401134198703	0.000266499621770365	0.0148927097530236	-0.00445381577697568	-0.0104143981830924	0.000162737072103312	0.0160434568860686	0.000439197078206480	-0.0193701759810526	-0.0146136916688553	0.00609290374995451	0.0144342703835647	0.00143940621875022	0.00240860365788759	0.00801265998562163	-0.00164568116150306	-0.00491083074786340	-0.00223257271239569	-2.37227672337012e-05	-0.00118251344180599	-0.00132653848127996	0.00612476389784655	0.00101408550014456	0.195852218694293	0.173991176505449	0.122155386258613	0.0642819443912115	0.00535999282461821	-0.104413178721379	-0.149710600765796	-0.164210221115119	-0.154884799371660	-0.0832748480033812	-0.0616249845593024	-0.0261008116465552	-0.0188202051632984	0.0179042230122677	0.0215585087173180	0.0264221489035604	0.0289668261887521	0.0304009573339439	0.0317473746774020	0.0345221240780954	-0.0158573565131283	-0.0237716714543268	-0.0159406045273969	0.00357502842466425	0.00916872865966161	0.0184987515646776	0.0222346786890532	0.0249784917124960	0.0167747074326061	-0.00584852308407583	-0.00652677016166883	-0.00930253404625326	-0.0104119613516807	-0.00277143646736412	0.00276353664044811	0.00316001319910438	0.000950947917350384	0.00189417552606143	0.00167259768909461	-0.00198120959278369	0.0133155470367363	0.0119870227496491	0.00816525021237806	0.00355294223481259	-0.00131941328853081	-0.00830806285109005	-0.0108048064412443	-0.0114662544023810	-0.00980578930514913	-0.00184995903723730	3.62580459678556e-05	0.00219203447421653	0.00297304801016674	0.00236916599748770	0.00204474581454401	0.00115803191455353	0.00118358440089460	0.00123077516181641	0.00136479132807468	0.00185785570530351	0.196020134694399
10.0200000000000	0.0130538398041231	0.00379217768225287	0.00184121455858709	0.00661066833638897	0.00275881617692996	-0.00709900539867834	-0.0160941248904352	-0.0186627573282741	-0.00865377196707832	0.0100991579543828	0.00609368518107456	-0.00168481069313854	0.00345230109080158	-0.00296229260241223	-0.00356953492413902	-0.00111923306209171	-0.00146457559165465	-0.00155582577283655	-0.000575387509455639	0.00665182910356391	-0.00946367705226101	4.86164230937942e-05	0.00117629547726772	-0.00140776813507477	-0.000485037508107340	0.00352420635026564	0.00497704424973315	0.00173549652153272	0.00533114889862073	0.00321217636336110	0.00328241623618618	-0.00172213231087885	0.00325168384314372	0.00137430402053373	-0.00163302669886377	-0.00115397686588342	0.000686315478692873	0.000193370305596304	-0.000233924839923707	0.000345787423181599	0.0153223830832118	-0.00432724020632611	-0.0103632103982895	0.000259347454606936	0.0159171173903022	0.000139804948425330	-0.0195275923779493	-0.0146065344472321	0.00564727686196977	0.0140885082528485	0.00136513575277745	0.00258432245287383	0.00774737927667696	-0.00174385959359822	-0.00478126340500750	-0.00215923176965751	-8.89362888423227e-05	-0.00118419821943585	-0.00128035924513787	0.00607878032986658	0.000987225196432780	0.194899137824036	0.172575533790614	0.121210745248297	0.0645064268342615	0.00588125642301280	-0.103309393262057	-0.148365459176043	-0.162730789094352	-0.153885647005867	-0.0836169737407690	-0.0620029967711857	-0.0266835261802100	-0.0194188173674369	0.0177372966086124	0.0217150190583335	0.0266100389497889	0.0290239363335188	0.0305130940566808	0.0318464588269674	0.0344070287917193	-0.0159190552163429	-0.0234096407892318	-0.0155422302493445	0.00389196231751690	0.00821715758312865	0.0182954904805899	0.0225987269441496	0.0243360945567244	0.0165326604819083	-0.00555378711271958	-0.00608063261014348	-0.0101122294180199	-0.00955015042997093	-0.00278911599287384	0.00245144607564752	0.00310199326647310	0.000954544948507122	0.00184284051227541	0.00162910832129751	-0.00185586548935550	0.0131803759491544	0.0118510125818714	0.00805932204766205	0.00350257544143456	-0.00127852275767449	-0.00824925129578070	-0.0107537988849085	-0.0113879346820600	-0.00975871702854647	-0.00193626560234308	-6.94174476734387e-05	0.00210497700255361	0.00284197206808110	0.00233936161182882	0.00203299894675750	0.00113787953015155	0.00115546094713531	0.00119774841746891	0.00132411344804181	0.00179373955892834	0.193702440888435
10.0800000000000	0.0125081356650082	0.00380535411308480	0.00190656674612568	0.00650985380320605	0.00275457957102154	-0.00690040790273925	-0.0158246330814543	-0.0185617879994255	-0.00833914783809754	0.0102843092923512	0.00628451653503508	-0.00175390545556223	0.00363894877866782	-0.00288371918628543	-0.00366986939807762	-0.00119199074740746	-0.00142454561416672	-0.00154372483963094	-0.000585973575659474	0.00667473719410767	-0.00872240807166980	0.000381311833859056	0.00100164924060446	-0.00194268047234164	0.000334121897515221	0.00309668270781213	0.00401211815055017	0.00163548068939162	0.00515068179109619	0.00295947268229512	0.00307736132859862	-0.000585260657359460	0.00296645068981557	0.00124273862740290	-0.00170648026416926	-0.00126830934979454	0.000646259389898338	0.000209884025671878	-0.000119148004073475	0.000416400135189233	0.0157059943850923	-0.00422035320033084	-0.0103007754787610	0.000387422591993551	0.0157413280180566	-0.000132084758957857	-0.0196263795821215	-0.0145963635793110	0.00521488391873325	0.0137601398341081	0.00130158322884840	0.00268671709682561	0.00750204940009369	-0.00183269613779962	-0.00464860517308565	-0.00207922345499479	-0.000150674401803833	-0.00118705338084261	-0.00124184368208404	0.00602863829623337	0.000964204056002801	0.193941134470038	0.171182788711877	0.120290917113856	0.0647470995668562	0.00634733640090591	-0.102217552904925	-0.146999353847405	-0.161289815591794	-0.152900621907042	-0.0839410838829516	-0.0623555244074022	-0.0273131010312279	-0.0199672852963801	0.0175699474808825	0.0218524657236316	0.0267942720633640	0.0290815780820379	0.0306220003574412	0.0319427435964509	0.0342993513618975	-0.0160206308638063	-0.0230091596422894	-0.0151139446950135	0.00411492166833121	0.00732978575600097	0.0181005769222651	0.0229327779074553	0.0236973930813741	0.0163035259522868	-0.00524813076802486	-0.00567766452686627	-0.0108630664440879	-0.00874141080512241	-0.00278588033111331	0.00212853025115101	0.00303817299347528	0.000968464971384045	0.00178661495144478	0.00157941402841516	-0.00173396403696782	0.0130481808900359	0.0117149605973395	0.00795349312806272	0.00345500355576032	-0.00123947874553629	-0.00819134492560808	-0.0107022330661444	-0.0113098512168555	-0.00971232601354880	-0.00202121492455038	-0.000172283217072159	0.00201888506242719	0.00271452161908264	0.00230899088330150	0.00202137079155261	0.00111804031930749	0.00112731730280475	0.00116532577716604	0.00128445775083767	0.00173088837152901	0.191430450855398
10.1400000000000	0.0120075742283314	0.00383684435821412	0.00196136930584296	0.00637880477701817	0.00279766734176799	-0.00672726589078265	-0.0156118734178230	-0.0184659127149827	-0.00803633517235167	0.0104543012441765	0.00646287183774496	-0.00175569327635496	0.00380795559476294	-0.00281339710212850	-0.00377373650013282	-0.00127107814051983	-0.00138722584815413	-0.00153065110056054	-0.000589719854737324	0.00670163107036719	-0.00795997127187281	0.000659491154161890	0.000824845807448243	-0.00241473568897330	0.00109115677737245	0.00267603196985832	0.00308703219129896	0.00156481190233072	0.00493797143317867	0.00270709167972983	0.00286745775072421	0.000519086384478005	0.00266521763316424	0.00109952213492393	-0.00175113811390141	-0.00136504374788253	0.000596138335036100	0.000225824932091767	-6.09833049457147e-06	0.000478711063656718	0.0160423201530805	-0.00412984745331035	-0.0102269856769884	0.000542654703130111	0.0155204445331593	-0.000376921829529372	-0.0196692810907298	-0.0145846778629330	0.00479767789776788	0.0134491170511422	0.00124877437877401	0.00271856236086690	0.00727713623486607	-0.00191149766439871	-0.00451456800504160	-0.00199363672621626	-0.000208337458632033	-0.00119105256155733	-0.00121084521685253	0.00597483349369801	0.000944676133974319	0.192975962272690	0.169815113416471	0.119397614260198	0.0649983750670748	0.00676216664346416	-0.101137157773366	-0.145614203611019	-0.159886929564361	-0.151928997695372	-0.0842465486405191	-0.0626852179105955	-0.0279857533511618	-0.0204689499166840	0.0174033658217425	0.0219702802703442	0.0269745109452047	0.0291403337247632	0.0307274047966006	0.0320358796243261	0.0341988823599068	-0.0161571976132862	-0.0225747419382813	-0.0146585521093198	0.00424580014771615	0.00650917807564856	0.0179139755398183	0.0232329585742069	0.0230672953083432	0.0160857041162191	-0.00493244287573230	-0.00531973927030658	-0.0115469126446233	-0.00799080079116332	-0.00276390519705371	0.00179749335165453	0.00296891559852420	0.000991463390303164	0.00172623757701243	0.00152427445713729	-0.00161559970048810	0.0129188774676654	0.0115791278874219	0.00784803735576183	0.00341029369127170	-0.00120234064704085	-0.00813419854913286	-0.0106498569910105	-0.0112320542653763	-0.00966650816212440	-0.00210465872980958	-0.000272243262415532	0.00193354391728748	0.00259088632878052	0.00227822841704398	0.00200988941100871	0.00109862669701916	0.00109930893898713	0.00113360151174545	0.00124589471801063	0.00166941352520138	0.189203633877853
10.2000000000000	0.0115532360555167	0.00388345805466417	0.00200552994378501	0.00622143117845277	0.00288413534184628	-0.00657910735043026	-0.0154532722714921	-0.0183735291761034	-0.00774716959920878	0.0106091926234403	0.00662861963924489	-0.00169253527727738	0.00395863622800343	-0.00275197655868085	-0.00387947475996433	-0.00135545433678817	-0.00135318961472651	-0.00151663460143405	-0.000586759277446214	0.00673202435554064	-0.00718268678304457	0.000885938427546869	0.000647128768229135	-0.00281955537408723	0.00177908829560007	0.00226421075501536	0.00220776789515882	0.00151821650079470	0.00469634999764158	0.00245632246560535	0.00265794667281760	0.00157746951044964	0.00235702663935152	0.000946308848164499	-0.00176924095261521	-0.00144469878418859	0.000536990705042928	0.000241325978260796	0.000104258600293587	0.000533114183115494	0.0163305494041952	-0.00405262060019379	-0.0101418212739353	0.000720531834577857	0.0152591984128415	-0.000595274941508515	-0.0196593945585607	-0.0145726460264011	0.00439739065587843	0.0131553144844842	0.00120642813926619	0.00268343210803360	0.00707256925231092	-0.00197968779392301	-0.00438071296595430	-0.00190352439784353	-0.000261399101459600	-0.00119617295647593	-0.00118715770119592	0.00591783742891521	0.000928357263210637	0.192001669433123	0.168474406583223	0.118532370095844	0.0652548136334170	0.00712980557321679	-0.100067710716808	-0.144212142744777	-0.158521478182963	-0.150970141504939	-0.0845327988509022	-0.0629948158104637	-0.0286972566290759	-0.0209274260257530	0.0172386082723845	0.0220680565136259	0.0271504410807728	0.0292007095751207	0.0308290811358460	0.0321255622539727	0.0341054069120877	-0.0163238308509632	-0.0221109797789263	-0.0141792080612955	0.00428761514192151	0.00575693021490439	0.0177356293097371	0.0234959620418999	0.0224502809130018	0.0158776812351862	-0.00460785375199201	-0.00500792229648625	-0.0121571118404835	-0.00730238968364240	-0.00272546145217460	0.00146103467401533	0.00289461635370830	0.00102225540943365	0.00166247411198147	0.00146442003207903	-0.00150085937275285	0.0127923720288831	0.0114437713622930	0.00774322102334510	0.00336847489509191	-0.00116714347386512	-0.00807767488653528	-0.0105964473467700	-0.0111545914884548	-0.00962116032905584	-0.00218645632606141	-0.000369225380016267	0.00184877125359348	0.00247122255313967	0.00224724253913787	0.00199857512692360	0.00107974013345917	0.00107158335465832	0.00110266077719990	0.00120848671235926	0.00160941687372548	0.187021425408541
10.2600000000000	0.0111458226237978	0.00394218839895844	0.00203903212447872	0.00604186297223340	0.00300966453443586	-0.00645534851115338	-0.0153459200653083	-0.0182833487110346	-0.00747328146770355	0.0107491152136990	0.00678192879181043	-0.00156755877312934	0.00409082630937699	-0.00270000418361527	-0.00398556239417924	-0.00144411291087062	-0.00132294470504503	-0.00150169938328479	-0.000577280626847559	0.00676545479082333	-0.00639685900357901	0.00106397165085484	0.000469781682404287	-0.00315417925400529	0.00239239784880918	0.00186298776724208	0.00137953741561713	0.00149052873671655	0.00442931729408909	0.00220831318124524	0.00245358488663614	0.00257781005946646	0.00205018397924675	0.000784891976061933	-0.00176319687896152	-0.00150790284545840	0.000469958706698535	0.000256454993630857	0.000211027918594159	0.000580018555517089	0.0165702796744054	-0.00398580416682839	-0.0100453540439994	0.000916427522261349	0.0149626038269911	-0.000787820080683246	-0.0196001210369313	-0.0145611183218135	0.00401552523173209	0.0128785362694094	0.00117399167257840	0.00258560521140602	0.00688779364371320	-0.00203681425548254	-0.00424844167452509	-0.00180989664733406	-0.000309411779243770	-0.00120239146797739	-0.00117052025738916	0.00585809665226212	0.000915019080585235	0.191016599583221	0.167162290415369	0.117696519220184	0.0655111877788315	0.00745437975240624	-0.0990087188747981	-0.142795486777017	-0.157192553386581	-0.150023508205671	-0.0847993400949605	-0.0632870968429495	-0.0294430290850052	-0.0213465430273307	0.0170765931360429	0.0221455493271184	0.0273217724853721	0.0292631341231348	0.0309268495540168	0.0322115297679341	0.0340187051781345	-0.0165156152881554	-0.0216224880423202	-0.0136793763383306	0.00424440524501707	0.00507372839397611	0.0175654508743496	0.0237190540729109	0.0218503740638700	0.0156780495050632	-0.00427572183762908	-0.00474249305143428	-0.0126884746992096	-0.00667926381501249	-0.00267288441921350	0.00112181868072275	0.00281569667337331	0.00105953477878801	0.00159610386203278	0.00140055160845897	-0.00138982159643156	0.0126685634653335	0.0113091419614142	0.00763930174205732	0.00332954087932100	-0.00113389899352939	-0.00802164447216849	-0.0105418093780634	-0.0110775067800174	-0.00957618483837331	-0.00226647478660774	-0.000463180457800542	0.00176441754754963	0.00235565350438976	0.00221619459545792	0.00198744162481802	0.00106147154872514	0.00104427969535898	0.00107257999764512	0.00117228828616800	0.00155099083087266	0.184883218172335
10.3200000000000	0.0107856593372033	0.00401024119784161	0.00206193774636396	0.00584436600721127	0.00316964819102832	-0.00635530508727743	-0.0152866181635499	-0.0181943872250792	-0.00721608768361745	0.0108742661654498	0.00692323736013130	-0.00138457201654737	0.00420483550686540	-0.00265791563387922	-0.00409062601905057	-0.00153608809845261	-0.00129692782870196	-0.00148586726131790	-0.000561524079271462	0.00680148498340819	-0.00560870811052162	0.00119734333285474	0.000294136342669285	-0.00341703048836530	0.00292700968403772	0.00147394522698578	0.000606760996089507	0.00147677503080563	0.00414047811759923	0.00196409897798433	0.00225857980131718	0.00350950543298444	0.00175217155880937	0.000617171985861807	-0.00173553714400529	-0.00155538068221233	0.000396265710989796	0.000271219228539277	0.000313392406345254	0.000619843158906965	0.0167615086801915	-0.00392678623593941	-0.00993775080887853	0.00112568701716191	0.0146358667625881	-0.000955329125145347	-0.0194951132311748	-0.0145506429937934	0.00365335196807404	0.0126185214842636	0.00115067865203880	0.00242996567959591	0.00672182702009203	-0.00208255413938353	-0.00411899054494807	-0.00171371537396849	-0.000352010780572667	-0.00120968123664325	-0.00116062249019609	0.00579603229787317	0.000904481099681040	0.190019389853423	0.165880110826272	0.116891180346037	0.0657625402162265	0.00774003128219011	-0.0979596957358241	-0.141366698093760	-0.155899019836891	-0.149088633550096	-0.0850457658483765	-0.0635648337522471	-0.0302182209166027	-0.0217302864511287	0.0169180974185626	0.0222026716964888	0.0274882410987856	0.0293279572920976	0.0310205770688125	0.0322935616123985	0.0339385528723990	-0.0167276902184672	-0.0211138533944059	-0.0131627810406358	0.00412111948129734	0.00445941594580314	0.0174033147403978	0.0239000731233766	0.0212711238652299	0.0154855229619668	-0.00393761498614827	-0.00452297897874515	-0.0131372502121295	-0.00612354514089716	-0.00260854372453834	0.000782446758711387	0.00273259834581036	0.00110199178068543	0.00152790668932585	0.00133334047823455	-0.00128255590719630	0.0125473449533462	0.0111754829887608	0.00753652735527405	0.00329345299533037	-0.00110259709415991	-0.00796598554416016	-0.0104857765432677	-0.0110008392966905	-0.00953148991153168	-0.00234458918253405	-0.000554081513904398	0.00168036591811215	0.00224426977239135	0.00218523829066414	0.00197649701144161	0.00104390172699946	0.00101752841859524	0.00104342726682120	0.00113734649709277	0.00149421849265427	0.182788355188647
10.3800000000000	0.0104727025635248	0.00408505798755593	0.00207439013781091	0.00563326059536166	0.00335927743206729	-0.00627820337176798	-0.0152719268033786	-0.0181059513874074	-0.00697678720345136	0.0109849019721977	0.00705321809629864	-0.00114797294121576	0.00430139591945018	-0.00262603012801894	-0.00419344673653582	-0.00163046017598635	-0.00127550043059663	-0.00146916128667265	-0.000539776377343427	0.00683970285700775	-0.00482430449740601	0.00129014247597184	0.000121575218072340	-0.00360785942363011	0.00338025334323547	0.00109848236357040	-0.000106945214056948	0.00147224838520507	0.00383348312755364	0.00172462659284881	0.00207653998166328	0.00436351375634384	0.00146957887368717	0.000445124274061923	-0.00168887293045914	-0.00158794000033222	0.000317193353000480	0.000285571337779384	0.000410617829381353	0.000653012145419254	0.0169046218789471	-0.00387322799452865	-0.00981927672027929	0.00134370880595830	0.0142842974934220	-0.00109865871355221	-0.0193482234395664	-0.0145414869634184	0.00331190819289760	0.0123749482704363	0.00113550980606015	0.00222189895206842	0.00657331937162876	-0.00211671702940182	-0.00399342773566950	-0.00161588941120350	-0.000388916786922499	-0.00121800862998994	-0.00115710996819430	0.00573203990240146	0.000896601526304591	0.189008966317654	0.164628940546732	0.116117242215355	0.0660042349989793	0.00799086936597591	-0.0969201636342359	-0.139928351733124	-0.154639543824010	-0.148165126484600	-0.0852717693650019	-0.0638307494663129	-0.0310177993015392	-0.0220827409380800	0.0167637556539776	0.0222394901358201	0.0276496098394019	0.0293954507465176	0.0311101771938379	0.0323714766304104	0.0338647218211512	-0.0169552916462864	-0.0205895879191970	-0.0126333548862224	0.00392350024660378	0.00391306533251652	0.0172490505029325	0.0240374241291587	0.0207155921637884	0.0152989494477037	-0.00359528701484774	-0.00434820041391162	-0.0135010796858658	-0.00563642132846880	-0.00253481401056058	0.000445430926868425	0.00264577795929806	0.00114833025411471	0.00145865058429599	0.00126342864064308	-0.00117912229065379	0.0124286056144583	0.0110430285830701	0.00743513485374118	0.00326014339835497	-0.00107320733996936	-0.00791058392516030	-0.0104282099635956	-0.0109246226827465	-0.00948699000695704	-0.00242068285559942	-0.000641922504524008	0.00159653150362496	0.00213713017525433	0.00215451907507391	0.00196574481779362	0.00102710174624173	0.000991451008883187	0.00101526276171199	0.00110370123043195	0.00143917379100533	0.180736124981775
10.4400000000000	0.0102065504959676	0.00416433335139340	0.00207661702996907	0.00541284405713177	0.00357362395612642	-0.00622319106626560	-0.0152982134520761	-0.0180176206616693	-0.00675635995248295	0.0110813338082522	0.00717274141601184	-0.000862653738792569	0.00438160700103231	-0.00260454692516732	-0.00429296367135523	-0.00172636003641031	-0.00125894587970683	-0.00145160881279353	-0.000512365729826860	0.00687972183105846	-0.00404950697895043	0.00134669943192497	-4.64717124184848e-05	-0.00372766801534994	0.00375080783438076	0.000737820663228762	-0.000758771217970831	0.00147257244310022	0.00351197393478528	0.00149077510860479	0.00191044130118139	0.00513240820622137	0.00120805531119376	0.000270766695597425	-0.00162585369522629	-0.00160645809314161	0.000234058764200604	0.000299416530526668	0.000502056723543023	0.000679950540832125	0.0170003762111300	-0.00382307441258695	-0.00969029793518829	0.00156602031203856	0.0139132274647177	-0.00121873949122026	-0.0191634518148089	-0.0145336600452560	0.00299200116251198	0.0121474369416180	0.00112735472896719	0.00196718627264375	0.00644061500966930	-0.00213924603432971	-0.00387265267891627	-0.00151727058401117	-0.000419936974848729	-0.00122733074670098	-0.00115958988036602	0.00566648947453387	0.000891267504455616	0.187984537010401	0.163409584872615	0.115375352704548	0.0662320014987571	0.00821092632413210	-0.0958896566194651	-0.138483101731203	-0.153412622690725	-0.147252660857251	-0.0854771540278702	-0.0640874762593699	-0.0318366301576899	-0.0224080353481987	0.0166140604532287	0.0222562185902787	0.0278056693308959	0.0294658091881490	0.0311956088728091	0.0324451313171565	0.0337969805492064	-0.0171937910520067	-0.0200540874910928	-0.0120951847579277	0.00365796193525120	0.00343305429024325	0.0171024372314520	0.0241300664006237	0.0201863483998888	0.0151173187887563	-0.00325065019269240	-0.00421632502525033	-0.0137789349750873	-0.00521818622890896	-0.00245404683617604	0.000113169703615648	0.00255570156836039	0.00119728347880449	0.00138908002948136	0.00119142925418950	-0.00107957074526108	0.0123122320853072	0.0109120023311218	0.00733534930949625	0.00322951835029510	-0.00104568068256182	-0.00785533289781749	-0.0103689976790395	-0.0108488844846437	-0.00944260607203964	-0.00249464772183904	-0.000726716929596394	0.00151286040351618	0.00203426291036433	0.00212417358638880	0.00195518494074337	0.00101113341975103	0.000966159744787423	0.000988139162346305	0.00107138552660452	0.00138592167641208	0.178725759105954
10.5000000000000	0.00998645759072729	0.00424602664732919	0.00206893318020200	0.00518731832135522	0.00380771892223823	-0.00618934775125592	-0.0153617009927495	-0.0179292258117721	-0.00655556889733054	0.0111639239909408	0.00728283680679758	-0.000533903064562423	0.00444687821867123	-0.00259354374341233	-0.00438827506798220	-0.00182297296756798	-0.00124746801085866	-0.00143324410479759	-0.000479656528653869	0.00692118075530072	-0.00328990550380139	0.00137149491504928	-0.000208535367118430	-0.00377861733789707	0.00403862958556840	0.000393010565613276	-0.00134670546580851	0.00147375488906244	0.00317953294464292	0.00126337264494443	0.00176260845409084	0.00581040191588041	0.000972282200502243	9.61274736899006e-05	-0.00154912756843374	-0.00161186865541847	0.000148192298526082	0.000312620607041311	0.000587150717648637	0.000701080391273036	0.0170498803496751	-0.00377455937601490	-0.00955128338004671	0.00178834682719116	0.0135279315239784	-0.00131656580922554	-0.0189448955594680	-0.0145269420060949	0.00269421394134819	0.0119355523465780	0.00112497400137811	0.00167189896642980	0.00632181526867330	-0.00215021677095683	-0.00375739803568641	-0.00141865059406223	-0.000444964717663526	-0.00123759347587425	-0.00116763677998287	0.00559972578719870	0.000888385430936743	0.186945582723449	0.162222589766551	0.114665911253851	0.0664419710196345	0.00840411826895350	-0.0948677236244708	-0.137033648360986	-0.152216614363914	-0.146350966743525	-0.0856618419455314	-0.0643375184318388	-0.0326695557702354	-0.0227102905787810	0.0164693646958760	0.0222532109601797	0.0279562383171099	0.0295391525669774	0.0312768747436304	0.0325144181059052	0.0337350948897927	-0.0174387306122342	-0.0195115949361804	-0.0115524555262966	0.00333146717059713	0.00301714481545792	0.0169631991249581	0.0241774960319559	0.0196854711123235	0.0149397673909699	-0.00290574438662062	-0.00412493037781179	-0.0139710427939723	-0.00486828954722149	-0.00236854405577536	-0.000212073687193383	0.00246283964044323	0.00124762876651696	0.00131990532400410	0.00111792719455510	-0.000983940943420359	0.0121981099873325	0.0107826160298898	0.00723738284537842	0.00320146160987840	-0.00101995129368135	-0.00780013307802359	-0.0103080537266037	-0.0107736457473067	-0.00939826570996421	-0.00256638459525011	-0.000808496266717378	0.00142932822973512	0.00193566697487021	0.00209432915242216	0.00194481451742644	0.000996049746161469	0.000941757519714803	0.000962102072374316	0.00104042591271755	0.00133451832702020	0.176756431979038
10.5600000000000	0.00981135229037352	0.00432836842935931	0.00205174234619444	0.00496072351795235	0.00405662707699986	-0.00617569491856629	-0.0154585151665582	-0.0178408245266897	-0.00637496497447603	0.0112330833193223	0.00738465357447339	-0.000167307598622383	0.00449887060469376	-0.00259297707968702	-0.00447863708439347	-0.00191954164824068	-0.00124119097963306	-0.00141411044704338	-0.000442043968010276	0.00696374362657742	-0.00255076901204189	0.00136907428251284	-0.000363120704228934	-0.00376392075385209	0.00424486635255305	6.49393068330621e-05	-0.00186951786744394	0.00147223007784179	0.00283963837442665	0.00104320887915378	0.00163471126810250	0.00639334481204829	0.000765963720485324	-7.67860140685938e-05	-0.00146130424822769	-0.00160514891089019	6.09160888612777e-05	0.000325018602255166	0.000665431493249409	0.000716817356572850	0.0170545718178254	-0.00372620565831173	-0.00940280534017433	0.00200667289608577	0.0131335562858608	-0.00139318593324285	-0.0186966996297578	-0.0145209117765546	0.00241891387330987	0.0117388057472709	0.00112706071498447	0.00134229433658054	0.00621484081687935	-0.00214983438106811	-0.00364823389539834	-0.00132075870764130	-0.000463977957352827	-0.00124873013319369	-0.00118079833480709	0.00553206886467349	0.000887871894191249	0.185891845799154	0.161068252026657	0.113989064693526	0.0666307059604960	0.00857421057300643	-0.0938539318548351	-0.135582706580069	-0.151049766607258	-0.145459821597897	-0.0858258806157026	-0.0645832189509153	-0.0335114675075576	-0.0229935706079251	0.0163298852681231	0.0222309523912502	0.0281011637830225	0.0296155291256867	0.0313540187943726	0.0325792636888994	0.0336788286119997	-0.0176858547440390	-0.0189661679604368	-0.0110093931665015	0.00295140248416851	0.00266256375692090	0.0168310025119555	0.0241797232774210	0.0192145556438820	0.0147655794935109	-0.00256270361980272	-0.00407107314137857	-0.0140787970219900	-0.00458539447420483	-0.00228053293737641	-0.000528190627697830	0.00236766231737640	0.00129820063366006	0.00125179301037309	0.00104347965140314	-0.000892261983101321	0.0120861252884218	0.0106550686013402	0.00714143365667468	0.00317583786118367	-0.000995938485952146	-0.00774489228841014	-0.0102453170573912	-0.0106989207824228	-0.00935390326493884	-0.00263580352035414	-0.000887308264935938	0.00134593831504008	0.00184131382311336	0.00206510336009196	0.00193462872769084	0.000981895364669491	0.000918337717621775	0.000937190435581570	0.00101084273714515	0.00128501138179805	0.174827262900390
10.6200000000000	0.00967985770796177	0.00440986190737612	0.00202553834468111	0.00473687834404186	0.00431551535070091	-0.00618120550618817	-0.0155847307317812	-0.0177526748093610	-0.00621489455488292	0.0112892690396703	0.00747942179227103	0.000231345403842167	0.00453943830088735	-0.00260268436456556	-0.00456346044406988	-0.00201536838427640	-0.00124016037121087	-0.00139426172074748	-0.000399948643930397	0.00700709911449612	-0.00183699896561127	0.00134396801222185	-0.000508723980304026	-0.00368772541512271	0.00437175932310599	-0.000245660381646574	-0.00232673411480686	0.00146489096234454	0.00249562473805883	0.000831043435300802	0.00152777498764332	0.00687869412920000	0.000591835517074820	-0.000246017111482004	-0.00136492077298454	-0.00158730717371434	-2.64762588594180e-05	0.000336423762454842	0.000736520494318686	0.000727567744274594	0.0170161913650533	-0.00367682016583954	-0.00924553865667122	0.00221729555098384	0.0127350552728114	-0.00144969280143866	-0.0184230094786443	-0.0145149781404279	0.00216626328717611	0.0115566564634756	0.00113228056422644	0.000984714766099291	0.00611749251048672	-0.00213842869294228	-0.00354557401777889	-0.00122426021397117	-0.000477036335561297	-0.00126066067907422	-0.00119860101027312	0.00546381463738873	0.000889645686132429	0.184823317143515	0.159946631238515	0.113344706479478	0.0667952215456561	0.00872478819168177	-0.0928478703162967	-0.134132975974581	-0.149910245638111	-0.144579041423522	-0.0859694475239949	-0.0648267304053077	-0.0343573729642966	-0.0232618372032763	0.0161957082357831	0.0221900494835264	0.0282403208015743	0.0296949191893799	0.0314271234808417	0.0326396273737584	0.0336279440605987	-0.0179311378905717	-0.0184216517615665	-0.0104702081551892	0.00252545519305868	0.00236608384133991	0.0167054542409392	0.0241372453861288	0.0187747275426457	0.0145941853601128	-0.00222372081139817	-0.00405136343577639	-0.0141046609661244	-0.00436744201658023	-0.00219214324838046	-0.000833243824602477	0.00227063502006899	0.00134790245630849	0.00118535751734429	0.000968616706352922	-0.000804552222643943	0.0119761655502923	0.0105295451617152	0.00704768510076234	0.00315249613393145	-0.000973548689463006	-0.00768952543402047	-0.0101807503100037	-0.0106247170974256	-0.00930945983040073	-0.00270282410214325	-0.000963215130711273	0.00126271962687845	0.00175114922742752	0.00203660369502131	0.00192462152096024	0.000968707012532127	0.000895984144187157	0.000913436944098995	0.000982650506062920	0.00123744019537661	0.172937320029701
10.6800000000000	0.00959031491841680	0.00448927984089212	0.00199090496875609	0.00451932782207930	0.00457971528250533	-0.00620481289239039	-0.0157364158384930	-0.0176652067653218	-0.00607550911090833	0.0113329831942257	0.00756841425989224	0.000656163054800075	0.00457057111727384	-0.00262238785879642	-0.00464230512883937	-0.00210981661417091	-0.00124434548650639	-0.00137376343959193	-0.000353811205760945	0.00705095992209091	-0.00115308896913531	0.00130061913038233	-0.000643853414478560	-0.00355498481549666	0.00442253569458729	-0.000538200992316569	-0.00271860200181363	0.00144911056136013	0.00215064897074952	0.000627610308270529	0.00144220345901858	0.00726546068508247	0.000451689660477331	-0.000409687999098155	-0.00126241049225979	-0.00155937095244960	-0.000112738559999444	0.000346636593211306	0.000800127509681886	0.000733725973429780	0.0169367550121098	-0.00362548493043962	-0.00908025836322508	0.00241686896971713	0.0123371313269767	-0.00148721535463720	-0.0181279263202289	-0.0145084112504101	0.00193623207355639	0.0113885135173727	0.00113930974820706	0.000605491460029309	0.00602750982442026	-0.00211644766287184	-0.00344968389695862	-0.00112975561522233	-0.000484277188214093	-0.00127329150804734	-0.00122055562038357	0.00539523573808996	0.000893621214183133	0.183740221685920	0.158857563233216	0.112732479293055	0.0669330002452610	0.00885923083268879	-0.0918491533966757	-0.132687112456266	-0.148796163783001	-0.143708472134763	-0.0860928525917509	-0.0650699905370678	-0.0352024569882987	-0.0235189086596709	0.0160667953281128	0.0221312195769097	0.0283736121276513	0.0297772396072098	0.0314963063814071	0.0326954994727695	0.0335822028034530	-0.0181708085107229	-0.0178816561880203	-0.00993904008566812	0.00206149311061666	0.00212410403654811	0.0165861014770932	0.0240510154182603	0.0183666611117907	0.0144251567130881	-0.00189101146818167	-0.00406204280512583	-0.0140520615578209	-0.00421172075130189	-0.00210538650383431	-0.00112548135881589	0.00217221441897214	0.00139571653570279	0.00112115410422571	0.000893841844215670	-0.000720819191818331	0.0118681210570000	0.0104062162453501	0.00695630486962136	0.00313127317184040	-0.000952677453686444	-0.00763395438153005	-0.0101143384583890	-0.0105510354724852	-0.00926488318563954	-0.00276737582191467	-0.00103629163840246	0.00117972443645724	0.00166509530818660	0.00200892725514181	0.00191478626495716	0.000956513982120038	0.000874771013401270	0.000890868434678564	0.000955858220890129	0.00119183611224316	0.171085626027505
10.7400000000000	0.00954080848201187	0.00456565730173649	0.00194851458244049	0.00431129890528741	0.00484477877134371	-0.00624541932192148	-0.0159096741614498	-0.0175789934075582	-0.00595677674477039	0.0113647711231393	0.00765291020942584	0.00110123788350925	0.00459433904006805	-0.00265170017438713	-0.00471487331257768	-0.00220231171958870	-0.00125364271358212	-0.00135269324648709	-0.000304087123280941	0.00709506200683757	-0.000503090787852017	0.00124331816458242	-0.000767052481955466	-0.00337132511180067	0.00440129399634778	-0.000812230632154458	-0.00304605051276778	0.00142275336230763	0.00180766225348091	0.000433618600833945	0.00137781394751024	0.00755413328293751	0.000346414388495448	-0.000566025671624004	-0.00115607549574859	-0.00152237569228047	-0.000196689296491139	0.000355453733811444	0.000856048257244781	0.000735672453073042	0.0168185241905242	-0.00357154435119047	-0.00890783564821561	0.00260244030276058	0.0119441866448542	-0.00150691044743740	-0.0178154653437283	-0.0145003743517365	0.00172861177264508	0.0112337374875568	0.00114687001775759	0.000210854098514563	0.00594262600079278	-0.00208444925411819	-0.00336069041419432	-0.00103778050393008	-0.000485910521593494	-0.00128651578424143	-0.00124616268934947	0.00532658241412678	0.000899703513873938	0.182643002513361	0.157800674783892	0.112151780905282	0.0670419991012716	0.00898069290196935	-0.0908574244180627	-0.131247701937523	-0.147705605880123	-0.142847981268270	-0.0861965384329137	-0.0653147025235197	-0.0360421361666391	-0.0237684228530649	0.0159429915977840	0.0220552792749567	0.0285009675616996	0.0298623487490534	0.0315617164690300	0.0327468997198813	0.0335413662821392	-0.0184013692776578	-0.0173495372635470	-0.00941990437882240	0.00156744859399904	0.00193272824145165	0.0164724328922557	0.0239224075893544	0.0179906025282490	0.0142581997361460	-0.00156677708487030	-0.00409906433585908	-0.0139252774503648	-0.00411494073791749	-0.00202213753738456	-0.00140334802366540	0.00207284478701904	0.00144071252884451	0.00105967316377932	0.000819632359673501	-0.000641059572732971	0.0117618858215087	0.0102852371814326	0.00686744425883584	0.00311199670866407	-0.000933211446150177	-0.00757810784285509	-0.0100460873527148	-0.0104778701717365	-0.00922012766698328	-0.00282939832776137	-0.00110662319721020	0.00109702579272281	0.00158305269890528	0.00198216054073320	0.00190511631477699	0.000945338575054191	0.000854762988935641	0.000869506270020123	0.000930469715590094	0.00114822275802879	0.169271165006568
10.8000000000000	0.00952919380965357	0.00463828077024927	0.00189912525916412	0.00411566422387843	0.00510652678443480	-0.00630190375155474	-0.0161006843821717	-0.0174947210661314	-0.00585849523741905	0.0113852199091471	0.00773416141376921	0.00156073375884996	0.00461283952563092	-0.00269013128185359	-0.00478100074945615	-0.00229234118166115	-0.00126787987923809	-0.00133114088871383	-0.000251241625413654	0.00713916368635750	0.000109413039874370	0.00117614602769036	-0.000876925017997768	-0.00314290788106059	0.00431288438844393	-0.00106742331268559	-0.00331064251865433	0.00138417719229812	0.00146938749279338	0.000249749946847785	0.00133388215342557	0.00774658382968125	0.000276046936269173	-0.000713385448832115	-0.00104806269674298	-0.00147735423798661	-0.000277227014241026	0.000362676434981714	0.000904161102151235	0.000733771856653202	0.0166639744092870	-0.00351458920463730	-0.00872923208171198	0.00277147658235106	0.0115602806464037	-0.00150995533615454	-0.0174895172480362	-0.0144899551360438	0.00154303081991275	0.0110916427531125	0.00115376030231837	-0.000193152504881891	0.00586061917154902	-0.00204309192924550	-0.00327859283615406	-0.000948806078858142	-0.000482213098339976	-0.00130021428500275	-0.00127491757533979	0.00525808353194369	0.000907784938820947	0.181532303905479	0.156775399285195	0.111601773155258	0.0671206502607430	0.00909208809763571	-0.0898723590767498	-0.129817236175914	-0.146636654172662	-0.141997450178362	-0.0862810784245108	-0.0655623200944592	-0.0368721064627976	-0.0240138048228174	0.0158240341137047	0.0219631323700435	0.0286223431062828	0.0299500519584212	0.0316235300830301	0.0327938757082431	0.0335051964617658	-0.0186196135297785	-0.0168283828583197	-0.00891664189432851	0.00105120828675992	0.00178784138547388	0.0163638812081076	0.0237531797051586	0.0176463969278308	0.0140931459859003	-0.00125316898312587	-0.00415817347951588	-0.0137293229430302	-0.00407331034729446	-0.00194411851982414	-0.00166549394192474	0.00197295474609505	0.00148205422454464	0.00100133591324794	0.000746439631691268	-0.000565259244759271	0.0116573584687092	0.0101667476206323	0.00678123754521795	0.00309448861519273	-0.000915030421449023	-0.00752192126348405	-0.00997602217207783	-0.0104052092741475	-0.00917515398024116	-0.00288884168899850	-0.00117430390554274	0.00101471485039579	0.00150490281257347	0.00195637932237111	0.00189560550181330	0.000935196551198715	0.000836015279093338	0.000849366702744471	0.000906483992771361	0.00110661634569891	0.167492890416319
10.8600000000000	0.00955312597103146	0.00470667404889327	0.00184357638061744	0.00393491410811999	0.00536109078722132	-0.00637312911511636	-0.0163057366632573	-0.0174131599554225	-0.00578030628221839	0.0113949565793097	0.00781336126331420	0.00202896560877817	0.00462814831182289	-0.00273709684708383	-0.00484064684033455	-0.00237945412844175	-0.00128682146494444	-0.00130920770132212	-0.000195744858519868	0.00718304465192986	0.000681329903902824	0.00110292507528863	-0.000972161295014880	-0.00287629188760630	0.00416278609557916	-0.00130356934043430	-0.00351452197446352	0.00133222621096986	0.00113830231676602	7.66530706324743e-05	0.00130919587056570	0.00784595592497247	0.000239837644983947	-0.000850271743546110	-0.000940343703987447	-0.00142532708655473	-0.000353343714155661	0.000368118441874920	0.000944423041169966	0.000728371770704186	0.0164757628822542	-0.00345443795050886	-0.00854549210094806	0.00292188278547709	0.0111890957568004	-0.00149754072851728	-0.0171538134078213	-0.0144761961952995	0.00137897061022900	0.0109615002757370	0.00115888445668857	-0.000600743828836305	0.00577935883203990	-0.00199312394678643	-0.00320327491021651	-0.000863240246546257	-0.000473521769846496	-0.00131425670368663	-0.00130631531591204	0.00518994765131588	0.000917743492161976	0.180408953493089	0.155780993174272	0.111081393846603	0.0671678550949574	0.00919607847146373	-0.0888936686915423	-0.128398090945605	-0.145587411473384	-0.141156766831780	-0.0863471726380301	-0.0658140374853679	-0.0376883838108426	-0.0242582390210169	0.0157095615369748	0.0218557573326769	0.0287377199393858	0.0300401073623573	0.0316819466840952	0.0328365013397714	0.0334734564763074	-0.0188226380528067	-0.0163210022579939	-0.00843287216402282	0.000520509758181510	0.00168518211992526	0.0162598270274023	0.0235454332578715	0.0173335188410430	0.0139299415593449	-0.000952253280243437	-0.00423498820844782	-0.0134698295943791	-0.00408261480471569	-0.00187288551473034	-0.00191078048339386	0.00187295441267050	0.00151900466986188	0.000946491476479445	0.000674689247851934	-0.000493393388251737	0.0115544429946483	0.0100508712072157	0.00669780148350696	0.00307856788445744	-0.000898009136554087	-0.00746533671539783	-0.00990418580787007	-0.0103330351088511	-0.00912992896149445	-0.00294566660454300	-0.00123943462237585	0.000932898099992831	0.00143051017619860	0.00193164858730478	0.00188624854299624	0.000926097570522403	0.000818573783605722	0.000830461220201594	0.000883895557521327	0.00106702599453053	0.165749733478507
10.9200000000000	0.00961008954426260	0.00477058148713726	0.00178278266266730	0.00377113687366218	0.00560494678512471	-0.00645794901931530	-0.0165212658127901	-0.0173351354095049	-0.00572171057876838	0.0113946459069960	0.00789161728054761	0.00250047203064857	0.00464227436742404	-0.00279192772630492	-0.00489388360707876	-0.00246326032262143	-0.00131017456300414	-0.00128700563971633	-0.000138067304384458	0.00722650491155339	0.00121007114720911	0.00102717842688199	-0.00105156423922535	-0.00257829630108833	0.00395698403342921	-0.00152056597926493	-0.00366035654933382	0.00126621578003430	0.000816627364137337	-8.50640089605949e-05	0.00130211564654679	0.00785653978438537	0.000236323471856262	-0.000975355864712881	-0.000834698554358710	-0.00136729348462100	-0.000424136119303962	0.000371613112307251	0.000976865083182254	0.000719801693641626	0.0162566955443902	-0.00339111585850591	-0.00835773380027000	0.00305201127089064	0.0108339110533772	-0.00147086437104312	-0.0168118949203550	-0.0144581240986809	0.00123578205902228	0.0108425410326627	0.00116127477621816	-0.00100646243067361	0.00569684716508533	-0.00193537166459002	-0.00313451780663883	-0.000781429252855925	-0.000460226196855611	-0.00132850335355644	-0.00133985516262964	0.00512236414846723	0.000929442667434563	0.179273943757170	0.154816552867386	0.110589371325219	0.0671829723501672	0.00929506773152513	-0.0879211031857046	-0.126992506658883	-0.144556022418075	-0.140325819295991	-0.0863956417189790	-0.0660707841475640	-0.0384873375817406	-0.0245046462969576	0.0155991244259430	0.0217341945255138	0.0288471032284575	0.0301322319400838	0.0317371844754593	0.0328748752774438	0.0334459112660688	-0.0190078523031337	-0.0158299193596489	-0.00797195087854269	-1.71539236377876e-05	0.00162041138789099	0.0161596038652074	0.0233015717555856	0.0170511053594409	0.0137686348658746	-0.000665977628821277	-0.00432507721831507	-0.0131529273009608	-0.00413829529878768	-0.00180981762563451	-0.00213828353473150	0.00177323294310821	0.00155092967497690	0.000895415335043487	0.000604780970291916	-0.000425426642464375	0.0114530494030067	0.00993771539111141	0.00661723493075980	0.00306405342653976	-0.000882019190897374	-0.00740830279401768	-0.00983063719643684	-0.0102613247794292	-0.00908442529357679	-0.00299984455620043	-0.00130212108336879	0.000851694545968844	0.00135972480170319	0.00190802256385992	0.00187704137171173	0.000918045626075498	0.000802475290043703	0.000812796868872114	0.000862694747893720	0.00102945405983901	0.164040611808917
10.9800000000000	0.00969742910913134	0.00482994901259552	0.00171772662439341	0.00362600721296001	0.00583494198724932	-0.00655521389107390	-0.0167438808933891	-0.0172615002482853	-0.00568208347781505	0.0113849876890911	0.00796992744223415	0.00297008005980006	0.00465711948643021	-0.00285388043598948	-0.00494088380713144	-0.00254342864150793	-0.00133759544301636	-0.00126465591166580	-7.86754903461959e-05	0.00726936368279493	0.00169355951923651	0.000952097500453938	-0.00111407497833605	-0.00225586763847839	0.00370184655708705	-0.00171840852567887	-0.00375127664492712	0.00118591004681517	0.000506319570837163	-0.000234843581359649	0.00131064075914505	0.00778363641248351	0.000263408989775665	-0.00108749068927918	-0.000732703319273236	-0.00130422341230276	-0.000488814741756127	0.000373019630265736	0.00100158715095392	0.000708372358742128	0.0160096938737635	-0.00332483247201929	-0.00816713812113713	0.00316066294609390	0.0104975836140271	-0.00143112514296345	-0.0164670857197393	-0.0144347766725795	0.00111270236120365	0.0107339601764859	0.00116011103825427	-0.00140523555830801	0.00561125483819227	-0.00187072705995438	-0.00307201365956711	-0.000703659786769758	-0.000442761102793261	-0.00134280720764123	-0.00137504477990804	0.00505550436889384	0.000942732591504300	0.178128413077831	0.153881032003115	0.110124241466651	0.0671658008328396	0.00939119851993633	-0.0869544537336913	-0.125602571526745	-0.143540692662495	-0.139504489994418	-0.0864274188386718	-0.0663332240620242	-0.0392657169404056	-0.0247556656178679	0.0154921961140997	0.0215995332986943	0.0289505208090667	0.0302261077544749	0.0317894759711384	0.0329091193907894	0.0334223282041495	-0.0191729842103208	-0.0153573692079686	-0.00753693216158545	-0.000554620817996708	0.00158917626613306	0.0160625042718396	0.0230242578506945	0.0167979914164439	0.0136093633480457	-0.000396140309703694	-0.00442403499320111	-0.0127851265119547	-0.00423552757320651	-0.00175610875488046	-0.00234729420136809	0.00167415647438967	0.00157729974591904	0.000848309102997758	0.000537088543799424	-0.000361313313672271	0.0113530942210371	0.00982737137340634	0.00653961860509746	0.00305076664869912	-0.000866930772339386	-0.00735077451824301	-0.00975544961927579	-0.0101900507615371	-0.00903862118569666	-0.00305135789892225	-0.00136247208733475	0.000771232876791718	0.00129238456283887	0.00188554482256938	0.00186798139261041	0.000911039466555116	0.000787747717156200	0.000796376557656707	0.000842868060964369	0.000993896471499826	0.162364437893763
11.0400000000000	0.00981237999500224	0.00488490345649003	0.00164944956358187	0.00350078240603930	0.00604831421356995	-0.00666377660459998	-0.0169703910881142	-0.0171931086848309	-0.00566069088783147	0.0113667134070580	0.00804916057727895	0.00343296153898556	0.00467444291918827	-0.00292214840624358	-0.00498190841971858	-0.00261968510336443	-0.00136869659533756	-0.00124228726644432	-1.80280166989524e-05	0.00731145825406362	0.00213023025075386	0.000880517582461197	-0.00115879695584085	-0.00191595250528349	0.00340400611199141	-0.00189718190741417	-0.00379081176629668	0.00109149314216005	0.000209070097173017	-0.000372189083772166	0.00133247881487539	0.00763341394102798	0.000318452965585798	-0.00118572209264240	-0.000635721540936589	-0.00123705048161472	-0.000546710712935834	0.000372228205947870	0.00101875262277654	0.000694375354067072	0.0157377619197201	-0.00325595790750844	-0.00797493658341411	0.00324708064188850	0.0101825372976308	-0.00137951762044708	-0.0161224698828608	-0.0144052281242466	0.00100887167396014	0.0106349219610667	0.00115473493532942	-0.00179242323772375	0.00552095101790101	-0.00180013468078323	-0.00301537946448610	-0.000630161497479717	-0.000421598204565740	-0.00135701620435334	-0.00141140409016979	0.00498952279246193	0.000957452209721767	0.176973626533753	0.152973258800550	0.109684366772273	0.0671165571791375	0.00948635336654915	-0.0859935550108586	-0.124230207313938	-0.142539705914204	-0.138692650781554	-0.0864435398752571	-0.0666017594359675	-0.0400206702087347	-0.0250136404642562	0.0153881840043304	0.0214528991175132	0.0290480217516587	0.0303213882540066	0.0318390635887501	0.0329393771853285	0.0334024777090013	-0.0193160827206687	-0.0149052975757240	-0.00713053606523322	-0.00108513724288644	0.00158716858049834	0.0159677869216744	0.0227163698203590	0.0165727465785380	0.0134523394856899	-0.000144362193736578	-0.00452755266472592	-0.0123732031277297	-0.00436929899453469	-0.00171276196122665	-0.00253731704736147	0.00157606645163398	0.00159769051396391	0.000805301558868336	0.000471959354767505	-0.000300997630082874	0.0112545008982407	0.00971991417792811	0.00646501498344307	0.00303853380091534	-0.000852614292821865	-0.00729271323231728	-0.00967870898846421	-0.0101191815583688	-0.00899250002363617	-0.00310019988134731	-0.00142059777620134	0.000691648667983517	0.00122831754959163	0.00186424845188656	0.00185906766328665	0.000905073007150291	0.000774410402040289	0.000781199339845719	0.000824398473368719	0.000960343079395956	0.160720127136366
11.1000000000000	0.00995209890851250	0.00493573064735516	0.00157904114611955	0.00339630594590760	0.00624270426901448	-0.00678249762215021	-0.0171978276932064	-0.0171307921288605	-0.00565670517679341	0.0113405822149079	0.00813004100738662	0.00388468070487010	0.00469583131850385	-0.00299587382127337	-0.00501729373082266	-0.00269181049550393	-0.00140305411724312	-0.00122003400437708	4.34280803849441e-05	0.00735264283128917	0.00251902602340825	0.000814901142048963	-0.00118501790873717	-0.00156537798862212	0.00307024440021833	-0.00205705288542506	-0.00378282520405852	0.000983534937167696	-7.36935103309301e-05	-0.000496676602821007	0.00136511730321757	0.00741275899716852	0.000398358638886131	-0.00126929708292675	-0.000544899401198296	-0.00116666576473881	-0.000597280380218102	0.000369164185264636	0.00102858262441308	0.000678083011291618	0.0154439539164422	-0.00318499846467970	-0.00778239773996913	0.00331093527824555	0.00989075859288503	-0.00131722707161045	-0.0157808731901096	-0.0143686117117708	0.000923349477411726	0.0105445654364697	0.00114465986958469	-0.00216385666546335	0.00542452746279821	-0.00172457824261033	-0.00296417109857488	-0.000561109865381501	-0.000397237963333200	-0.00137097574563655	-0.00144846875385120	0.00492455819512606	0.000973432224448515	0.175810956642281	0.152091953358830	0.109267957250598	0.0670358492948376	0.00958215899273018	-0.0850382869923482	-0.122877157711203	-0.141551438726278	-0.137890158871285	-0.0864451320097708	-0.0668765385009241	-0.0407497574387196	-0.0252806097803294	0.0152864411247877	0.0212954408663769	0.0291396748392625	0.0304177045574814	0.0318861953398825	0.0329658122074574	0.0333861338403607	-0.0194355172641702	-0.0144753632890271	-0.00675512161667118	-0.00160242488988926	0.00161017790384516	0.0158746845274594	0.0223809579332928	0.0163737127620408	0.0132978364037302	8.79379850350614e-05	-0.00463148372306354	-0.0119240874936552	-0.00453448317405378	-0.00168058637170114	-0.00270806600277866	0.00147927832984678	0.00161178174777154	0.000766450849711029	0.000409713956932216	-0.000244414040647116	0.0111572000920215	0.00961540284089816	0.00639346834082176	0.00302718807133941	-0.000838941900226395	-0.00723408650799328	-0.00960051213427117	-0.0100486823987840	-0.00894604999782194	-0.00314637459130324	-0.00147660802889041	0.000613081655993760	0.00116734437362336	0.00184415630554123	0.00185030100650354	0.000900135727564919	0.000762474427690348	0.000767260674013870	0.000807265755241656	0.000928778004009023	0.159106605245660
11.1600000000000	0.0101136940847295	0.00498285272640180	0.00150762775671755	0.00331301806992795	0.00641616159923673	-0.00691024968635716	-0.0174234621646582	-0.0170753371838519	-0.00566922082821828	0.0113073762313283	0.00821313749927279	0.00432123277704377	0.00472267416790354	-0.00307415984887346	-0.00504743823671818	-0.00275963766007852	-0.00144021530877409	-0.00119803377375334	0.000105260618509338	0.00739278738528755	0.00285938617858272	0.000757328499795746	-0.00119222908126978	-0.00121074131284514	0.00270738349330601	-0.00219826291016754	-0.00373144796760852	0.000862952328719761	-0.000340801365998893	-0.000607966475669436	0.00140589549955706	0.00712912587025166	0.000499665885783739	-0.00133766863838035	-0.000461164476486348	-0.00109391255508550	-0.000640107709386029	0.000363791023096918	0.00103135017243790	0.000659748535048626	0.0151313428357433	-0.00311257199351149	-0.00759081257170475	0.00335230549501006	0.00962379908996343	-0.00124542484129451	-0.0154448489445323	-0.0143241397259381	0.000855130396790374	0.0104620108814388	0.00112957617635024	-0.00251586690657455	0.00532081666881310	-0.00164506708354801	-0.00291789724225907	-0.000496629367931559	-0.000370201293315331	-0.00138453131334322	-0.00148579327863332	0.00486073479339493	0.000990498491302381	0.174641864218852	0.151235744742279	0.108873092743320	0.0669246460780438	0.00967999361909679	-0.0840885762561207	-0.121544979316105	-0.140574373014298	-0.137096853633032	-0.0864334009472532	-0.0671574670784918	-0.0414509564800133	-0.0255583033073579	0.0151862777952066	0.0211283184645709	0.0292255669781356	0.0305146716394567	0.0319311206853743	0.0329886064174203	0.0333730748759985	-0.0195299743440180	-0.0140689429993149	-0.00641266564310403	-0.00210073757148270	0.00165413865108624	0.0157824124282595	0.0220212012126511	0.0161990423164048	0.0131461733856669	0.000299564679561442	-0.00473190377259760	-0.0114447587525983	-0.00472591131375698	-0.00166019657356447	-0.00285945808940610	0.00138408063385999	0.00161935504929555	0.000731747766011347	0.000350645486070796	-0.000191487555342232	0.0110611298454031	0.00951388071011772	0.00632500493172679	0.00301657142049133	-0.000825788855663501	-0.00717486804526220	-0.00952096511103064	-0.00997851596341724	-0.00889926371631832	-0.00318989682238458	-0.00153061098665362	0.000535673117281590	0.00110928040057761	0.00182528131786470	0.00184168405725536	0.000896213056312623	0.000751942987170362	0.000754552664488206	0.000791446776497206	0.000899179990461118	0.157522814798713
11.2200000000000	0.0102942546280486	0.00502680511200108	0.00143635979345371	0.00325097259945510	0.00656714362302456	-0.00704592210421517	-0.0176448202011043	-0.0170274660767024	-0.00569726963799035	0.0112678951462449	0.00829885650329820	0.00473907349718353	0.00475614475285016	-0.00315608306240516	-0.00507278957570922	-0.00282304849332729	-0.00147970634867435	-0.00117642522388836	0.000167055205149970	0.00743177651339351	0.00315123057235273	0.000709495377984326	-0.00118014113514131	-0.000858310112418395	0.00232218413071737	-0.00232112165567910	-0.00364101287730354	0.000730967031620486	-0.000591331970689330	-0.000705814454735722	0.00145207519881041	0.00679038610837201	0.000618643541239751	-0.00139049729899058	-0.000385227887602150	-0.00101958205248566	-0.000674904566879049	0.000356112104960536	0.00102737425986754	0.000639606344450395	0.0148029902040556	-0.00303938343054603	-0.00740147906898605	0.00337165149368964	0.00938278406018836	-0.00116526408469252	-0.0151166679963881	-0.0142711206119928	0.000803159300539074	0.0103863669099734	0.00110935193598464	-0.00284530405858827	0.00520890414546217	-0.00156262268322149	-0.00287603299470844	-0.000436796882366076	-0.000341021360175129	-0.00139753113032373	-0.00152295375743259	0.00479816335943543	0.00100847559046457	0.173467879522080	0.150403187713145	0.108497746345149	0.0667842440531372	0.00978099691704281	-0.0831443967544931	-0.120235035184119	-0.139607106290631	-0.136312554252847	-0.0864096169924741	-0.0674442235357456	-0.0421226628974869	-0.0258481410809607	0.0150869732577745	0.0209526909197426	0.0293058015622830	0.0306118943407526	0.0319740866163779	0.0330079585245058	0.0333630838668586	-0.0195984514613044	-0.0136871381099338	-0.00610474749947984	-0.00257490741506913	0.00171517108825350	0.0156901776907740	0.0216403650752595	0.0160467359466342	0.0129977015727797	0.000489562618627778	-0.00482516366542940	-0.0109421456632117	-0.00493843954392514	-0.00165201438477509	-0.00299160513416077	0.00129073435742411	0.00162029034706894	0.000701119972795024	0.000295018991008190	-0.000142134124885114	0.0109662356626290	0.00941537584476260	0.00625963331202728	0.00300653614728177	-0.000813034768070158	-0.00711503756976356	-0.00944018153633780	-0.00990864312476079	-0.00885213780945076	-0.00323079185921457	-0.00158271172437907	0.000459563383242969	0.00105393788753013	0.00180762688274562	0.00183322124949120	0.000893286740561007	0.000742811780406379	0.000743064282388102	0.000776915804413854	0.000871522764403435	0.155967720870793
11.2800000000000	0.0104908787351395	0.00506821351024860	0.00136639811812345	0.00320985941665964	0.00669450920469957	-0.00718842466346069	-0.0178596918987493	-0.0169878197003910	-0.00573983526718813	0.0112229501831115	0.00838743956563133	0.00513513971881908	0.00479718663539883	-0.00324070586327958	-0.00509383168501929	-0.00288197071319993	-0.00152103992621386	-0.00115534558316670	0.000228417819188603	0.00746950832725010	0.00339493853593651	0.000672716791273558	-0.00114869631377343	-0.000513934412142576	0.00192125224441297	-0.00242600122972617	-0.00351598967996777	0.000589060846264199	-0.000824600101066486	-0.000790081940015448	0.00150090887626079	0.00640468100196852	0.000751380266294216	-0.00142764961223781	-0.000317589613501712	-0.000944409953106758	-0.000701508987051437	0.000346171430490643	0.00101701396426583	0.000617872598861179	0.0144619174767766	-0.00296620087966108	-0.00721568626756051	0.00336978389202259	0.00916842657256741	-0.00107787581046073	-0.0147983128667667	-0.0142089731203716	0.000766345519879757	0.0103167381599523	0.00108402961557693	-0.00314954718930969	0.00508813499840576	-0.00147826544277951	-0.00283803299277377	-0.000381645268968102	-0.000310235592183470	-0.00140982879521756	-0.00155955023916692	0.00473694229643023	0.00102719031970722	0.172290583837769	0.149592778991196	0.108139808562024	0.0666162315507418	0.00988608223586048	-0.0822057700283269	-0.118948490883828	-0.138648359640543	-0.135537058240547	-0.0863751002244477	-0.0677362767165507	-0.0427636841558948	-0.0261512368323479	0.0149877871335250	0.0207697049343542	0.0293804968115620	0.0307089731355507	0.0320153340148662	0.0330240822803687	0.0333559491682764	-0.0196402485977830	-0.0133307835748703	-0.00583253972436938	-0.00302038047670284	0.00178961617030754	0.0155971885584844	0.0212417602934062	0.0159146799840018	0.0128527901042363	0.000657229731410060	-0.00490793548950153	-0.0104230348290891	-0.00516701162081225	-0.00165627287634035	-0.00310480365538379	0.00119947267990251	0.00161456131060997	0.000674437071738162	0.000243070712333639	-9.62610581395274e-05	0.0108724704890953	0.00931990150660597	0.00619734479793286	0.00299694618401234	-0.000800564680563517	-0.00705458072490659	-0.00935828097750066	-0.00983902368802171	-0.00880467253234354	-0.00326909518050462	-0.00163301107928971	0.000384889517695062	0.00100112800644275	0.00179118729128709	0.00182491874777057	0.000891335200973143	0.000735069439405976	0.000732781568531902	0.000763644791531415	0.000845775388237573	0.154440315685072
11.3400000000000	0.0107007005211500	0.00510777133443310	0.00129889989784776	0.00318903185010024	0.00679750678625202	-0.00733669122128799	-0.0180661380643297	-0.0169569433926172	-0.00579586699542728	0.0111733574864942	0.00847896472082790	0.00550686128959242	0.00484650549984651	-0.00332708871933125	-0.00511107236487598	-0.00293637444880987	-0.00156372271186084	-0.00113492822928394	0.000288977041366498	0.00750589337698958	0.00359132344388637	0.000647936683469206	-0.00109807652190974	-0.000182971136635994	0.00151095454845737	-0.00251333103572521	-0.00336092199795843	0.000438929346409742	-0.00104014235240178	-0.000860744834247447	0.00154970400844867	0.00598027920692461	0.000893872479081941	-0.00144919357809586	-0.000258546703919834	-0.000869073914896084	-0.000719881557519801	0.000334053198761749	0.00100066264758242	0.000594745880712591	0.0141110792290651	-0.00289383257267446	-0.00703469802223106	0.00334782843122560	0.00898104653265468	-0.000984365196745513	-0.0144914758146121	-0.0141372374342128	0.000743576066347789	0.0102522334470166	0.00105381885477718	-0.00342650548880728	0.00495811508093328	-0.00139300191139184	-0.00280334386152743	-0.000331167080834083	-0.000278378017429626	-0.00142128582399599	-0.00159520874011313	0.00467715866547273	0.00104647489734628	0.171111591641464	0.148802972936005	0.107797111853628	0.0664224510655622	0.00999595073494707	-0.0812727648480257	-0.117686312964423	-0.137696983492996	-0.134770140749437	-0.0863312050236343	-0.0680329064079654	-0.0433732285405309	-0.0264684049987614	0.0148879705735064	0.0205804841688446	0.0294497841017322	0.0308055095942611	0.0320550943394877	0.0330372047283588	0.0333514649450598	-0.0196549574867586	-0.0130004582999393	-0.00559680455449342	-0.00343324189738829	0.00187406421466786	0.0155026640808643	0.0208287036875799	0.0158006825550784	0.0127118129260972	0.000802125786533141	-0.00497725103222590	-0.00989398711882314	-0.00540671645613055	-0.00167302249759092	-0.00319952312017336	0.00111050097699268	0.00160222981738130	0.000651516361311090	0.000195007343139957	-5.37674756980075e-05	0.0107797946025807	0.00922745673334863	0.00613811405667076	0.00298767812137999	-0.000788270005455483	-0.00699348895670640	-0.00927538739795184	-0.00976961712049676	-0.00875687137116180	-0.00330485208052141	-0.00168160464534186	0.000311783179589199	0.000950662737141079	0.00177594822272319	0.00181678432948221	0.000890333871151059	0.000728697977578672	0.000723687819744535	0.000751603652918161	0.000821902616244503	0.152939622286808
11.4000000000000	0.0109209152015483	0.00514621785934351	0.00123500409049589	0.00318753819930992	0.00687575774324914	-0.00748968300328017	-0.0182624928188707	-0.0169352755177982	-0.00586429254853875	0.0111199310294314	0.00857335160022813	0.00585216459625103	0.00490456615246101	-0.00341430204442625	-0.00512503141503636	-0.00298626870315127	-0.00160726255849345	-0.00111530031576925	0.000348385940966985	0.00754085362043613	0.00374160342536517	0.000635742677372876	-0.00102870708938651	0.000129778295721937	0.00109734383157564	-0.00258359324255606	-0.00318036685860105	0.000282434893261386	-0.00123770082034079	-0.000917900636668637	0.00159588244095613	0.00552544152927540	0.00104210801761656	-0.00145539127937197	-0.000208204097062153	-0.000794191860595622	-0.000730100079802002	0.000319880359457379	0.000978742306126257	0.000570408009135525	0.0137533383864469	-0.00282310500350507	-0.00685973680966276	0.00330718739713711	0.00882059399852308	-0.000885808147408607	-0.0141975606467117	-0.0140555832770281	0.000733727753979988	0.0101919742465570	0.00101908577195023	-0.00367461119264434	0.00481870705394143	-0.00130781263055539	-0.00277141584479283	-0.000285318348865125	-0.000245972029065528	-0.00143177403673187	-0.00162958290680974	0.00461888915688213	0.00106616971272540	0.169932533465260	0.148032196563500	0.107467455213040	0.0662049604123378	0.0101111070536102	-0.0803454962755602	-0.116449269720423	-0.136751961264599	-0.134011554662381	-0.0862793042105868	-0.0683332258824569	-0.0439508893245902	-0.0268001710197647	0.0147867769835143	0.0203861192530351	0.0295138063033448	0.0309011114893919	0.0320935866745306	0.0330475644088545	0.0333494316483049	-0.0196424489065447	-0.0126964968919666	-0.00539789613925800	-0.00381023086432680	0.00196537750320173	0.0154058437556214	0.0204044809175255	0.0157025082433076	0.0125751364682720	0.000924076704616212	-0.00503053248285322	-0.00936126289148621	-0.00565284005372183	-0.00170213913590747	-0.00327639278101896	0.00102399710035451	0.00158343960900618	0.000632129157036463	0.000151005307869186	-1.45447982478542e-05	0.0106881754231529	0.00913802698470298	0.00608189982179883	0.00297862196813332	-0.000776049307150887	-0.00693175938936770	-0.00919162767501880	-0.00970038325824889	-0.00870874065829846	-0.00333811721102760	-0.00172858193855138	0.000240368689530351	0.000902356616041779	0.00176188728272290	0.00180882722353188	0.000890255521429173	0.000723673258754764	0.000715763760284303	0.000740760531932125	0.000799865247284730	0.151464697291707
11.4600000000000	0.0111488024148628	0.00518431739755133	0.00117581683708932	0.00320415660321188	0.00692923556088582	-0.00764639164729534	-0.0184473626676944	-0.0169231388669045	-0.00594402990317539	0.0110634751561023	0.00867036992975041	0.00616946825651865	0.00497159438325587	-0.00350143755692799	-0.00513622949065847	-0.00303169773800082	-0.00165117533489865	-0.00109658051438393	0.000406323629222571	0.00757432144442191	0.00384736877734295	0.000636385279728252	-0.000941256096600472	0.000420116999878764	0.000686094393334820	-0.00263731880202008	-0.00297883747944832	0.000121559831197550	-0.00141720539396900	-0.000961773458809880	0.00163703385739549	0.00504829464336086	0.00119214436421589	-0.00144668891978206	-0.000166487725751009	-0.000720321072709929	-0.000732352682611148	0.000303812214922658	0.000951698118532971	0.000545024959380686	0.0133914436818105	-0.00275484248704452	-0.00669196785285528	0.00324949862152687	0.00868667611028311	-0.000783248060412061	-0.0139176880304022	-0.0139638150556457	0.000735678161777278	0.0101351033509832	0.000980339217420463	-0.00389280493314158	0.00467002175997986	-0.00122364075135786	-0.00274171348544092	-0.000244022393919023	-0.000213523668218604	-0.00144117773465291	-0.00166235534396789	0.00456220100033762	0.00108612551476797	0.168755039580415	0.147278863823098	0.107148628448333	0.0659659932805212	0.0102318761589428	-0.0794241241516679	-0.115237934117771	-0.135812410978188	-0.133261031386908	-0.0862207730549172	-0.0686362060466245	-0.0444966247258979	-0.0271467845736484	0.0146834722117959	0.0201876586245841	0.0295727161448233	0.0309953974999564	0.0321310151714039	0.0330554095227881	0.0333496564619000	-0.0196028582326868	-0.0124190025185475	-0.00523576821439618	-0.00414874576718932	0.00206070698390332	0.0153059970204958	0.0199723116954696	0.0156179108841779	0.0124431083583879	0.00102317458065848	-0.00506561527519883	-0.00883075647845817	-0.00590091153157094	-0.00174333392588374	-0.00333618730723325	0.000940111899947837	0.00155840927636272	0.000616007531714959	0.000111210096006758	2.15227316282437e-05	0.0105975872494411	0.00905158485193804	0.00602864572449695	0.00296968165336602	-0.000763808934308723	-0.00686939468973248	-0.00910713019908490	-0.00963128297999653	-0.00866028920115396	-0.00336895404715270	-0.00177402573547666	0.000170761314595564	0.000856028329563612	0.00174897458286330	0.00180105791159339	0.000891070566895057	0.000719965481478597	0.000708987700235812	0.000731082053677947	0.000779620473820562	0.150014632793455
11.5200000000000	0.0113817475055746	0.00522283974490218	0.00112239702846852	0.00323743244708377	0.00695824144723135	-0.00780584202302549	-0.0186196222503623	-0.0169207348400895	-0.00603399799869469	0.0110047768921682	0.00876965103918482	0.00645767154041799	0.00504758333266683	-0.00358761896895065	-0.00514517780488840	-0.00307273742698708	-0.00169499130445036	-0.00107887692733951	0.000462496492509998	0.00760623874384703	0.00391054665271628	0.000649800871207203	-0.000836629246539562	0.000684488228132689	0.000282447874097608	-0.00267508394070152	-0.00276074990695152	-4.16393411821369e-05	-0.00157875511179333	-0.000992716718562007	0.00167096258065544	0.00455671525068972	0.00134018043257737	-0.00142370452340011	-0.000133159578426973	-0.000647958028277278	-0.000726929581224368	0.000286041175893010	0.000919993229569413	0.000518747864372124	0.0130280094881091	-0.00268984835115308	-0.00653248385423108	0.00317659291951211	0.00857858696298233	-0.000677692785614543	-0.0136527040342432	-0.0138618741407941	0.000748315399313010	0.0100807935386675	0.000938214439438361	-0.00408051425766629	0.00451240537160999	-0.00114138156193598	-0.00271372524741711	-0.000207173621632587	-0.000181515501048509	-0.00144939562005056	-0.00169323862277543	0.00450715280965648	0.00110620498160844	0.167580724593184	0.146541389075455	0.106838435847694	0.0657079197613741	0.0103584210246725	-0.0785088510220098	-0.114052688727396	-0.134877584977571	-0.132518282292858	-0.0861569734090590	-0.0689407007252288	-0.0450107342179160	-0.0275082353919366	0.0145773441006541	0.0199861002602211	0.0296266746134965	0.0310880014783604	0.0321675669036321	0.0330609960577503	0.0333519537167535	-0.0195365694845446	-0.0121678606592594	-0.00510998691940001	-0.00444684005423851	0.00215750331409436	0.0152024324373341	0.0195353177000096	0.0155446641836593	0.0123160473108339	0.00109977352595880	-0.00508076310474224	-0.00830794021306817	-0.00614674300780622	-0.00179616460941234	-0.00337981143107693	0.000858969962249157	0.00152742471383848	0.000602851335853270	7.57356869599381e-05	5.45574956093871e-05	0.0105080109291798	0.00896809082173817	0.00597828123077049	0.00296077528245670	-0.000751463504623099	-0.00680640291884182	-0.00902202356276574	-0.00956227883931519	-0.00861152792853481	-0.00339743428195240	-0.00181801158421265	0.000103065781923240	0.000811502143834169	0.00173717335479353	0.00179348789812292	0.000892747359630641	0.000717539674183541	0.000703335682791607	0.000722533565449542	0.000761122226097397	0.148588557540606
11.5800000000000	0.0116172606210014	0.00526254210218387	0.00107574231127978	0.00328571750731263	0.00696337701024626	-0.00796709485324766	-0.0187784070176202	-0.0169281403315361	-0.00613312631297351	0.0109445981675145	0.00887070196439416	0.00671613618588491	0.00513230395133154	-0.00367201187435334	-0.00515236878515297	-0.00310949161951355	-0.00173826097384150	-0.00106228521666442	0.000516639120383970	0.00763655606273899	0.00393336360160403	0.000675637811165512	-0.000715960371853210	0.000919997743321642	-0.000108830452277375	-0.00269750704343212	-0.00253037402322326	-0.000205076101765618	-0.00172259900496970	-0.00101121334447773	0.00169572711933227	0.00405822591338607	0.00148262109537176	-0.00138721357501936	-0.000107834370249892	-0.000577538915916568	-0.000714213688236343	0.000266788788001354	0.000884103798307268	0.000491714076244091	0.0126654981389038	-0.00262888792797645	-0.00638229061234479	0.00309045079440447	0.00849533975714155	-0.000570111754911760	-0.0134031915929804	-0.0137498384300068	0.000770546663563547	0.0100282560851336	0.000893454655556271	-0.00423762611733989	0.00434642281747064	-0.00106187304307201	-0.00268697199406922	-0.000174641259286124	-0.000150401152725148	-0.00145634241983764	-0.00172197598636716	0.00445379535936857	0.00112628366290710	0.166411173037179	0.145818199723466	0.106534718930561	0.0654332073877863	0.0104907608103075	-0.0775999195252562	-0.112893732497001	-0.133946867877107	-0.131783000718652	-0.0860892382126413	-0.0692454726151458	-0.0454938317727872	-0.0278842712796284	0.0144677113151228	0.0197823843522334	0.0296758494067240	0.0311785762520978	0.0322034101480469	0.0330645858832006	0.0333561452708666	-0.0194441980990687	-0.0119427535482024	-0.00501974837764846	-0.00470320939401742	0.00225352254921074	0.0150945064197860	0.0190964934226194	0.0154805898992239	0.0121942342984897	0.00115448150751341	-0.00507467527875021	-0.00779781814621596	-0.00638646322630277	-0.00186004823776955	-0.00340828383010183	0.000780670537304475	0.00149083118156307	0.000592335361360829	4.46641010535181e-05	8.46879152648207e-05	0.0104194334720537	0.00888749408544419	0.00593072267327859	0.00295183516035020	-0.000738936247363156	-0.00674279736904073	-0.00893643534729453	-0.00949333564748212	-0.00856246955805744	-0.00342363715560710	-0.00186060748454124	3.73750276415520e-05	0.000768609164915315	0.00172644059243572	0.00178612945536148	0.000895252465269313	0.000716356196937070	0.000698781622370268	0.000715079363548121	0.000744321510405379	0.147185637507823
11.6400000000000	0.0118529935106534	0.00530415263998735	0.00103677579006404	0.00334721005137815	0.00694551462413332	-0.00812924915761758	-0.0189231031107177	-0.0169453071948706	-0.00624036328331209	0.0108836681039027	0.00897292169409994	0.00694466233924293	0.00522531909721919	-0.00375383272083889	-0.00515826776927125	-0.00314208855463779	-0.00178056034931635	-0.00104688699068168	0.000568514944953671	0.00766523180028605	0.00391830654092079	0.000713284997418473	-0.000580597763176300	0.00112442337231232	-0.000483485023520881	-0.00270524583941635	-0.00229178934908800	-0.000366675692509636	-0.00184911681933024	-0.00101787339892362	0.00170967205529175	0.00355990351917885	0.00161613380941974	-0.00133813290133675	-8.99974740966432e-05	-0.000509440773398053	-0.000694670288749748	0.000246301156921786	0.000844514330729090	0.000464048267313974	0.0123062048122810	-0.00257267346970788	-0.00624229377941132	0.00299315920369131	0.00843570057577513	-0.000461433273512245	-0.0131694845699078	-0.0136279193745114	0.000801305597908760	0.00997674894612454	0.000846891037498432	-0.00436445417619017	0.00417283802109413	-0.000985887549560884	-0.00266101426001444	-0.000146272998159869	-0.000120600547132199	-0.00146195018224508	-0.00174834177014785	0.00440217229146480	0.00114625032846324	0.165247926031785	0.145107747960531	0.106235378011888	0.0651443831881171	0.0106287892297983	-0.0766976092746770	-0.111761089179351	-0.133019772898943	-0.131054864466782	-0.0860188566007145	-0.0695492194568964	-0.0459468166180660	-0.0282744179641392	0.0143539313746479	0.0195773869694079	0.0297204134436381	0.0312667969408150	0.0322386930967876	0.0330664448233436	0.0333620608534709	-0.0193265726599504	-0.0117431751269549	-0.00496390060160527	-0.00491717083471809	0.00234682683478115	0.0149816313667773	0.0186586801316415	0.0154235833727188	0.0120779050843164	0.00118814842507307	-0.00504648667336693	-0.00730488944079713	-0.00661654488984947	-0.00193427499945028	-0.00342272046619645	0.000705288627751603	0.00144902511099820	0.000584116516672417	1.80451092608546e-05	0.000112047838857887	0.0103318476129080	0.00880973338502423	0.00588587436548018	0.00294280759820718	-0.000726159210388276	-0.00667859638527453	-0.00885049101187429	-0.00942442100054851	-0.00851312828729902	-0.00344764872627440	-0.00190187373137275	-2.62308160348146e-05	0.000727188426285939	0.00171672771547822	0.00177899534949812	0.000898550924053745	0.000716371245571787	0.000695297435496796	0.000708682905973567	0.000729166740425345	0.145805075991700
11.7000000000000	0.0120867539507536	0.00534835583474824	0.00100633366831496	0.00341999514123707	0.00690576609980577	-0.00829144453441844	-0.0190533347415117	-0.0169720641312892	-0.00635468357598188	0.0108226755232481	0.00907561909412166	0.00714345940024298	0.00532600078114183	-0.00383235676998734	-0.00516330580646078	-0.00317067736020543	-0.00182149555076283	-0.00103274847965514	0.000617916609079350	0.00769223148363579	0.00386808271637451	0.000761902241331223	-0.000432086594884772	0.00129621234957913	-0.000837793228233489	-0.00269899479925024	-0.00204884598302535	-0.000524414002567192	-0.00195879997059329	-0.00101342910431344	0.00171145204869993	0.00306830105948395	0.00173769687384256	-0.00127750310763332	-7.90237613219732e-05	-0.000443983180898155	-0.000668835996740722	0.000224843907191582	0.000801713309307076	0.000435863551609567	0.0119522450181275	-0.00252185107453426	-0.00611328699377932	0.00288686913066795	0.00839822316053992	-0.000352541966972582	-0.0129516840723030	-0.0134964566831701	0.000839558484566351	0.00992558444596144	0.000799421621724323	-0.00446170182000246	0.00399259150788795	-0.000914124694015879	-0.00263545827616877	-0.000121898509054452	-9.24958871049064e-05	-0.00146616922509431	-0.00177214155515595	0.00435232075181782	0.00116600679028368	0.164092469062588	0.144408521610429	0.105938392334354	0.0648439972116078	0.0107722928217728	-0.0758022332727146	-0.110654617225623	-0.132095936761871	-0.130333538705344	-0.0859470598329602	-0.0698505999910312	-0.0463708420842272	-0.0286780003966208	0.0142354078268347	0.0193719147284934	0.0297605434464251	0.0313523637772809	0.0322735429970121	0.0330668407180975	0.0333695383715564	-0.0191847158039821	-0.0115684463460178	-0.00494096923859773	-0.00508863472484693	0.00243578050387395	0.0148632830766466	0.0182245430916276	0.0153716362539155	0.0119672441605422	0.00120185072149422	-0.00499576067623948	-0.00683312130194884	-0.00683382575558523	-0.00201802295322334	-0.00342431759823246	0.000632876213474958	0.00140244578403110	0.000577840888582861	-4.10386883924161e-06	0.000136775901281483	0.0102452513333494	0.00873473788744970	0.00584362978498002	0.00293365252141371	-0.000713073339719088	-0.00661382316947856	-0.00876431289032973	-0.00935550574548131	-0.00846351951079809	-0.00346956109053317	-0.00194186291333274	-8.76851962433294e-05	0.000687087802712717	0.00170798124740754	0.00177209855404248	0.000902606496656169	0.000717537354188139	0.000692853166306229	0.000703307010603026	0.000715604060743722	0.144446113357896
11.7600000000000	0.0123165177499585	0.00539577966638603	0.000985154052335136	0.00350208443027010	0.00684545025457260	-0.00845286329016593	-0.0191689493894649	-0.0170081208114664	-0.00647509422803444	0.0107622618309799	0.00917803203378506	0.00731311258414709	0.00543355004906377	-0.00390692496823665	-0.00516787360744074	-0.00319542466858276	-0.00186070674704167	-0.00101991952443194	0.000664666081418172	0.00771752710816811	0.00378557920295486	0.000820451846829919	-0.000272147805023649	0.00143446723676700	-0.00116857893641443	-0.00267948265139448	-0.00180513092633738	-0.000676353072948618	-0.00205223304666353	-0.000998727329438216	0.00170004791114158	0.00258938313289432	0.00184463903105212	-0.00120646989378201	-7.41970074646491e-05	-0.000381430443113865	-0.000637307209126995	0.000202696813427091	0.000756189125583395	0.000407262609767793	0.0116055446946701	-0.00247698967126448	-0.00599594159383577	0.00277375464703912	0.00838128409161508	-0.000244276384234813	-0.0127496766639306	-0.0133559109422035	0.000884309319333400	0.00987413631281161	0.000751989651293989	-0.00453042175657923	0.00380677594518728	-0.000847205488521507	-0.00260996072934208	-0.000101332802945901	-6.64283962327535e-05	-0.00146896872305978	-0.00179321207281175	0.00430427195678629	0.00118546728928234	0.162946220926741	0.143719054042289	0.105641838553569	0.0645345879353321	0.0109209688586581	-0.0749141339050938	-0.109574020945542	-0.131175113293988	-0.129618679190430	-0.0858750082417959	-0.0701482592922118	-0.0467672831076597	-0.0290941651350604	0.0141115965156011	0.0191667004894041	0.0297964185985157	0.0314350044284097	0.0323080657080006	0.0330660414842390	0.0333784241772465	-0.0190198245186720	-0.0114177306712182	-0.00494918663573876	-0.00521807021525462	0.00251904201804630	0.0147390073312008	0.0177965521295463	0.0153228563020795	0.0118623801150310	0.00119687287006900	-0.00492247558611625	-0.00638593117519826	-0.00703552362772049	-0.00211037344456031	-0.00341433467923217	0.000563463586401880	0.00135156700887980	0.000573150575004146	-2.17976532196052e-05	0.000159014859381981	0.0101596473496469	0.00866242807952193	0.00580387281236089	0.00292434289853662	-0.000699628440892005	-0.00654850556724557	-0.00867801929799486	-0.00928656438146170	-0.00841365956438414	-0.00348947156212472	-0.00198062005632065	-0.000146935681441627	0.000648164751884583	0.00170014350139564	0.00176545195626249	0.000907381895087944	0.000719803892222446	0.000691417108428020	0.000698914038592372	0.000703577661699686	0.143108026555623
11.8200000000000	0.0125404383243734	0.00544698473230132	0.000973867118163573	0.00359145479578460	0.00676605994850732	-0.00861273242156832	-0.0192700011440034	-0.0170530740165470	-0.00660063970254985	0.0107030144234489	0.00927934724125642	0.00745454603024787	0.00554701897729302	-0.00397694967139042	-0.00517231666742808	-0.00321651137628864	-0.00189787138882205	-0.00100843289356048	0.000708614536540961	0.00774109654497207	0.00367382246550537	0.000887730817240229	-0.000102653855973076	0.00153892135591972	-0.00147321684245843	-0.00264746992991222	-0.00156393995628812	-0.000820672838067296	-0.00213007612821124	-0.000974719661230671	0.00167477486246232	0.00212847532760285	0.00193467028834250	-0.00112626457706935	-7.47295283076044e-05	-0.000321994192482458	-0.000600728270180788	0.000180148242947556	0.000708426316313162	0.000378338801828239	0.0112678328879619	-0.00243857207642462	-0.00589079808837363	0.00265597408423698	0.00838311781492732	-0.000137426762142832	-0.0125631541125654	-0.0132068544093222	0.000934603832324766	0.00982184591473780	0.000705561838110822	-0.00457197309568303	0.00361661017944964	-0.000785667778335956	-0.00258423225867941	-8.43794130556214e-05	-4.26958299185117e-05	-0.00147033693013963	-0.00181142087926862	0.00425805169142285	0.00120455755202574	0.161810523873581	0.143037933152211	0.105343907393466	0.0642186499121238	0.0110744426591343	-0.0740336785672092	-0.108518862731860	-0.130257165946687	-0.128909935723838	-0.0858037793754225	-0.0704408531045909	-0.0471377029343265	-0.0295219034488961	0.0139820109093618	0.0189624000749664	0.0298282192855542	0.0315144758196417	0.0323423456586899	0.0330643131902182	0.0333885732946170	-0.0188332500361186	-0.0112900496690184	-0.00498652367558983	-0.00530646520406889	0.00259555221676172	0.0146084255546489	0.0173769655942427	0.0152754841997920	0.0117633824179300	0.00117468612270638	-0.00482700502113629	-0.00596617783162980	-0.00721924545574605	-0.00221032698512401	-0.00339407734077837	0.000497060771071127	0.00129688890788682	0.000569690183313225	-3.50829564293051e-05	0.000178910905267143	0.0100750425746570	0.00859271667559607	0.00576647901140759	0.00291486401203182	-0.000685783032254875	-0.00648267583625871	-0.00859172375041734	-0.00921757539364224	-0.00836356549771749	-0.00350748181830264	-0.00201818290011202	-0.000203944276915890	0.000610286887264253	0.00169315326750442	0.00175906806228981	0.000912838999079219	0.000723117552515087	0.000690955924871833	0.000695466062861745	0.000693030084804543	0.141790128499373
11.8800000000000	0.0127568538603744	0.00550245529913113	0.000972986814451263	0.00368608520924482	0.00666922912040115	-0.00877032544921251	-0.0193567325277927	-0.0171064155631437	-0.00673040591346020	0.0106454607589158	0.00937872042615377	0.00756898328801095	0.00566533425412203	-0.00404191918485702	-0.00517693156616820	-0.00323412957075904	-0.00193270672774944	-0.000998303936093323	0.000749642018237278	0.00776292301437845	0.00353593847088011	0.000962403154877395	7.43981395289744e-05	0.00160990480029819	-0.00174962824864509	-0.00260374647117244	-0.00132825512236733	-0.000955698809305402	-0.00219304815477590	-0.000942450249731568	0.00163528323994711	0.00169022739174513	0.00200590399673287	-0.00103818414765241	-7.97817264436917e-05	-0.000265836345815852	-0.000559779551643201	0.000157489545944918	0.000658902099307385	0.000349177254136471	0.0109406369579351	-0.00240698810571604	-0.00579825952399624	0.00253563385694797	0.00840185100525688	-3.27329616145247e-05	-0.0123916343098870	-0.0130499602550565	0.000989532530396287	0.00976822756624976	0.000661107009057458	-0.00458797677871471	0.00342341232420117	-0.000729962981023552	-0.00255803971093424	-7.08333788773672e-05	-2.15507506869580e-05	-0.00147028104199313	-0.00182666581724452	0.00421368074150896	0.00122321362784804	0.160686634958831	0.142363809410196	0.105042918322548	0.0638986039663598	0.0112322840968582	-0.0731612549807297	-0.107488576145302	-0.129342059390067	-0.128206955761697	-0.0857343574878241	-0.0707270708372734	-0.0474838195433494	-0.0299600747993810	0.0138462264679662	0.0187595900041420	0.0298561259235966	0.0315905654726154	0.0323764461827059	0.0330619181592680	0.0333998496047270	-0.0186264775180769	-0.0111842985609942	-0.00505072381708758	-0.00535528161284101	0.00266451935855908	0.0144712394691204	0.0169678177121183	0.0152279073579867	0.0116702595971776	0.00113692493485522	-0.00471009295462850	-0.00557616085904267	-0.00738299081184601	-0.00231681937923956	-0.00336488065716525	0.000433659007960141	0.00123892992286630	0.000567112900678085	-4.40377851119861e-05	0.000196612960557171	0.00999144756125728	0.00852550953107481	0.00573131693646010	0.00290521259236923	-0.000671504101076263	-0.00641637039629830	-0.00850553429416238	-0.00914852151783577	-0.00831325487535509	-0.00352369702354106	-0.00205458229460676	-0.000258687523559812	0.000573332387503746	0.00168694649488486	0.00175295870618526	0.000918939058353239	0.000727422827083381	0.000691434767370136	0.000692925021653948	0.000683902518047830	0.140491767397792
11.9400000000000	0.0129642921122172	0.00556259228290311	0.000982904243653857	0.00378399131336896	0.00655670031576235	-0.00892496409764529	-0.0194295551384792	-0.0171675417622348	-0.00686352328839070	0.0105900632186955	0.00947529622813722	0.00765790599966237	0.00578732182817718	-0.00410140110119729	-0.00518196343049598	-0.00324847964344046	-0.00196497162279663	-0.000989530569276081	0.000787656903787261	0.00778299462362255	0.00337511380827504	0.00104303176380511	0.000256915396834082	0.00164830218671016	-0.00199626900605336	-0.00254912878542518	-0.00110072785742749	-0.00107992549441094	-0.00224191151942780	-0.000903041669351465	0.00158155206701960	0.00127858987368063	0.00205687037146860	-0.000943571175749807	-8.84812473139115e-05	-0.000213072347643538	-0.000515165643532506	0.000135009523544873	0.000608083201705175	0.000319855908230615	0.0106252802270217	-0.00238252969289507	-0.00571858685350401	0.00241475540310811	0.00843553580342966	6.91174103143672e-05	-0.0122344830056803	-0.0128859905326723	0.00104823284615371	0.00971287279399943	0.000619575565997610	-0.00458027019645364	0.00322857243306992	-0.000680454124270384	-0.00253120719485420	-6.04840168614544e-05	-3.19955085785089e-06	-0.00146882671071161	-0.00183887428271333	0.00417117526234210	0.00124138061326738	0.159575718619329	0.141695402977124	0.104737332135828	0.0635767701907245	0.0113940231277280	-0.0722972662625402	-0.106482479657130	-0.128429850369902	-0.127509388092189	-0.0856676245020265	-0.0710056569174497	-0.0478074722782439	-0.0304074303681163	0.0137038840398931	0.0185587662164662	0.0298803178776503	0.0316630923720969	0.0324104102027185	0.0330591131162606	0.0334121259878149	-0.0184011057162167	-0.0110992616526996	-0.00513933876882393	-0.00536640689477263	0.00272540144727631	0.0143272346859378	0.0165709093007648	0.0151786707332671	0.0115829587491620	0.00108536150675631	-0.00457282405081859	-0.00521762799136220	-0.00752515007867092	-0.00242873788803545	-0.00332809286974985	0.000373232278105819	0.00117821913330101	0.000565086055450757	-4.87705788479615e-05	0.000212271954913666	0.00990887593447364	0.00846070655498609	0.00569824945267365	0.00289539583773734	-0.000656766773846260	-0.00634962956095890	-0.00841955294876782	-0.00907938993572305	-0.00826274560613302	-0.00353822494061971	-0.00208984270115140	-0.000311156392056825	0.000537190249467270	0.00168145696292872	0.00174713476789775	0.000925642881254033	0.000732662467596717	0.000692817396444884	0.000691252857281870	0.000676135080477098	0.139212326087765
12	0.0131614729076546	0.00562770812030434	0.00100388283105602	0.00388325724740600	0.00643029315409276	-0.00907601981236874	-0.0194890294435514	-0.0172357641520913	-0.00699916894763034	0.0105372148689817	0.00956822757836431	0.00772301157265786	0.00591173211891405	-0.00415504443538244	-0.00518760452751632	-0.00325976760445735	-0.00199446764596836	-0.000982093592742672	0.000822595186464442	0.00780130396603276	0.00319455823540703	0.00112810951495557	0.000442739979493263	0.00165550338683025	-0.00221211040064644	-0.00248445723931548	-0.000883667616331976	-0.00119203543269392	-0.00227745803142547	-0.000857679086762988	0.00151387601087825	0.000896803707624649	0.00208652177342376	-0.000843793878216240	-9.99414660878741e-05	-0.000163774635381581	-0.000467603837553684	0.000112989095700856	0.000556422970958581	0.000290446521195224	0.0103228819623831	-0.00236538794349737	-0.00565189637125763	0.00229524562210521	0.00848218151906311	0.000167490675081809	-0.0120909360077058	-0.0127157831613137	0.00110989048496022	0.00965545347168548	0.000581880149233389	-0.00455086178939589	0.00303352526506666	-0.000637415156489289	-0.00250361599163895	-5.31174664622988e-05	1.21978052072777e-05	-0.00146601723181725	-0.00184800231323789	0.00413054708780369	0.00125901136040335	0.158478840464546	0.141031509901843	0.104425761361711	0.0632553439429987	0.0115591641876682	-0.0714421258112524	-0.105499790849985	-0.127520678003771	-0.126816886504372	-0.0856043525460426	-0.0712754302403972	-0.0481105891372109	-0.0308626363275597	0.0135546922934988	0.0183603437550117	0.0299009724724306	0.0317319073835189	0.0324442612314906	0.0330561473942711	0.0334252844218266	-0.0181588267799770	-0.0110336275555918	-0.00524976522358814	-0.00534210267488744	0.00277788633877284	0.0141762831897058	0.0161878017636354	0.0151264847176357	0.0115013663109706	0.00102187889597794	-0.00441659001278616	-0.00489178963567483	-0.00764449772772504	-0.00254493723103617	-0.00328505973833243	0.000315738849251878	0.00111528897158238	0.000563296102119068	-4.94190805572939e-05	0.000226040092556105	0.00982734381914448	0.00839820261541121	0.00566713505520107	0.00288543034164892	-0.000641553912450620	-0.00628249725154483	-0.00833387525775176	-0.00901017240121117	-0.00821205580017689	-0.00355117503920373	-0.00212398278348502	-0.000361355986670750	0.000501760393394619	0.00167661693567002	0.00174160590464822	0.000932911010211873	0.000738777927862803	0.000695066303259935	0.000690411640306425	0.000669667095508718	0.137951221409634
12.0600000000000	0.0133473084585990	0.00569802346885166	0.00103605535672078	0.00398206433770582	0.00629187413373363	-0.00922291510077838	-0.0195358440554917	-0.0173103212406484	-0.00713656808443564	0.0104872362152620	0.00965669409568562	0.00776617059835829	0.00603726530753967	-0.00420258057617063	-0.00519399394052602	-0.00326820261027930	-0.00202103950999244	-0.000975957313830267	0.000854419592899726	0.00781784777855662	0.00299746902610096	0.00121608908373402	0.000629680278632741	0.00163334852239605	-0.00239661382510529	-0.00241059299713638	-0.000679035880912592	-0.00129091380835142	-0.00230049634412488	-0.000807593064176808	0.00143284636288524	0.000547402036055717	0.00209423019111078	-0.000740226636368137	-0.000113279052230585	-0.000117976264018538	-0.000417813069597372	9.16962801921536e-05	0.000504358757254572	0.000261015608517452	0.0100343595606482	-0.00235565202848188	-0.00559815924307207	0.00217887110876551	0.00853978444605398	0.000261808533895474	-0.0119601215124999	-0.0125402382052279	0.00117374006529656	0.00959572375755747	0.000548877847996261	-0.00450188637092078	0.00283972361518537	-0.000601031486410661	-0.00247520339332313	-4.85190040654533e-05	2.45273568784042e-05	-0.00146191242970844	-0.00185403351407861	0.00409180398374530	0.00127606525075221	0.157396962271170	0.140371007412909	0.104106978447012	0.0629363749882737	0.0117271993425096	-0.0705962520785544	-0.104539640883358	-0.126614753689331	-0.126129113375046	-0.0855451981333793	-0.0715353014991529	-0.0483951551336158	-0.0313242965713880	0.0133984291978012	0.0181646573656234	0.0299182640960792	0.0317968932471910	0.0324780046533538	0.0330532612169909	0.0334392160366757	-0.0179014063723012	-0.0109860041325773	-0.00537928209363450	-0.00528495140826926	0.00282187011836127	0.0140183446902906	0.0158198142531334	0.0150702301964702	0.0114253100034155	0.000948443163361037	-0.00424305268144050	-0.00459933989733376	-0.00774018110924802	-0.00266425523618913	-0.00323710967140332	0.000261122825563770	0.00105066840786992	0.000561452976137653	-4.61489381857548e-05	0.000238070110836861	0.00974686926957760	0.00833788843198615	0.00563782917373810	0.00287534095060502	-0.000625855648012801	-0.00621502069394036	-0.00824858994551074	-0.00894086529954135	-0.00816120365242231	-0.00356265761197112	-0.00215701607227676	-0.000409305074585135	0.000466953630015146	0.00167235779412545	0.00173638029983282	0.000940703884548820	0.000745709785958463	0.000698142834103257	0.000690363679507638	0.000664437352495441	0.136707903638536
12.1200000000000	0.0135209015950731	0.00577366565191621	0.00107942289024863	0.00407871634857336	0.00614332812099398	-0.00936512468132257	-0.0195707948026493	-0.0173903909928304	-0.00727499463649244	0.0104403730205872	0.00973991918014668	0.00778938472580620	0.00616259625625354	-0.00424382308895026	-0.00520121826543813	-0.00327399471216873	-0.00204457485010812	-0.000971070462319609	0.000883118551233591	0.00783262665394257	0.00278699745033501	0.00130541122227289	0.000815542862497715	0.00158406853115742	-0.00254970011225413	-0.00232841468152918	-0.000488445302318686	-0.00137565868169025	-0.00231184090533476	-0.000754041355851171	0.00133932676104964	0.000232223400668011	0.00207977746798128	-0.000634231237259250	-0.000127630386607159	-7.56746312377374e-05	-0.000366503470469363	7.13815814326012e-05	0.000452309555334529	0.000231625321963208	0.00976043278486700	-0.00235330980383173	-0.00555720312007897	0.00206723639647696	0.00860635549508442	0.000351549274252855	-0.0118410822502833	-0.0123603037254816	0.00123906514936825	0.00953352079251731	0.000521354251164456	-0.00443556185032919	0.00264861264343295	-0.000571401691408892	-0.00244596055390945	-4.64751208877803e-05	3.37200872449637e-05	-0.00145658727329204	-0.00185697783755661	0.00405494985014872	0.00129250709706320	0.156330938157782	0.139712858323389	0.103779921706436	0.0626217498795326	0.0118976201006333	-0.0697600632936253	-0.103601089037758	-0.125712350790938	-0.125445743106524	-0.0854906980322370	-0.0717842882214407	-0.0486631820943925	-0.0317909746488570	0.0132349425792449	0.0179719629615374	0.0299323633965648	0.0318579641792357	0.0325116292470430	0.0330506840729860	0.0334538211238879	-0.0176306642410619	-0.0109549331080200	-0.00552508770480184	-0.00519780191695864	0.00285743422712809	0.0138534668356092	0.0154680238570346	0.0150089609026354	0.0113545618394514	0.000867075013736465	-0.00405410463751000	-0.00434048335857144	-0.00781170520661984	-0.00278552796237890	-0.00318553977098239	0.000209315684829752	0.000984876665229801	0.000559293778945501	-3.91520428368984e-05	0.000248514535281810	0.00966747170723837	0.00827965145015554	0.00561018544947090	0.00286515957350926	-0.000609668864132364	-0.00614725009956877	-0.00816377867598068	-0.00887146964162430	-0.00811020735115268	-0.00357278290811666	-0.00218895168692822	-0.000455035458126713	0.000432691500483687	0.00166861064170006	0.00173146443307348	0.000948981991137718	0.000753398143971153	0.000702007318118571	0.000691071618126767	0.000660384356142775	0.135481855968327
12.1800000000000	0.0136815420591766	0.00585466874585204	0.00113385563299765	0.00417166106685978	0.00598653181709040	-0.00950217642321220	-0.0195947638956728	-0.0174751038028999	-0.00741377134065728	0.0103967952368508	0.00981718551160237	0.00779474564325048	0.00628639863912521	-0.00427866642105408	-0.00520931325285215	-0.00327735282975655	-0.00206500340045120	-0.000967367367399422	0.000908705025255733	0.00784564480348963	0.00256621767165869	0.00139453118069907	0.000998164112831658	0.00151022260817642	-0.00267171442429363	-0.00223881472802073	-0.000313163690962483	-0.00144558694956095	-0.00231230244997632	-0.000698290075202363	0.00123442443999232	-4.75647005095061e-05	0.00204333890842404	-0.000527139087537504	-0.000142166635966650	-3.68352476811834e-05	-0.000314366655134167	5.22738737282078e-05	0.000400673893596453	0.000202334256399425	0.00950162988719907	-0.00235825002639065	-0.00552871578896908	0.00196176633999490	0.00867994540484074	0.000436248709569300	-0.0117327971486354	-0.0121769614698824	0.00130519776019625	0.00946876414208159	0.000500009577908289	-0.00435414796240688	0.00246160559063304	-0.000548540319522749	-0.00241592944902935	-4.67753642585732e-05	3.97502808369969e-05	-0.00145013025808967	-0.00185687023052485	0.00401998487684816	0.00130830621598346	0.155281511908163	0.139056114570405	0.103443699054632	0.0623131776189436	0.0120699278272135	-0.0689339722087425	-0.102683137161293	-0.124813794262301	-0.124766465354836	-0.0854412668400645	-0.0720215273866409	-0.0489166802184288	-0.0322612146752353	0.0130641497910100	0.0177824398948603	0.0299434365695820	0.0319150651125873	0.0325451089088586	0.0330486331973253	0.0334690091015608	-0.0173484553812625	-0.0109389042917485	-0.00568433643366001	-0.00508371462985389	0.00288482179713409	0.0136817842955564	0.0151332686341932	0.0149419032228429	0.0112888420807944	0.000779821384458904	-0.00385182805908364	-0.00411496683470062	-0.00785891383210586	-0.00290760413316921	-0.00313160291078792	0.000160237788977276	0.000918417513702012	0.000556585767367226	-2.86446137967823e-05	0.000257524935803040	0.00958917137205871	0.00822337669231120	0.00558405697221991	0.00285492396378341	-0.000592996641017380	-0.00607923833185837	-0.00807951590806904	-0.00880199099686847	-0.00805908500974271	-0.00358166029368785	-0.00221979509829903	-0.000498591208266579	0.000398906000855769	0.00166530687826022	0.00172686287455619	0.000957706003433176	0.000761783003653629	0.000706619198680099	0.000692498516964758	0.000657446563430680	0.134272594029421
12.2400000000000	0.0138287010114846	0.00594097519089102	0.00119909563788560	0.00425950807137764	0.00582332944262535	-0.00963365205789361	-0.0196086994703063	-0.0175635557005630	-0.00755226926325096	0.0103565970752528	0.00988784870986320	0.00778439575655230	0.00640736790817491	-0.00430708357473065	-0.00521826631014110	-0.00327848295090033	-0.00208229561275867	-0.000964769365026011	0.000931215229016906	0.00785690986595310	0.00233809829987733	0.00148194304328001	0.00117544108232944	0.00141463380202990	-0.00276338759445088	-0.00214269542184495	-0.000154122510801317	-0.00150023621116025	-0.00230268002079750	-0.000641594619794869	0.00111945784016923	-0.000291433000193737	0.00198546096788846	-0.000420234623069678	-0.000156107321063010	-1.39550130401066e-06	-0.000262066860807964	3.45768484506262e-05	0.000349827958863948	0.000173198180818913	0.00925829543770507	-0.00237026602365272	-0.00551225077580488	0.00186369268845537	0.00875866735042260	0.000515500830074929	-0.0116342022441160	-0.0119912126523514	0.00137151747880088	0.00940145399078416	0.000485447072623462	-0.00425990753426591	0.00228006122086389	-0.000532381697148905	-0.00238519904877811	-4.92139447160833e-05	4.26333585979219e-05	-0.00144264159462977	-0.00185376916423207	0.00398690565785456	0.00132343569425039	0.154249315404061	0.138399919913925	0.103097589568881	0.0620121785940766	0.0122436427258143	-0.0681183809330842	-0.101784743853552	-0.123919450352724	-0.124090987995228	-0.0853971962533771	-0.0722462855404518	-0.0491576316698247	-0.0327335610195075	0.0128860365406327	0.0175961939697854	0.0299516447359692	0.0319681706139511	0.0325784045339848	0.0330473121753262	0.0334846984348531	-0.0170566519102734	-0.0109363693737733	-0.00585417430449244	-0.00494590730416028	0.00290441363182375	0.0135035167441126	0.0148161533001779	0.0148684536365955	0.0112278240164883	0.000688727419414511	-0.00363845257578683	-0.00392211531384831	-0.00788196775640866	-0.00302935873655613	-0.00307649594884719	0.000113799855642395	0.000851774180035244	0.000553128635149987	-1.48650459174233e-05	0.000265251189043049	0.00951198879248619	0.00816894758139237	0.00555929746646952	0.00284467649414602	-0.000575847671628331	-0.00601104055991656	-0.00799586884211035	-0.00873243936845473	-0.00800785461953465	-0.00358939744769616	-0.00224954891626060	-0.000540027778521027	0.000365539203453284	0.00166237873898294	0.00172257810629530	0.000966836909393022	0.000770804616629305	0.000711937168581130	0.000694607925020507	0.000655562607759536	0.133079665410553
12.3000000000000	0.0139620239151503	0.00603243879492876	0.00127476134375253	0.00434104261372023	0.00565551082583703	-0.00975918764322695	-0.0196135957653532	-0.0176548215518930	-0.00768990689638837	0.0103197982188196	0.00995134896360376	0.00776049108440183	0.00652424276228952	-0.00432912282551279	-0.00522801976906702	-0.00327758655605325	-0.00209646077111948	-0.000963186400154815	0.000950707235727360	0.00786643275794738	0.00210547678968724	0.00156620179537167	0.00134536103590411	0.00130032399947668	-0.00282579480518858	-0.00204096461954458	-1.19294890789130e-05	-0.00153936277285893	-0.00228375447241009	-0.000585180741987090	0.000995921435086184	-0.000499449585173532	0.00190703378775832	-0.000314740109242339	-0.000168732246965198	3.07316306294690e-05	-0.000210233023612081	1.84660787180522e-05	0.000300123946158867	0.000144270690074739	0.00903059966947474	-0.00238906066573898	-0.00550723478782133	0.00177404482312220	0.00884071682268287	0.000588958144307740	-0.0115442105980741	-0.0118040640552451	0.00143745021074136	0.00933166812237760	0.000478163792540285	-0.00415507074048402	0.00210526327926078	-0.000522784643341997	-0.00235390081512943	-5.35911140750073e-05	4.24232542820366e-05	-0.00143423124541794	-0.00184775506037463	0.00395570526949720	0.00133787185290874	0.153234868121284	0.137743511821691	0.102741042958409	0.0617200767381293	0.0124183113784433	-0.0673136759196264	-0.100904838234319	-0.123029716533079	-0.123419039779595	-0.0853586559971112	-0.0724579663687363	-0.0493879664330467	-0.0332065766003651	0.0127006549299068	0.0174132611268963	0.0299571434059877	0.0320172835144722	0.0326114660134514	0.0330469096820942	0.0335008165125284	-0.0167571257655078	-0.0109457552521727	-0.00603177310128199	-0.00478770195280518	0.00291670423955942	0.0133189657824669	0.0145170573419999	0.0147881739882401	0.0111711394308321	0.000595809244281080	-0.00341631283805918	-0.00376087128064359	-0.00788132027233075	-0.00314970566264763	-0.00302134915764057	6.99043804051110e-05	0.000785404898197390	0.000548756087389092	1.92846051475374e-06	0.000271840752007283	0.00943594427890490	0.00811624673296138	0.00553576241598739	0.00283446294280785	-0.000558235660438026	-0.00594271390137137	-0.00791289745095181	-0.00866282901559976	-0.00795653402157067	-0.00359609960230898	-0.00227821368647604	-0.000579411018784158	0.000332542787899424	0.00165975979462038	0.00171861037245187	0.000976336128804450	0.000780403808115613	0.000717919308991763	0.000697363938439752	0.000654671510099976	0.131902649147438
12.3600000000000	0.0140813219730176	0.00612882898973297	0.00136035383013149	0.00441523560922201	0.00548479202852235	-0.00987847376187529	-0.0196104741701079	-0.0177479680316869	-0.00782614890732788	0.0102863461567993	0.0100072204871238	0.00772516681695345	0.00663582483348220	-0.00434490357452294	-0.00523847481752908	-0.00327485926272999	-0.00210754466125376	-0.000962518785590276	0.000967259494153699	0.00787422756101337	0.00187103682919680	0.00164594298506236	0.00150602917688156	0.00117044946729943	-0.00286031246107929	-0.00193453117152590	0.000113115084835810	-0.00156293607539230	-0.00225628338735548	-0.000530226144485437	0.000865448643363223	-0.000672232203618023	0.00180925937414104	-0.000211801996792665	-0.000179391696742846	5.96539634937071e-05	-0.000159451862600002	4.08673898660097e-06	0.000251888624099769	0.000115603775001346	0.00881854914314664	-0.00241425248122853	-0.00551297684787807	0.00169364456350526	0.00892438870518620	0.000656331692539834	-0.0114617310019296	-0.0116165146676204	0.00150246670546721	0.00925955774288620	0.000478543860954682	-0.00404180271562736	0.00193840220118636	-0.000519537982626960	-0.00232220363998727	-5.97143220240942e-05	3.92093997629283e-05	-0.00142501685421690	-0.00183892862673224	0.00392637331770165	0.00135159389839541	0.152238577636811	0.137086222569321	0.102373677041677	0.0614379948215858	0.0125935128586846	-0.0665202231670192	-0.100042333158466	-0.122145011765067	-0.122750372648557	-0.0853256963536463	-0.0726561157342166	-0.0496095406091565	-0.0336788596515695	0.0125081207681850	0.0172336117234680	0.0299600820272367	0.0320624332930339	0.0326442343046439	0.0330475983701972	0.0335172994803871	-0.0164517323211747	-0.0109654768610474	-0.00621436259304627	-0.00461247364106674	0.00292227829577368	0.0131285108606432	0.0142361453234829	0.0147007848087499	0.0111183846243778	0.000503027931105383	-0.00318780648719493	-0.00362983663062420	-0.00785769069328882	-0.00326760926913541	-0.00296721693668886	2.84470011171667e-05	0.000719739114580997	0.000543336720846459	2.14604630827801e-05	0.000277437952276535	0.00936105744456043	0.00806515671219298	0.00551331011785306	0.00282433130844077	-0.000540178714783587	-0.00587431705656982	-0.00783065458874163	-0.00859317822783530	-0.00790514089475824	-0.00360186883467870	-0.00230578868152083	-0.000616816108731693	0.000299877494831371	0.00165738541036586	0.00171495756032305	0.000986165620521190	0.000790522273453163	0.000724523231937375	0.000700731248620894	0.000654712876984878	0.130741155138347
12.4200000000000	0.0141865623003095	0.00622983619231363	0.00145526466971258	0.00448124980455420	0.00531279859313626	-0.00999125543677299	-0.0196003653490638	-0.0178420661621556	-0.00796050462285131	0.0102561195984643	0.0100550987158574	0.00768050590858549	0.00674099635370335	-0.00435461143221344	-0.00524949598909479	-0.00327048968331084	-0.00211562685630694	-0.000962659077441210	0.000980969265207484	0.00788031144041127	0.00163728881657357	0.00171989988875910	0.00165569410627464	0.00102823803860938	-0.00286857407627222	-0.00182430007470742	0.000220998827073889	-0.00157112986829952	-0.00222099731045269	-0.000477842963092798	0.000729773682738073	-0.000810895034564062	0.00169361624206704	-0.000112478966751272	-0.000187514822172635	8.54966177488545e-05	-0.000110262019181644	-8.44799917288872e-06	0.000205422108046694	8.72483096905201e-05	0.00862199852956405	-0.00244538275467882	-0.00552867894997155	0.00162310488064188	0.00900809152541058	0.000717390716261258	-0.0113856852877154	-0.0114295430497069	0.00156608090494122	0.00918534222567040	0.000486854205197215	-0.00392217481066743	0.00178055925545579	-0.000522366741268532	-0.00229030834251710	-6.73991608929400e-05	3.31133887373652e-05	-0.00141512161179037	-0.00182740911548168	0.00389889595976027	0.00136458373710125	0.151260741089195	0.136427479586485	0.101995273355742	0.0611668527449169	0.0127688634540081	-0.0657383636944717	-0.0991961377530670	-0.121265767223996	-0.122084763669119	-0.0852982522093030	-0.0728404242196053	-0.0498241172851693	-0.0341490588476534	0.0123086102262566	0.0170571553313245	0.0299606036125146	0.0321036742516174	0.0326766435343913	0.0330495339162401	0.0335340920327417	-0.0161422950081231	-0.0109939494687426	-0.00639926051793641	-0.00442360174875387	0.00292178787355350	0.0129326042684595	0.0139733791291189	0.0146061569159405	0.0110691268505433	0.000412265007431761	-0.00295535316988570	-0.00352731639946327	-0.00781203628094622	-0.00338209478292885	-0.00291506985437563	-1.06822025237365e-05	0.000655174351222201	0.000536774234495667	4.34410056716893e-05	0.000282183300156683	0.00928734675761522	0.00801556075262888	0.00549180265791025	0.00281433066972361	-0.000521698738060350	-0.00580590993651960	-0.00774918617007199	-0.00852350905671406	-0.00785369275795373	-0.00360680341712058	-0.00233227267237655	-0.000652326430258583	0.000267512515341449	0.00165519316106253	0.00171161511311318	0.000996287980107323	0.000801102847036119	0.000731706225860559	0.000704675180386580	0.000655627085238719	0.129594823447587
12.4800000000000	0.0142778570200203	0.00633507812003497	0.00155878523027306	0.00453844225088440	0.00514105144678989	-0.0100973317486555	-0.0195842926236955	-0.0179362032333816	-0.00809252632449239	0.0102289329028197	0.0100947252022380	0.00762851099849027	0.00683873561498003	-0.00435849263809812	-0.00526091610094230	-0.00326465848738496	-0.00212081768341343	-0.000963494026366807	0.000991950990993826	0.00788470459065674	0.00140655347895298	0.00178691813226867	0.00179277061766057	0.000876928935359068	-0.00285242594769405	-0.00171116739635977	0.000311974969819368	-0.00156431048976094	-0.00217859718943535	-0.000429061474262797	0.000590693196679099	-0.000916991204158468	0.00156182135340626	-1.77317661446001e-05	-0.000192616196905070	0.000108398693333105	-6.31492796456764e-05	-1.90578895555553e-05	0.000160996834710236	5.92544557036750e-05	0.00844066330774067	-0.00248192344236269	-0.00555344804185191	0.00156283229829875	0.00909035890314543	0.000771961971328543	-0.0113150240910998	-0.0112440955894296	0.00162784819007577	0.00910930287773674	0.000503242747226321	-0.00379813969805637	0.00163269325134498	-0.000530938907062347	-0.00225844184498299	-7.64701099824594e-05	2.42853890411907e-05	-0.00140467210171645	-0.00181333251707681	0.00387325590592625	0.00137682592156337	0.150301547529862	0.135766805081761	0.101605771041554	0.0609073686682757	0.0129440200526066	-0.0649684093430584	-0.0983651691682679	-0.120392417571280	-0.121422016577081	-0.0852761485159059	-0.0730107272579272	-0.0500333500628132	-0.0346158867102324	0.0121023559029101	0.0168837459715423	0.0299588444435786	0.0321410835220541	0.0327086230954343	0.0330528542353273	0.0335511471634143	-0.0158305910083989	-0.0110296004188474	-0.00658390002153018	-0.00422442422293746	0.00291593074428323	0.0127317652785155	0.0137285318844222	0.0145043015299590	0.0110229110315881	0.000325299828035802	-0.00272135519112871	-0.00345136355847161	-0.00774552308339927	-0.00349225746511411	-0.00286578804795709	-4.75974793786278e-05	0.000592073720464696	0.000529007004890142	6.75684808588446e-05	0.000286212828116357	0.00921482912745215	0.00796734343394850	0.00547110680091097	0.00280451010358931	-0.000502820833201395	-0.00573755328712301	-0.00766853141181805	-0.00845384701063507	-0.00780220698341119	-0.00361099723142774	-0.00235766466742267	-0.000686032397973575	0.000235424829064560	0.00165312320105430	0.00170857597510256	0.00100666652837045	0.000812089743530880	0.000739425403658651	0.000709161721178816	0.000657355453394505	0.128463323462184
12.5400000000000	0.0143554514701132	0.00644410690632750	0.00167011725578013	0.00458636326787229	0.00497095545329390	-0.0101965551434251	-0.0195632567621106	-0.0180294939432572	-0.00822180742326978	0.0102045414413737	0.0101259502221919	0.00757107987610356	0.00692813008519625	-0.00435684792616828	-0.00527254152969506	-0.00325753765810064	-0.00212325493635609	-0.000964906563918975	0.00100033460825932	0.00788743020283365	0.00118094864570369	0.00184596775785806	0.00191585949047944	0.000719716111694221	-0.00281388332733410	-0.00159601502091375	0.000386537803974822	-0.00154302263495414	-0.00212975289584406	-0.000384815333560209	0.000450028442705362	-0.000992452317025732	0.00141579016901870	7.15850959543890e-05	-0.000194300528207557	0.000128510132343621	-1.85428889512658e-05	-2.76958614915658e-05	0.000118856733533639	3.16719839398992e-05	0.00827413317632966	-0.00252328574374412	-0.00558630912261370	0.00151303271223018	0.00916985826127358	0.000819928676465436	-0.0112487409459403	-0.0110610757912380	0.00168736358494917	0.00903177584418618	0.000527738966979455	-0.00367151045066162	0.00149562988739149	-0.000544872629891907	-0.00222685114499481	-8.67610922886340e-05	1.29003733266783e-05	-0.00139379616842125	-0.00179684970246656	0.00384943240607926	0.00138830769181069	0.149361081098977	0.135103814980415	0.101205259165768	0.0606600627848578	0.0131186822670165	-0.0642106389515846	-0.0975483634493249	-0.119525392858533	-0.120761962911442	-0.0852591070471254	-0.0731670029647479	-0.0502387692890975	-0.0350781312435498	0.0118896423800955	0.0167131877040753	0.0299549338464833	0.0321747589428317	0.0327400996994312	0.0330576788704503	0.0335684258780505	-0.0155183380840148	-0.0110708802879930	-0.00676585429678130	-0.00401819527176285	0.00290543001001728	0.0125265735341772	0.0135012032847545	0.0143953591452374	0.0109792666211119	0.000243789086587432	-0.00248816034275543	-0.00339982416414197	-0.00765949614677322	-0.00359727048523246	-0.00282015599335329	-8.24162509792754e-05	0.000530764075433421	0.000520007070028271	9.35325925827241e-05	0.000289657462780577	0.00914351952783824	0.00792039131639457	0.00545109478991154	0.00279491767452554	-0.000483572724018358	-0.00566930831237721	-0.00758872312981305	-0.00838422071866532	-0.00775070081905419	-0.00361453925212671	-0.00238196460729313	-0.000718030266095624	0.000203598503535510	0.00165111858753064	0.00170583056935118	0.00101726539125241	0.000823428771543136	0.000747637852438889	0.000714157542270179	0.000659840399801678	0.127346352874115
12.6000000000000	0.0144197117111527	0.00655641686436596	0.00178838453806624	0.00462475213340671	0.00480379056351460	-0.0102888304205177	-0.0195382222978289	-0.0181210906181493	-0.00834798057470095	0.0101826477938530	0.0101487331482914	0.00750998463329043	0.00700838709048320	-0.00435002594890827	-0.00528415771527969	-0.00324928993056052	-0.00212310039957860	-0.000966777784277558	0.00100626381794256	0.00788851444878612	0.000962379148580490	0.00189615276310824	0.00202376400932265	0.000559695886691762	-0.00275508774180988	-0.00147970528069348	0.000445396347898901	-0.00150797301286741	-0.00207510269022507	-0.000345928613760047	0.000309588776498481	-0.00103952623413801	0.00125759561436806	0.000154729754105713	-0.000192265552542208	0.000145988791327854	2.31870544823884e-05	-3.43476211076446e-05	7.92165916454312e-05	4.55051574446332e-06	0.00812188598022397	-0.00256882916927808	-0.00562621922934251	0.00147372031485289	0.00924539690187805	0.000861229093372442	-0.0111858846211698	-0.0108813347112593	0.00174425996979181	0.00895314428262195	0.000560256715098530	-0.00354394364360606	0.00137005377031752	-0.000563743739483861	-0.00219579719896157	-9.81158575725922e-05	-8.45763731131471e-07	-0.00138262084730240	-0.00177812452638236	0.00382740122657487	0.00139901907433827	0.148439324956335	0.134438217210823	0.100793967653239	0.0604252635198549	0.0132925933812528	-0.0634652949493027	-0.0967446854534217	-0.118665111130589	-0.120104462735859	-0.0852467543139623	-0.0733093678174257	-0.0504417709896512	-0.0355346657749652	0.0116708013452805	0.0165452404901860	0.0299489940339991	0.0322048168434272	0.0327709993525202	0.0330641085617587	0.0335858968698573	-0.0152071825876444	-0.0111162734353677	-0.00694285822621652	-0.00380804687353575	0.00289101528824251	0.0123176617841027	0.0132908360622328	0.0142795874008440	0.0109377144856511	0.000169248701107517	-0.00225802738275460	-0.00337038219364746	-0.00755544953940206	-0.00369639146949608	-0.00277885863962376	-0.000115258031715622	0.000471534772521514	0.000509778573190691	0.000121017383551878	0.000292642434589500	0.00907343065906044	0.00787459352986509	0.00543164505078995	0.00278559950544602	-0.000463984201066486	-0.00560123629930098	-0.00750978808240326	-0.00831466156932401	-0.00769919141708578	-0.00361751310244806	-0.00240517400532699	-0.000748420929205802	0.000172023966999510	0.00164912555675931	0.00170336680761814	0.00102804957153002	0.000835067520145361	0.000756300784105765	0.000719630013004206	0.000663025587479631	0.126243636469487
12.6600000000000	0.0144711115202350	0.00667145274859439	0.00191264547615130	0.00465352977645429	0.00464070547752016	-0.0103741133973273	-0.0195101054693572	-0.0182101923998376	-0.00847071578651857	0.0101629086618675	0.0101631406876979	0.00744685457290651	0.00707884202219458	-0.00433841637417165	-0.00529553478528139	-0.00324006839916797	-0.00212053624767114	-0.000968988883467391	0.00100989432237860	0.00788798647741197	0.000752529784554659	0.00193671816895867	0.00211550300450433	0.000399819512579731	-0.00267826603654085	-0.00136307553903194	0.000489446733351648	-0.00146001230043609	-0.00201525348973668	-0.000313104869155143	0.000171137099315353	-0.00106071427282338	0.00108942672430521	0.000231077486781000	-0.000186303167474704	0.000160997739636481	6.17311503620951e-05	-3.90306397982652e-05	4.22616104840547e-05	-2.20603143624741e-05	0.00798330195957102	-0.00261787095001278	-0.00567208207760694	0.00144472927803566	0.00931592558361006	0.000895854739641889	-0.0111255696420056	-0.0107056626263826	0.00179820634459319	0.00887382995129468	0.000600599112993269	-0.00341692645639810	0.00125650308547598	-0.000587093457909147	-0.00216554882679306	-0.000110388206554525	-1.67401361300446e-05	-0.00137127039379791	-0.00175733190444715	0.00380713462220403	0.00140895300325078	0.147536165895216	0.133769809376799	0.100372257014689	0.0602031159167820	0.0134655402201869	-0.0627325804014662	-0.0959531377510692	-0.117811971780369	-0.119449404949664	-0.0852386304910641	-0.0734380703530387	-0.0506436084672025	-0.0359844570016257	0.0114462063611707	0.0163796262463531	0.0299411400105054	0.0322313897719906	0.0328012492227463	0.0330722249985021	0.0336035361611738	-0.0148986886915283	-0.0111643079193302	-0.00711282688031957	-0.00359695439828338	0.00287340562830741	0.0121057080716715	0.0130967333214748	0.0141573481885209	0.0108977736851486	0.000103038261714125	-0.00203309457428812	-0.00336060344902397	-0.00743499659966026	-0.00378896770575104	-0.00274247888717796	-0.000146243426252322	0.000414637014903837	0.000498355724687253	0.000149704290663497	0.000295286729996574	0.00900457265065570	0.00782984231604506	0.00541264279906188	0.00277659893878233	-0.000444086597756588	-0.00553339824739552	-0.00743174735293005	-0.00824520333029615	-0.00764769586655042	-0.00361999668573148	-0.00242729652479743	-0.000777308733231067	0.000140697266288839	0.00164709375312460	0.00170117013174692	0.00103898501276220	0.000846955518906069	0.000765371685791658	0.000725547209084238	0.000666856055820819	0.125154924716262
12.7200000000000	0.0145102190521999	0.00678861836827541	0.00204190631007694	0.00467278878538052	0.00448271369958681	-0.0104524092490306	-0.0194797638430279	-0.0182960533088857	-0.00858971856291273	0.0101449423732921	0.0101693431208373	0.00738316287490584	0.00713896407110385	-0.00432244276871548	-0.00530643319618269	-0.00323001627998432	-0.00211576138233295	-0.000971423020658467	0.00101139204162766	0.00788587841844435	0.000552861243479034	0.00196705470211633	0.00219032027843565	0.000242851198271659	-0.00258569164690364	-0.00124693279991704	0.000519743789807770	-0.00140011580428557	-0.00195078179405485	-0.000286918406800548	3.63578600701035e-05	-0.00105870893229637	0.000913547688361199	0.000300123333575167	-0.000176298877420010	0.000173702795630115	9.68412374012076e-05	-4.17925772729117e-05	8.14715324633644e-06	-4.81107712299159e-05	0.00785767813615101	-0.00266969564095705	-0.00572276311579904	0.00142572782026151	0.00938053976431396	0.000923848240862886	-0.0110669849676695	-0.0105347819987674	0.00184890617610379	0.00879428436357752	0.000648465344914126	-0.00329176768649796	0.00115536685666036	-0.000614436187311322	-0.00213637674165134	-0.000123442071550450	-3.45567830743470e-05	-0.00135986444461296	-0.00173465587691850	0.00378860130795874	0.00141810543265790	0.146651399565310	0.133098475854515	0.0999406070612616	0.0599935919574295	0.0136373520494158	-0.0620126565370454	-0.0951727684679295	-0.116966349694264	-0.118796707197894	-0.0852341991956398	-0.0735534830791134	-0.0508453864921966	-0.0364265712682805	0.0112162673634625	0.0162160350100341	0.0299314795347175	0.0322546242001557	0.0328307793722939	0.0330820907542063	0.0336213267135647	-0.0145943288598595	-0.0112135647567274	-0.00727387077877135	-0.00338770656249948	0.00285329429768331	0.0118914274926991	0.0129180764793936	0.0140290942319325	0.0108589680408282	4.63481826925541e-05	-0.00181535162409982	-0.00336797796907025	-0.00729984078667781	-0.00387444000554178	-0.00271149637390923	-0.000175493204264912	0.000360283739916055	0.000485800344538391	0.000179275191179275	0.000297702590771997	0.00893695280588066	0.00778603352229968	0.00539398054745975	0.00276795579457447	-0.000423912301484655	-0.00546585450545351	-0.00735461676328458	-0.00817588175495839	-0.00759623122759730	-0.00362206189392096	-0.00244833848562361	-0.000804800311800933	0.000109619320695062	0.00164497641139109	0.00169922358536659	0.00105003865590305	0.000859044372267222	0.000774808469063228	0.000731877915922121	0.000671278339294754	0.124079992152787
12.7800000000000	0.0145376833423166	0.00690728541308986	0.00217513481007092	0.00468278107146635	0.00433069183930753	-0.0105237705277290	-0.0194479876531612	-0.0183779891190866	-0.00870472812049663	0.0101283368407344	0.0101676087097510	0.00732021695749063	0.00718835953317214	-0.00430255538000835	-0.00531660929321042	-0.00321926681358269	-0.00210898776581635	-0.000973967069289666	0.00101093132037153	0.00788222538931530	0.000364608872442360	0.00198670120098313	0.00224769035162009	9.13319804412510e-05	-0.00247964852127943	-0.00113204842210847	0.000537472291704858	-0.00132936323475473	-0.00188223512671689	-0.000267807897046967	-9.31718801824454e-05	-0.00103633316170874	0.000732257964160583	0.000361482879418619	-0.000162229653238456	0.000184270308136556	0.000128329980229746	-4.27091961713907e-05	-2.30013169456404e-05	-7.35510031240985e-05	0.00774424266152412	-0.00272356477801553	-0.00577710475297162	0.00141623426615812	0.00943847869594969	0.000945300833609615	-0.0110094008266238	-0.0103693417718604	0.00189609585219211	0.00871497966694521	0.000703459119136187	-0.00316959252542672	0.00106688469344616	-0.000645267257964053	-0.00210854780100112	-0.000137151469148319	-5.40605135757007e-05	-0.00134851634015775	-0.00171028767195638	0.00377176643502869	0.00142647541569593	0.145784736229588	0.132424184354191	0.0994996048016805	0.0597965025507075	0.0138078986209484	-0.0613056407810228	-0.0944026780385871	-0.116128590212989	-0.118146315396195	-0.0852328579536218	-0.0736560928095380	-0.0510480579806936	-0.0368601791229265	0.0109814249667733	0.0160541311402287	0.0299201131356281	0.0322746782363628	0.0328595243313711	0.0330937494034130	0.0336392580093910	-0.0142954755793289	-0.0112626865006626	-0.00742430787254898	-0.00318287986286101	0.00283133553597835	0.0116755636380315	0.0127539435517873	0.0138953553620320	0.0108208323890704	1.89654159011552e-07	-0.00160661528914521	-0.00338996044860117	-0.00715174747830248	-0.00395234524033728	-0.00268628751970290	-0.000203127451676331	0.000308650008005028	0.000472199052818035	0.000209415402545642	0.000299995064599117	0.00887057538860603	0.00774306704638771	0.00537555851398825	0.00275970573049034	-0.000403494303601585	-0.00539866441849900	-0.00727840731086670	-0.00810673418144012	-0.00754481456536247	-0.00362377439374891	-0.00246830929482700	-0.000831003461753077	7.87951819866671e-05	0.00164273049308639	0.00169750791439248	0.00106117848898406	0.000871287869296223	0.000784569616782685	0.000738591628036821	0.000676240573349421	0.123018635589728
12.8400000000000	0.0145542208161166	0.00702680235798806	0.00231127419993900	0.00468390354706832	0.00418537998890383	-0.0105882948695649	-0.0194154928663904	-0.0184553830015725	-0.00881551570273844	0.0101126578310010	0.0101582964728854	0.00725915241266806	0.00722677276948066	-0.00427922392414338	-0.00532582069712388	-0.00320794329356444	-0.00210043680608498	-0.000976513229421550	0.00100869313682836	0.00787706550093904	0.000188784121857698	0.00199534487451164	0.00228732053009663	-5.24502922474959e-05	-0.00236239804244127	-0.00101915301752261	0.000543918310591773	-0.00124891798480593	-0.00181013385341430	-0.000256072405950330	-0.000216007902664029	-0.000996482089666300	0.000547854065021495	0.000414891281500656	-0.000144160325480334	0.000192865186467059	0.000156069571024935	-4.18818331258630e-05	-5.10881078680143e-05	-9.83310929140683e-05	0.00764216896236903	-0.00277872645726207	-0.00583394152373681	0.00141563469612037	0.00948912257689468	0.000960349536310966	-0.0109521737373936	-0.0102099130096969	0.00193954325914599	0.00863639940695547	0.000765098553733496	-0.00305134089529515	0.000991148888862394	-0.000679070527914551	-0.00208231956652861	-0.000151400340554743	-7.50106263070246e-05	-0.00133733163268908	-0.00168442378137867	0.00375659157514487	0.00143406513283705	0.144935806979465	0.131746981988167	0.0990499317188038	0.0596115109190858	0.0139770874847371	-0.0606116053066362	-0.0936420248589224	-0.115299004919652	-0.117498202892196	-0.0852339491834031	-0.0737464896520362	-0.0512524230265633	-0.0372845582165230	0.0107421446573924	0.0158935594791428	0.0299071341771171	0.0322917193764152	0.0328874244946658	0.0331072258161075	0.0336573256080500	-0.0140033943523812	-0.0113103851126977	-0.00756267225410963	-0.00298481756234048	0.00280813333579211	0.0114588798390392	0.0126033275398212	0.0137567247023026	0.0107829184310195	-3.46125577207421e-05	-0.00140850884892913	-0.00342400822841643	-0.00699251702347170	-0.00402231758467130	-0.00266712676727035	-0.000229264796816781	0.000259873846870785	0.000457660176717545	0.000239816599525077	0.000302261610708306	0.00880544145287943	0.00770084723137930	0.00535728493136570	0.00275187970690344	-0.000382865791114740	-0.00533188598757015	-0.00720312562154620	-0.00803779912971220	-0.00749346298158151	-0.00362519349017624	-0.00248722179656109	-0.000856026070097486	4.82333098637301e-05	0.00164031677833839	0.00169600169448028	0.00107237359025245	0.000883642069993315	0.000794614326474859	0.000745658545458757	0.000681692587749739	0.121970672147423
12.9000000000000	0.0145606019620436	0.00714650332277575	0.00244925709567053	0.00467668219008296	0.00404738398840124	-0.0106461224032651	-0.0193829159512829	-0.0185276899202275	-0.00892188301149342	0.0100974573990244	0.0101418475454409	0.00720093034361889	0.00725408493727928	-0.00425293048243458	-0.00533383143398698	-0.00319615920582002	-0.00209033584448691	-0.000978960476807869	0.00100486332515690	0.00787043985853131	2.61784951172276e-05	0.00199281956005711	0.00230914936160563	-0.000186484719575777	-0.00223614921567924	-0.000908931613608344	0.000540441086202111	-0.00116000628854230	-0.00173497324587604	-0.000251869882113554	-0.000330860477845222	-0.000942068026946334	0.000362593560023893	0.000460200637859236	-0.000122238647970407	0.000199649178553433	0.000179989624559231	-3.94344972251646e-05	-7.60469776901622e-05	-0.000122401171493118	0.00755058953078016	-0.00283442471519876	-0.00589211496174525	0.00142320178115365	0.00953198797984264	0.000969174010176746	-0.0108947497680768	-0.0100569858683742	0.00197904648973120	0.00855902933584835	0.000832827226844939	-0.00293776909766198	0.000928108699442470	-0.000715325732989385	-0.00205793525088577	-0.000166082295058555	-9.71644573867075e-05	-0.00132640679980586	-0.00165726406190861	0.00374303471704512	0.00144087985970847	0.144104170332593	0.131066990888400	0.0985923506204869	0.0594381471090168	0.0141448606885082	-0.0599305761158590	-0.0928900298381869	-0.114477868254362	-0.116852369290022	-0.0852367715258979	-0.0738253548832958	-0.0514591301307599	-0.0376990946302890	0.0104989109490868	0.0157339514053164	0.0298926289667977	0.0323059223171097	0.0329144273254791	0.0331225266238149	0.0336755306802869	-0.0137192379480790	-0.0113554491059324	-0.00768771964935824	-0.00279561323321916	0.00278423227256326	0.0112421503337129	0.0124651546823869	0.0136138449642542	0.0107448000995947	-5.74244581346730e-05	-0.00122244557037579	-0.00346761648505590	-0.00682395931730221	-0.00408408851347661	-0.00265418894609197	-0.000254021709320097	0.000214057501371473	0.000442310444390677	0.000270179613692559	0.000304591763791222	0.00874154871498078	0.00765928321047755	0.00533907625988715	0.00274450355842853	-0.000362059782112564	-0.00526557554495047	-0.00712877441156358	-0.00796911590190424	-0.00744219364226106	-0.00362637206566140	-0.00250509253909603	-0.000879975103208830	1.79448712214939e-05	0.00163769991490850	0.00169468148329633	0.00108359416513669	0.000896065369463922	0.000804902649047285	0.000753049568049507	0.000687585987633559	0.120935937158689
12.9600000000000	0.0145576383112889	0.00726571677109566	0.00258801924615356	0.00466175487132812	0.00391717937652672	-0.0106974328782991	-0.0193508103105049	-0.0185944397818564	-0.00902366076666313	0.0100822823392436	0.0101187753611778	0.00714633788596801	0.00727031063924591	-0.00422416260270624	-0.00534041673260019	-0.00318401846374559	-0.00207891479177162	-0.000981215828569196	0.000999630822831507	0.00786239255388962	-0.000122630195917929	0.00197910213952264	0.00231334160948170	-0.000309054830966264	-0.00210303231572674	-0.000802019157479344	0.000528445797916355	-0.00106389661104515	-0.00165722566947699	-0.000255218081296957	-0.000436611972271836	-0.000875969440280952	0.000178661752381513	0.000497375817183206	-9.66891823103276e-05	0.000204779393388865	0.000200074353371465	-3.55106710763566e-05	-9.78406231718063e-05	-0.000145711588061223	0.00746860922072996	-0.00288990859922859	-0.00595048796495463	0.00143811440271427	0.00956672178192006	0.000971993137288251	-0.0108366661103562	-0.00991096786742524	0.00201443268276793	0.00848334842140433	0.000906026121768319	-0.00282945448821924	0.000877576613789614	-0.000753515494640375	-0.00203561911886996	-0.000181100271676955	-0.000120280714668172	-0.00131582817794244	-0.00162900987490610	0.00373105027846594	0.00144692787184144	0.143289319138200	0.130384403417818	0.0981276922551578	0.0592758233534214	0.0143111909886244	-0.0592625326493966	-0.0921459798654725	-0.113665414943140	-0.116208838968942	-0.0852405913507580	-0.0738934479533834	-0.0516686794502006	-0.0381032827289979	0.0102522215749612	0.0155749307132752	0.0298766769048123	0.0323174668557517	0.0329404883568402	0.0331396408493072	0.0336938795241581	-0.0134440418963199	-0.0113967499362211	-0.00779842978825920	-0.00261709879681661	0.00276011037095190	0.0110261514690664	0.0123383023554500	0.0134673950382915	0.0107060783781005	-6.78043581337371e-05	-0.00104961622314368	-0.00351835031600878	-0.00664787012735885	-0.00413748561412494	-0.00264755267648901	-0.000277511869101059	0.000171269037722966	0.000426291535367239	0.000300217082304220	0.000307066858885642	0.00867889146739787	0.00761828920174731	0.00532085730679204	0.00273759767167555	-0.000341108806044808	-0.00519978744731253	-0.00705535295171101	-0.00790072419070498	-0.00739102379996986	-0.00362735659289025	-0.00252194195765352	-0.000902955667430369	-1.20569293695140e-05	0.00163484842652910	0.00169352199521727	0.00109481157739535	0.000908518541368798	0.000815395621730351	0.000760736288589512	0.000693874222604146	0.119914281973291
13.0200000000000	0.0145461698568239	0.00738377394333896	0.00272651287237099	0.00463985331950942	0.00379511681588316	-0.0107424425353995	-0.0193196443109643	-0.0186552393648668	-0.00912070739803107	0.0100666825098611	0.0100896549027389	0.00709599165670213	0.00727559266374643	-0.00419340669356532	-0.00534536742364295	-0.00317161572494742	-0.00206640295288712	-0.000983195409945204	0.000993185954447953	0.00785297064589449	-0.000257269483238735	0.00195430728309878	0.00230027993026066	-0.000418749874874542	-0.00196507611110829	-0.000698996435816583	0.000509357581644823	-0.000961879593852479	-0.00157734278414973	-0.000265997864737039	-0.000532330275550051	-0.000800984476993660	-1.85857360231953e-06	0.000526488887110408	-6.78061646939435e-05	0.000208407060961596	0.000216359115768677	-3.02698920736986e-05	-0.000116459977312461	-0.000168213131482091	0.00739531792620270	-0.00294444082866064	-0.00600795845096208	0.00145947766868111	0.00959309382755349	0.000969061347539548	-0.0107775510640328	-0.00977218340961329	0.00204555698875583	0.00840982020480832	0.000984026193521271	-0.00272680286008646	0.000839236394830895	-0.000793131902798187	-0.00201557239976660	-0.000196366133498798	-0.000144122563285949	-0.00130567112544702	-0.00159986227748494	0.00372058913666969	0.00145222029008470	0.142490687716037	0.129699477021303	0.0976568418754811	0.0591238500197477	0.0144760776929911	-0.0586074079206356	-0.0914092302179027	-0.112861838218257	-0.115567659330714	-0.0852446542721841	-0.0739515928625434	-0.0518814278725087	-0.0384967236511914	0.0100025817843718	0.0154161192599969	0.0298593506684608	0.0323265358952381	0.0329655719830559	0.0331585406899532	0.0337123830663714	-0.0131787212025146	-0.0114332476200624	-0.00789400579032412	-0.00245083693996417	0.00273617396337401	0.0108116530519795	0.0122216164165428	0.0133180770482497	0.0106663855174761	-6.55016766074019e-05	-0.000890980637122586	-0.00357387348248906	-0.00646600935935245	-0.00418243028551457	-0.00264720472253677	-0.000299845602421352	0.000131544249452399	0.000409756555855753	0.000329655916012802	0.000309759819325391	0.00861746053377938	0.00757778475304903	0.00530256125617373	0.00273117676745190	-0.000320044629183729	-0.00513457378906554	-0.00698285752759302	-0.00783266370030909	-0.00733997080955356	-0.00362818721772257	-0.00253779447343985	-0.000925070148665783	-4.17574815518040e-05	0.00163173468297861	0.00169249629586358	0.00110599837479080	0.000920964762143274	0.000826055394146523	0.000768690985419742	0.000700512644214174	0.118905571704502
13.0800000000000	0.0145270530304360	0.00750001692840351	0.00286371941417955	0.00461178459006212	0.00368142877594620	-0.0107814007464816	-0.0192898008278381	-0.0187097730687636	-0.00921290786708174	0.0100502188906008	0.0100551112731971	0.00705034384328703	0.00727019500999121	-0.00416114179125261	-0.00534849388450804	-0.00315903677545498	-0.00205302607530081	-0.000984825311286767	0.000985718763344339	0.00784222412634957	-0.000377562028776681	0.00191868069690594	0.00227055349233725	-0.000514470106674578	-0.00182418871501747	-0.000600386479132230	0.000484597097632870	-0.000855248849383114	-0.00149575766115407	-0.000283958762466861	-0.000617277998354658	-0.000719789500348579	-0.000177014023877698	0.000547712293044256	-3.59455241655546e-05	0.000210676520271734	0.000228926433389299	-2.38841921281320e-05	-0.000131923318273534	-0.000189857296578730	0.00732980253144102	-0.00299730595799240	-0.00606347211870787	0.00148634295404132	0.00961098855434297	0.000960664730241105	-0.0107171225456239	-0.00964087448061683	0.00207230165074594	0.00833888464668532	0.00106612128542117	-0.00263005819547179	0.000812652664952061	-0.000833682601380497	-0.00199796975636319	-0.000211800208543083	-0.000168460433540115	-0.00129599941983568	-0.00157002027773122	0.00371159868010018	0.00145677087547268	0.141707659156574	0.129012528763297	0.0971807259242425	0.0589814518859696	0.0146395422534742	-0.0579650891613959	-0.0906792059494277	-0.112067288797592	-0.114928898812960	-0.0852481965137471	-0.0740006641510929	-0.0520975957105754	-0.0388791225573233	0.00975049880924006	0.0152571423241762	0.0298407164287332	0.0323333135712324	0.0329896520391777	0.0331791824429985	0.0337310563528324	-0.0129240682517236	-0.0114639955595096	-0.00797387073639894	-0.00229811773392587	0.00271275446736747	0.0105994099555543	0.0121139278112110	0.0131666040198516	0.0106253886121753	-5.04531279982564e-05	-0.000747263231300691	-0.00363197363721974	-0.00628008141053278	-0.00421893440689204	-0.00265304519571365	-0.000321129381836249	9.48888124045252e-05	0.000392866504687413	0.000358239557828356	0.000312735009220373	0.00855724326357881	0.00753769493775985	0.00528412961432277	0.00272524978423582	-0.000298898024844675	-0.00506998413799609	-0.00691128189027162	-0.00776497378394519	-0.00728905213632773	-0.00362889790831023	-0.00255267851059746	-0.000946417436932321	-7.11413580279360e-05	0.00162833483460918	0.00169157601370580	0.00111712830961577	0.000933369617531502	0.000836845346479979	0.000776886615348305	0.000707458552229712	0.117909682960264
13.1400000000000	0.0145011493427332	0.00761380628993543	0.00299866150939597	0.00457841238989619	0.00357623725644865	-0.0108145864549094	-0.0192615782013040	-0.0187578025433514	-0.00930017261118100	0.0100324712423654	0.0100158078418663	0.00700969062153869	0.00725449440844859	-0.00412783376918154	-0.00534962948411336	-0.00314635896809580	-0.00203900364971109	-0.000986042229121035	0.000977417402272225	0.00783020586865597	-0.000483513779010385	0.00187259105510646	0.00222494381799595	-0.000595426358433572	-0.00168214204714532	-0.000506651512048463	0.000455557912837410	-0.000745282863743276	-0.00141288673234891	-0.000308726651862756	-0.000690917478785932	-0.000634902975924832	-0.000345003848514791	0.000561310951163356	-1.51622614055046e-06	0.000211724423819712	0.000237901577164473	-1.65344730676104e-05	-0.000144275192781858	-0.000210596588944210	0.00727115803909499	-0.00304781796581082	-0.00611603415341147	0.00151772761772500	0.00962039580807810	0.000947116969781966	-0.0106551852493136	-0.00951720244531364	0.00209457518526900	0.00827095058847893	0.00115158113140995	-0.00253931442998728	0.000797281792140769	-0.000874696315167947	-0.00198295634477950	-0.000227330790133612	-0.000193074528567955	-0.00128686488897709	-0.00153967916643657	0.00370402288332662	0.00146059578590836	0.140939572712221	0.128323929600131	0.0967002990053535	0.0588477844988331	0.0148016237201082	-0.0573354189611029	-0.0899554023095078	-0.111281874582131	-0.114292644707945	-0.0852504559697822	-0.0740415727371023	-0.0523172748024540	-0.0392502847645611	0.00949647655887766	0.0150976336303227	0.0298208340950102	0.0323379835148077	0.0330127121697091	0.0332015075595053	0.0337499180322983	-0.0126807518636904	-0.0114881445568566	-0.00803766162887922	-0.00215995923305417	0.00269010698275045	0.0103901540816665	0.0120140682781477	0.0130136882944104	0.0105827925075046	-2.27764485180834e-05	-0.000618952385049478	-0.00369058392799616	-0.00609171771983251	-0.00424709606789262	-0.00266489350586321	-0.000341465386707008	6.12806367854124e-05	0.000375786792092742	0.000385730009038214	0.000316048151277816	0.00849822356478752	0.00749795050213786	0.00526551207614258	0.00271981985847273	-0.000277698587264455	-0.00500606529506419	-0.00684061769214404	-0.00769769310156252	-0.00723828535605409	-0.00362951666562636	-0.00256662643406943	-0.000967092240272262	-0.000100192855959833	0.00162462871427849	0.00169073156585894	0.00112817635438783	0.000945701093013526	0.000847730198798674	0.000785296807451126	0.000714671230093536	0.116926501601527
13.2000000000000	0.0144693147768215	0.00772452817358892	0.00313041404803193	0.00454063859054373	0.00347956233645604	-0.0108423044505169	-0.0192351924902775	-0.0187991652710374	-0.00938243659793634	0.0100130452473033	0.00997243421271764	0.00697418257391418	0.00722897055872756	-0.00409393005018196	-0.00534863349247160	-0.00313365170243857	-0.00202454648606932	-0.000986793889684507	0.000968466594111823	0.00781697155720807	-0.000575300728243533	0.00181652079881725	0.00216440816918479	-0.000661134256261126	-0.00154055983175740	-0.000418190502975532	0.000423585918121234	-0.000633228231401059	-0.00132913150340816	-0.000339813364867854	-0.000752911715287470	-0.000548654932236317	-0.000504199418505525	0.000567633427828073	3.50288832668371e-05	0.000211679145145648	0.000243447820795578	-8.40689230786631e-06	-0.000153585158887802	-0.000230384861620273	0.00721849779761553	-0.00309532720427816	-0.00616471973420183	0.00155263407453706	0.00962140106546262	0.000928755147716261	-0.0105916266004397	-0.00940125084499867	0.00211231164470809	0.00820638894225211	0.00123966419184863	-0.00245452886572630	0.000792483828977746	-0.000915727768212977	-0.00197064548793681	-0.000242893608877622	-0.000217757015544277	-0.00127830727138103	-0.00150902893732868	0.00369780240699130	0.00146371330902667	0.140185731211840	0.127634098436158	0.0962165312899435	0.0587219503833187	0.0149623741627427	-0.0567181968751715	-0.0892373842501407	-0.110505661023440	-0.113659000827371	-0.0852506828210287	-0.0740752518272005	-0.0525404377973782	-0.0396101109023678	0.00924101059672035	0.0149372399960557	0.0297997575844010	0.0323407272608549	0.0330347459914814	0.0332254438123295	0.0337689898370661	-0.0124493174532073	-0.0115049460048869	-0.00808522096848659	-0.00203711178829468	0.00266841058720482	0.0101845867727822	0.0119208850106290	0.0128600307996029	0.0105383420237687	1.72381556895432e-05	-0.000506303469813370	-0.00374780092832977	-0.00590246158588170	-0.00426709445849960	-0.00268249495222420	-0.000360951120951853	3.06723656839161e-05	0.000358683869067612	0.000411909601438974	0.000319746310107400	0.00844038197286941	0.00745848796544930	0.00524666631891122	0.00271488439612066	-0.000256474587428441	-0.00494286107996754	-0.00677085490347229	-0.00763085930077586	-0.00718768814625325	-0.00363006579002193	-0.00257967441253262	-0.000987184490890817	-0.000128896487501847	0.00162059970982838	0.00168993239509918	0.00113911871301439	0.000957929549713631	0.000858676110677673	0.000793895858308642	0.000722111970035127	0.115955920568457
13.2600000000000	0.0144323900118683	0.00783160083277589	0.00325811416469962	0.00449938523808633	0.00339133134053960	-0.0108648815167163	-0.0192107808955596	-0.0188337721879183	-0.00945965847389438	0.00999157901997075	0.00992569425439050	0.00694383676990300	0.00719419531448839	-0.00405985487095568	-0.00534539343031169	-0.00312097693456052	-0.00200985458191924	-0.000987039257680745	0.000959046173277017	0.00780257959580255	-0.000653254532875299	0.00175105598368488	0.00209006082810237	-0.000711403521618422	-0.00140090900435070	-0.000335337357177686	0.000389960956312349	-0.000520284407931934	-0.00124487997753713	-0.000376628005457621	-0.000803121418369963	-0.000463162106067647	-0.000653159839717701	0.000567102383011581	7.32025576790001e-05	0.000210660374571363	0.000245761459441735	3.10670641263510e-07	-0.000159946354840455	-0.000249177676836706	0.00717096276478962	-0.00313922665569017	-0.00620868322806021	0.00159006793253405	0.00961417527250876	0.000905935455934832	-0.0105264116507415	-0.00929302908992880	0.00212546994004622	0.00814552670614565	0.00132963008682430	-0.00237553686795027	0.000797535254590344	-0.000956361955586185	-0.00196111697438379	-0.000258431287350243	-0.000242313890268032	-0.00127035429651778	-0.00147825280721105	0.00369287472402271	0.00146614358610023	0.139445408433752	0.126943496013467	0.0957303964931618	0.0586030148892837	0.0151218541579140	-0.0561131814730710	-0.0885247850875901	-0.109738672106833	-0.113028085054304	-0.0852481495740066	-0.0741026431134655	-0.0527669484075029	-0.0399585912261617	0.00898458344627029	0.0147756255674725	0.0297775351123798	0.0323417228095797	0.0330557570589372	0.0332509065623931	0.0337882960646121	-0.0122301882438202	-0.0115137542421445	-0.00811658619690950	-0.00193006577494110	0.00264777019008645	0.00998337175746206	0.0118332541533814	0.0127063112693800	0.0104918234945937	6.91386284242504e-05	-0.000409345311765685	-0.00380189890350324	-0.00571375528779594	-0.00427918402323885	-0.00270552784493067	-0.000379679084776932	2.99397165476702e-06	0.000341722019903998	0.000436582499122818	0.000323867940480045	0.00838369575375423	0.00741924967423122	0.00522755773018195	0.00271043522889734	-0.000235252868606300	-0.00488041214381981	-0.00670198220557553	-0.00756450872367794	-0.00713727826864746	-0.00363056219790071	-0.00259186221159056	-0.00100677884492578	-0.000157237417008945	0.00161623461039825	0.00168914721509654	0.00114993282771986	0.000970027687369543	0.000869650770383064	0.000802658729129362	0.000729744088299934	0.114997837811784
13.3200000000000	0.0143911915382363	0.00793448052122424	0.00338097005400569	0.00445557734023771	0.00331138842253844	-0.0108826624893609	-0.0191884062155711	-0.0188616044393794	-0.00953181978897977	0.00996774889420660	0.00987629441722828	0.00691855016680770	0.00715082104795701	-0.00402600513750633	-0.00533982684441065	-0.00310838970581992	-0.00199511529428136	-0.000986748537100387	0.000949329717989225	0.00778709099376365	-0.000717847218103474	0.00167687535553821	0.00200315264677249	-0.000746322851558591	-0.00126449435284612	-0.000258359786915770	0.000355880792904401	-0.000407590129148600	-0.00116050775131121	-0.000418489732383380	-0.000841598439493858	-0.000380308776273390	-0.000790643688543568	0.000560204457766736	0.000112492785017731	0.000208778887235129	0.000245066688323032	9.43200156089987e-06	-0.000163473902898648	-0.000266932685909913	0.00712772975968811	-0.00317895745389889	-0.00624716597890825	0.00162905494068100	0.00959896449336178	0.000879028867158382	-0.0104595770708051	-0.00919247693408044	0.00213403320140504	0.00808864188550295	0.00142075141108857	-0.00230206748542156	0.000811642272244229	-0.000996217741901002	-0.00195441598347175	-0.000273892787550044	-0.000266566510841143	-0.00126302197225564	-0.00144752584670694	0.00368917427291947	0.00146790834100203	0.138717856375767	0.126252618685503	0.0952428605418385	0.0584900214801925	0.0152801284298373	-0.0555200927917508	-0.0878173043917699	-0.108980891891011	-0.112400026823200	-0.0852421604069188	-0.0741246834543279	-0.0529965724070764	-0.0402957992274078	0.00872766026715870	0.0146124756140740	0.0297542095015773	0.0323411433455874	0.0330757586430453	0.0332778001066218	0.0338078630640474	-0.0120236674770363	-0.0115140280669745	-0.00813197727090039	-0.00183906240490428	0.00262821978897948	0.00978712870442581	0.0117500930358460	0.0125531794853584	0.0104430656281606	0.000132323519092213	-0.000327889814637662	-0.00385134047329464	-0.00552692950953548	-0.00428368798794978	-0.00273361104646030	-0.000397736497262967	-2.18445943105602e-05	0.000325060364665909	0.000459575917127504	0.000328442999342629	0.00832813903852162	0.00738018381230312	0.00520815907701847	0.00270645884786504	-0.000214058778904187	-0.00481875581000787	-0.00663398735729855	-0.00749867614163344	-0.00708707354275635	-0.00363101778218128	-0.00260323292331765	-0.00102595427587410	-0.000185201843382228	0.00161152342996136	0.00168834426085645	0.00116059738201486	0.000981970495915296	0.000880623472997344	0.000811561045117881	0.000737532930992724	0.114052154361702
13.3800000000000	0.0143465037114866	0.00803266671131161	0.00349826851670278	0.00441012667981065	0.00323950437906497	-0.0108960062687254	-0.0191680621912547	-0.0188827093736864	-0.00959892427621984	0.00994127440568508	0.00982493254550367	0.00689811399199502	0.00709956842554588	-0.00399274689950760	-0.00533188250435612	-0.00309593868079203	-0.00198050182075286	-0.000985902974671370	0.000939483283005530	0.00777056922890292	-0.000769675214779886	0.00159473882936020	0.00190504925519932	-0.000766240919061796	-0.00113245617977640	-0.000187458881385349	0.000322447517516969	-0.000296211607116913	-0.00107637875893958	-0.000464641741392741	-0.000868575892794939	-0.000301733190550624	-0.000915616919661511	0.000547479785195635	0.000152372411835534	0.000206136466792562	0.000241610431554025	1.87757338929609e-05	-0.000164303159057379	-0.000283610020370867	0.00708801867031477	-0.00321401363938089	-0.00627950262645187	0.00166865652839751	0.00957607954896780	0.000848416809816162	-0.0103912243986089	-0.00909946961389227	0.00213800815317476	0.00803595938144152	0.00151232473797519	-0.00223375964551072	0.000833954421765318	-0.00103495077150875	-0.00195055262767550	-0.000289232860124365	-0.000290352801645110	-0.00125631506312685	-0.00141701373143725	0.00368663263845493	0.00146903062629788	0.138002312364348	0.125561992125129	0.0947548710368504	0.0583820062893371	0.0154372617247177	-0.0549386151559250	-0.0871147051815241	-0.108232266541200	-0.111774964568095	-0.0852320597193515	-0.0741422922200816	-0.0532289891659040	-0.0406218846775810	0.00847068493565865	0.0144474998613614	0.0297298185057658	0.0323391561164074	0.0330947733376917	0.0333060190902848	0.0338277187311621	-0.0118299415539576	-0.0115053314089614	-0.00813178264485772	-0.00176410727120327	0.00260972696176385	0.00959642744979132	0.0116703710646719	0.0124012475926197	0.0103919397106352	0.000206056024159907	-0.000261544436961086	-0.00389478378094866	-0.00534319503697211	-0.00428099136993280	-0.00276631182295666	-0.000415205066868772	-4.39507438497389e-05	0.000308850112118277	0.000480741048429807	0.000333493119738727	0.00827368298721447	0.00734124436836992	0.00518845012404729	0.00270293670633068	-0.000192916137769205	-0.00475792594400153	-0.00656685753197521	-0.00743339451967560	-0.00703709181088328	-0.00363143980989632	-0.00261383263900420	-0.00104478376041702	-0.000212777326885971	0.00160645921152821	0.00168749154140016	0.00117109229997775	0.000993735197187982	0.000891565186997285	0.000820579097350816	0.000745445871049079	0.113118772560974
13.4400000000000	0.0142990717784604	0.00812570660749272	0.00360938116801476	0.00436391687025273	0.00317538651872943	-0.0109052818269878	-0.0191496795927213	-0.0188971958825736	-0.00966099716530174	0.00991192240654245	0.00977228737256890	0.00688222877619046	0.00704121382121251	-0.00396041246089215	-0.00532154102607627	-0.00308366668553811	-0.00196617199023744	-0.000984494479828232	0.000929664241661770	0.00775308008684702	-0.000809442957805617	0.00150547554115694	0.00179720832549029	-0.000771744068388319	-0.00100577073945711	-0.000122769387769672	0.000290656421829467	-0.000187132576463897	-0.000992845655251147	-0.000514266166185051	-0.000884455333260851	-0.000228819399172214	-0.00102725705693419	0.000529511301069313	0.000192308601592974	0.000202825967761211	0.000235657205902778	2.81682744337282e-05	-0.000162587821868951	-0.000299172687431246	0.00705109859875103	-0.00324394612731934	-0.00630512591524924	0.00170798375687235	0.00954588580795324	0.000814486894440272	-0.0103215127038858	-0.00901382352996946	0.00213742448075977	0.00798764788980956	0.00160368064539609	-0.00217017859158313	0.000863578276079356	-0.00107225568635292	-0.00194950209332203	-0.000304411503285448	-0.000313528133903381	-0.00125022774026437	-0.00138687162245055	0.00368517875970151	0.00146953459580877	0.137298005948997	0.124872165017588	0.0942673475971950	0.0582780117906001	0.0155933149872779	-0.0543684003231530	-0.0864168105080225	-0.107492706790216	-0.111153043177639	-0.0852172397984691	-0.0741563594643690	-0.0534638035118582	-0.0409370662407079	0.00821407655729431	0.0142804353457705	0.0297043951462456	0.0323359214698744	0.0331128325096247	0.0333354499660855	0.0338478920157013	-0.0116490840416249	-0.0114873331618001	-0.00811654394560955	-0.00170498625632640	0.00259219841869300	0.00941178295129133	0.0115931192198782	0.0122510835239858	0.0103383591807082	0.000289479351205318	-0.000209727189587453	-0.00393108632128784	-0.00516363666786055	-0.00427153358321235	-0.00280315389709871	-0.000432160807134882	-6.34466210941694e-05	0.000293232097002120	0.000499953694963313	0.000339031844157751	0.00822029597905828	0.00730239106327388	0.00516841720798329	0.00269984558353782	-0.000171847233089827	-0.00469795285259314	-0.00650057962270651	-0.00736869481164251	-0.00698735089492747	-0.00363183135006645	-0.00262371007256254	-0.00106333405421054	-0.000239953060585062	0.00160103781547433	0.00168655709178624	0.00118139874210809	0.00100530117821212	0.000902448608931208	0.000829689847330859	0.000753452296865251	0.112197594482536
13.5000000000000	0.0142495958950194	0.00821319893411110	0.00371376926344299	0.00431778983373435	0.00311868842861845	-0.0109108642539307	-0.0191331328986992	-0.0189052292011442	-0.00971808450832300	0.00987951026561384	0.00971900886365860	0.00687051972102511	0.00697657658585470	-0.00392929813353905	-0.00530881493651574	-0.00307161123840272	-0.00195226735883282	-0.000982525077954206	0.000920020245235034	0.00773469147667729	-0.000837946268753225	0.00140997163537323	0.00168115628970846	-0.000763631301884549	-0.000885253178689505	-6.43607031390803e-05	0.000261387359132619	-8.12462285861560e-05	-0.000910249840743612	-0.000566499608390371	-0.000889791393074757	-0.000162694228848779	-0.00112495383312170	0.000506914024341019	0.000231771981606834	0.000198931499383824	0.000227484097508493	3.74464286122177e-05	-0.000158497915710628	-0.000313586963002410	0.00701629293944361	-0.00326836587818224	-0.00632356997994854	0.00174620954102238	0.00950879327378763	0.000777628738012858	-0.0102506508263540	-0.00893530235013347	0.00213233416695277	0.00794381783439573	0.00169419262464205	-0.00211083225116837	0.000899591004418968	-0.00110786765805819	-0.00195120535223319	-0.000319393438266755	-0.000335965893726084	-0.00124474438152310	-0.00135724318357194	0.00368473916483447	0.00146944530978462	0.136604165532096	0.124183702788425	0.0937811731556628	0.0581770994532371	0.0157483418977086	-0.0538090709087655	-0.0857234995111901	-0.106762090760372	-0.110534411493592	-0.0851971475304681	-0.0741677350622731	-0.0537005577275364	-0.0412416237848081	0.00795822643249681	0.0141110487830324	0.0296779680579940	0.0323315920475734	0.0331299756098596	0.0333659724822202	0.0338684124443504	-0.0114810604723508	-0.0114598061875011	-0.00808693962522693	-0.00166128342636702	0.00257548643407169	0.00923365101208941	0.0115174381202154	0.0121032055487680	0.0102822786127637	0.000381633133728202	-0.000171683797644713	-0.00395930561886651	-0.00498920924890918	-0.00425580075013724	-0.00284362559715506	-0.000448673895115265	-8.04665361124427e-05	0.000278334628727997	0.000517114602502595	0.000345064914240777	0.00816794382623140	0.00726358923915406	0.00514805277634730	0.00269715800028145	-0.000150872845322377	-0.00463886321274560	-0.00643514051436118	-0.00730460578672144	-0.00693786854563463	-0.00363219172487694	-0.00263291614251689	-0.00108166555415068	-0.000266720087302086	0.00159525769542256	0.00168550922168106	0.00119149909800210	0.00101664991744700	0.000913248205981746	0.000838870934297967	0.000761523593129624	0.111288520545245
13.5600000000000	0.0141987261419748	0.00829479698641004	0.00381098712105930	0.00427253384613838	0.00306901949643920	-0.0109131308832147	-0.0191182474206962	-0.0189070252806334	-0.00977025249665970	0.00984390812532124	0.00966570954607588	0.00686255210221810	0.00690650637962176	-0.00389966263096010	-0.00529374820219241	-0.00305980506655857	-0.00193891260194368	-0.000980006216024196	0.000910688306645885	0.00771547322322760	-0.000856055734588954	0.00130915794251608	0.00155846490250644	-0.000742887164331538	-0.000771562691021895	-1.22385653906959e-05	0.000235398552428853	2.06509626119692e-05	-0.000828921143907428	-0.000620449003811737	-0.000885274305942471	-0.000104229059519292	-0.00120830649226562	0.000480324469530276	0.000270245345684898	0.000194528714046549	0.000217375922076821	4.64596900081557e-05	-0.000152217665930728	-0.000326822775654759	0.00698298339935683	-0.00328694626985935	-0.00633447211730370	0.00178257903996419	0.00946524709318226	0.000738229931268819	-0.0101788893418689	-0.00886362341367325	0.00212281077761863	0.00790452033933557	0.00178328476157224	-0.00205518724833345	0.000941053600740111	-0.00114156325076732	-0.00195557040890809	-0.000334147607118306	-0.000357557752624466	-0.00123984049852865	-0.00132825974205680	0.00368523823174851	0.00146878857548774	0.135920024688874	0.123497181415625	0.0932971862588993	0.0580783612729831	0.0159023858163536	-0.0532602240434624	-0.0850347030355419	-0.106040267078710	-0.109919219886974	-0.0851712901025173	-0.0741772189338155	-0.0539387434986225	-0.0415358905167081	0.00770349548963405	0.0139391384472473	0.0296505618430843	0.0323263121295964	0.0331462493658707	0.0333974611817330	0.0338893096627031	-0.0113257338609307	-0.0114226255080715	-0.00804376787546225	-0.00163240052915334	0.00255939597542824	0.00906242480543241	0.0114425046435839	0.0119580779449042	0.0102236921536908	0.000481470620708951	-0.000146506656043694	-0.00397869697957691	-0.00482073573124094	-0.00423431782864353	-0.00288718800094707	-0.000464808570319571	-9.51544925039660e-05	0.000264271671660904	0.000532149503310051	0.000351590613218690	0.00811659000823163	0.00722480971295656	0.00512735489805399	0.00269484267738011	-0.000130012294936027	-0.00458068002993148	-0.00637052732127680	-0.00724115388762139	-0.00688866238505477	-0.00363251697717847	-0.00264150352081278	-0.00109983224269065	-0.000293071463673761	0.00158911966504399	0.00168431675782132	0.00120137697609077	0.00102776490530435	0.000923940246339998	0.000848100685289123	0.000769633114408938	0.110391448334941
13.6200000000000	0.0141470585333952	0.00837021094257573	0.00390068414238656	0.00422887325692997	0.00302595406452694	-0.0109124575405310	-0.0191048067268493	-0.0189028448468353	-0.00981758674911145	0.00980504020376610	0.00961295694011088	0.00685784643184815	0.00683187075991542	-0.00387172608946799	-0.00527641525194258	-0.00304827660252515	-0.00192621518969850	-0.000976957941638414	0.000901794014416050	0.00769549683677628	-0.000864700281700765	0.00120399769279015	0.00143072802625236	-0.000710653129301685	-0.000665209582760264	3.36525798362705e-05	0.000213322782612832	0.000117863551527322	-0.000749177186552014	-0.000675207534874842	-0.000871710767326775	-5.40460074643684e-05	-0.00127711800991792	0.000450390342576128	0.000307231793217258	0.000189685183682387	0.000205620630899603	5.50721674266806e-05	-0.000143943285230274	-0.000338854075144252	0.00695061298090089	-0.00329942467941737	-0.00633757307902699	0.00181641815216757	0.00941571859114648	0.000696672191811872	-0.0101065124044499	-0.00879846432002003	0.00210894867861958	0.00786974722723642	0.00187043810923173	-0.00200268430179945	0.000987023594157185	-0.00117316064040403	-0.00196247404094599	-0.000348646697623673	-0.000378213659023528	-0.00123548376618969	-0.00130003959753884	0.00368659847311411	0.00146759082278777	0.135244828136737	0.122813181374076	0.0928161744077958	0.0579809300946583	0.0160554771725423	-0.0527214352148841	-0.0843503988920570	-0.105327058218599	-0.109307617943123	-0.0851392396569850	-0.0741855524491161	-0.0541778136457471	-0.0418202450575680	0.00745021219327137	0.0137645355638935	0.0296221974290021	0.0323202171241518	0.0331617068748968	0.0334297868958478	0.0339106129992564	-0.0111828708618812	-0.0113757657073173	-0.00798792908111626	-0.00161757771663323	0.00254369234939923	0.00889843221995901	0.0113675771077151	0.0118161077774771	0.0101626314646975	0.000587876365066354	-0.000133155199126725	-0.00398870856601493	-0.00465890711583461	-0.00420764066132482	-0.00293328297854851	-0.000480623072200480	-0.000107661835367485	0.000251141370317839	0.000545008874326283	0.000358600156954715	0.00806619592381420	0.00718602859690737	0.00510632675340792	0.00269286502788664	-0.000109283509403675	-0.00452342262555622	-0.00630672759018410	-0.00717836312017149	-0.00683974984310837	-0.00363280034742303	-0.00264952615684988	-0.00111788170898417	-0.000319002373492758	0.00158262665904051	0.00168294927787479	0.00121101719067166	0.00103863156015745	0.000934502817455065	0.000857358127855215	0.000777756152049137	0.109506271631854
13.6800000000000	0.0140951319999524	0.00843920944310980	0.00398260545607635	0.00418745995593095	0.00298904011021775	-0.0109092149532277	-0.0190925602255208	-0.0188929872544235	-0.00986019155330480	0.00976288514776428	0.00956126717686756	0.00685589312846541	0.00675354320148087	-0.00384566969557167	-0.00525691953087334	-0.00303705045586477	-0.00191426532926577	-0.000973407977775296	0.000893450881583269	0.00767483526124216	-0.000864851130182909	0.00109547440199166	0.00129953899694164	-0.000668198079828668	-0.000566563943437815	7.34265700966758e-05	0.000195665856061370	0.000209799625339812	-0.000671322466884857	-0.000729870307409985	-0.000850003586837730	-1.25280699727450e-05	-0.00133138652061129	0.000417760659537301	0.000342262200421407	0.000184460848185508	0.000192505016406686	6.31641315810621e-05	-0.000133880692349834	-0.000349659179436880	0.00691868795976079	-0.00330560329090658	-0.00633271594141910	0.00184714008844062	0.00936069691856449	0.000653327743091421	-0.0100338296041298	-0.00873946959014307	0.00209086216864687	0.00783943201195848	0.00195519570037871	-0.00195275278093291	0.00103656707828685	-0.00120251922433060	-0.00197176398450066	-0.000362866699150404	-0.000397861572273084	-0.00123163512955987	-0.00127268748276835	0.00368874084411702	0.00146587901156331	0.134577837317973	0.122132281758904	0.0923388684577994	0.0578839886640380	0.0162076313232472	-0.0521922622436026	-0.0836706068518631	-0.104622264002179	-0.108699752283686	-0.0851006368761980	-0.0741934110886135	-0.0544171934873274	-0.0420951035682488	0.00719867092927655	0.0135871052255813	0.0295928924295993	0.0323134331941281	0.0331764066192888	0.0334628182145352	0.0339323510542123	-0.0110521484867470	-0.0113192975720793	-0.00792040807962053	-0.00161591511914726	0.00252810918766181	0.00874193403419256	0.0112919990344931	0.0116776427519998	0.0100991632246358	0.000699684139455641	-0.000130477302840884	-0.00398897406819087	-0.00450428414408826	-0.00417634804809226	-0.00298134104356023	-0.000496169614459894	-0.000118145041469733	0.000239024926109618	0.000555667422342647	0.000366078129015258	0.00801672115743636	0.00714722708870887	0.00508497611081617	0.00269118767400074	-8.87031059690404e-05	-0.00446710665277802	-0.00624372946839141	-0.00711625497374995	-0.00679114808927100	-0.00363303275332881	-0.00265703878516905	-0.00113585524095822	-0.000344510193050190	0.00157578349143773	0.00168137733339120	0.00122040574645590	0.00104923714097151	0.000944915832356930	0.000866623005266615	0.000785869894954350	0.108632879639894
13.7400000000000	0.0140434263193274	0.00850162045170277	0.00405659122937091	0.00414886662409352	0.00295780736554010	-0.0109037653586709	-0.0190812307756264	-0.0188777842431743	-0.00989818904465248	0.00971747545909972	0.00951109986178578	0.00685616647164308	0.00667239170677793	-0.00382163589038759	-0.00523539162832874	-0.00302614785619575	-0.00190313615470879	-0.000969390716409608	0.000885759832966013	0.00765356260234775	-0.000857506297749648	0.000984580055802800	0.00116646890433692	-0.000616888453882621	-0.000475865613905736	0.000107251918820242	0.000182807222271603	0.000295971585372338	-0.000595647202528336	-0.000783549523173614	-0.000821130587960654	2.01672500692177e-05	-0.00137129426899541	0.000383076413741802	0.000374901935245789	0.000178908520626698	0.000178310762037982	7.06331720539874e-05	-0.000122243185578761	-0.000359221094528625	0.00688677889991391	-0.00330534915337145	-0.00631984362771883	0.00187425003098875	0.00930068137892106	0.000608555955868182	-0.00996116797093053	-0.00868625729554176	0.00206868451573241	0.00781345183854450	0.00203716617725952	-0.00190482422408957	0.00108876991782352	-0.00122953866269833	-0.00198326151170435	-0.000376786492329446	-0.000416446963051681	-0.00122824996282503	-0.00124629417806508	0.00369158507076776	0.00146368056547275	0.133918335564631	0.121455054632271	0.0918659380830741	0.0577867773687510	0.0163588468968261	-0.0516722493438027	-0.0829953834555870	-0.103925665200451	-0.108095764550074	-0.0850551934920431	-0.0742013984089249	-0.0546562916976638	-0.0423609120245432	0.00694913086243356	0.0134067468445763	0.0295626615065238	0.0323060770115338	0.0331904114250287	0.0334964229183614	0.0339545513155819	-0.0109331613000653	-0.0112533840089248	-0.00784225648075015	-0.00162639491147971	0.00251235660290655	0.00859312291773567	0.0112152015381219	0.0115429700976721	0.0100333862553008	0.000815694816014348	-0.000137231341612792	-0.00397930325689929	-0.00435730057545311	-0.00414103393877916	-0.00303078892959801	-0.000511494394664632	-0.000126763669066606	0.000227985825837876	0.000564123310974303	0.000374002954805732	0.00796812375713256	0.00710839123435118	0.00506331479721282	0.00268977097985225	-6.82864864863781e-05	-0.00441174413977033	-0.00618152183774593	-0.00705484837158902	-0.00674287396047006	-0.00363320326583624	-0.00266409642511733	-0.00115378798187957	-0.000369594511644772	0.00156859661415418	0.00167957265974269	0.00122952982084283	0.00105957065758907	0.000955161024378567	0.000875875793968893	0.000793953384807997	0.107771156408686
13.8000000000000	0.0139923609560311	0.00855733141903458	0.00412257471147763	0.00411358177201214	0.00293177480743876	-0.0108964593456881	-0.0190705221992038	-0.0188575936964004	-0.00993171830987946	0.00966889603187295	0.00946285421558985	0.00685813764729241	0.00658926814520528	-0.00379972911476506	-0.00521198702749591	-0.00301558706454885	-0.00189288414260194	-0.000964946154449673	0.000878808832783896	0.00763175383754236	-0.000843675806011872	0.000872303708109309	0.00103304609020628	-0.000558158594676215	-0.000393235151100651	0.000135347662819692	0.000175002587247790	0.000375995311402718	-0.000522425981450412	-0.000835388897440573	-0.000786123200395533	4.40913469981271e-05	-0.00139719442093041	0.000346961901956022	0.000404756743831659	0.000173074434963161	0.000163310872202400	7.73949635389251e-05	-0.000109249094741714	-0.000367527801784738	0.00685452075718106	-0.00329859352025866	-0.00629899517697365	0.00189734791949831	0.00923617448221380	0.000562700284834846	-0.00988886424420854	-0.00863842555757536	0.00204256688859307	0.00779163030775726	0.00211602604370741	-0.00185834465719100	0.00114274801300250	-0.00125415739909391	-0.00199676434322550	-0.000390387474604691	-0.000433932105876996	-0.00122527925559176	-0.00122093627978477	0.00369504999634276	0.00146102332511234	0.133265632819347	0.120782059635853	0.0913979882936913	0.0576886006490959	0.0165091046271729	-0.0511609312193920	-0.0823248167193471	-0.103237027170872	-0.107495789569155	-0.0850026937301918	-0.0742100413425194	-0.0548945105421405	-0.0426181387324963	0.00670181525663476	0.0132233941608937	0.0295315167290467	0.0322982556298198	0.0332037873843796	0.0335304693566502	0.0339772398047780	-0.0108254290117573	-0.0111782752789451	-0.00775457528405495	-0.00164790352722543	0.00249612935376686	0.00845212324609402	0.0111367043926824	0.0114123164241562	0.00996542833191836	0.000934693958401202	-0.000152108531519534	-0.00395967071739227	-0.00421826788409908	-0.00410229983567469	-0.00308105681609906	-0.000526637637849217	-0.000133678480555785	0.000218069416101341	0.000570397147309456	0.000382347409486166	0.00792036052076029	0.00706951166653914	0.00504135816880531	0.00268857359164438	-4.80479407524409e-05	-0.00435734355922257	-0.00612009441532866	-0.00699415964967754	-0.00669494388634693	-0.00363329957526375	-0.00267075388058197	-0.00117170914457171	-0.000394257110796328	0.00156107387862328	0.00167750837117638	0.00123837774412468	0.00106962277960639	0.000965221930722933	0.000885097722987674	0.000801987466297506	0.106920980435472
13.8600000000000	0.0139422947643506	0.00860628877754243	0.00418057909022845	0.00408200653861629	0.00291045746750054	-0.0108876329600021	-0.0190601265816432	-0.0188327934949426	-0.00996093440513717	0.00961728185321876	0.00941686649818067	0.00686128672100389	0.00650499843915287	-0.00378001705266512	-0.00518688352810381	-0.00300538375092123	-0.00188354972975434	-0.000960118795268388	0.000872672653194846	0.00760948450978054	-0.000824367724407839	0.000759620598147430	0.000900737134998707	-0.000493481807798615	-0.000318685499323506	0.000157978725864228	0.000172388347318026	0.000449587834491138	-0.000451916272918464	-0.000884577093030710	-0.000746045172225835	5.94854648167877e-05	-0.00140959608368638	0.000310016804156763	0.000431477753129288	0.000166998822947023	0.000147766509133847	8.33836482485829e-05	-9.51194361081208e-05	-0.000374572508004331	0.00682161213056392	-0.00328533050776142	-0.00627030086873820	0.00191612943509572	0.00916767575642037	0.000516085528629747	-0.00981725751442225	-0.00859555882880303	0.00201267717750247	0.00777374110929148	0.00219152057078318	-0.00181278558420445	0.00119765652540248	-0.00127635071331904	-0.00201204983643494	-0.000403653222906594	-0.000450295190693169	-0.00122267080252890	-0.00119667612144342	0.00369905394322813	0.00145793551277245	0.132619069890799	0.120113838908478	0.0909355569813234	0.0575888320796756	0.0166583666742475	-0.0506578371473661	-0.0816590208146100	-0.102556103475959	-0.106899953718145	-0.0849429947133928	-0.0742197868376800	-0.0551312553894209	-0.0428672671637367	0.00645691124253416	0.0130370148290820	0.0294994679302828	0.0322900664634193	0.0332166027631034	0.0335648277581412	0.0340004407535577	-0.0107284043835492	-0.0110943035997353	-0.00765849801274003	-0.00167925369852576	0.00247911486851821	0.00831899170602080	0.0110561158483668	0.0112858484853476	0.00989544274362825	0.00105546888943857	-0.000173755205942467	-0.00393020306615339	-0.00408738119970336	-0.00406074748878585	-0.00313158513556437	-0.000541633672934133	-0.000139049747031438	0.000209302812156629	0.000574530748808003	0.000391079154128211	0.00787338728760014	0.00703058332182246	0.00501912458830324	0.00268755297706785	-2.80007549246788e-05	-0.00430390992264290	-0.00605943782223783	-0.00693420256269790	-0.00664737381307228	-0.00363330844198904	-0.00267706524753690	-0.00118964227615766	-0.000418501905994807	0.00155322430303354	0.00167515913933905	0.00124693897781419	0.00107938574467864	0.000975083865430687	0.000894270794927533	0.000809954732898647	0.106082224431152
13.9200000000000	0.0138935265005527	0.00864849680115492	0.00423071325853002	0.00405445319367151	0.00289337252712911	-0.0108776051006799	-0.0190497312560476	-0.0188037755520313	-0.00998600728193721	0.00956281493263520	0.00937340869608313	0.00686511340819739	0.00642037369369274	-0.00376253232515408	-0.00516027839648906	-0.00299555133664796	-0.00187515810804221	-0.000954956538467193	0.000867412782828895	0.00758683040752269	-0.000800575169082112	0.000647481880274091	0.000770929566606158	-0.000424342582739031	-0.000252134092931673	0.000175450866544807	0.000174987651058503	0.000516563659897328	-0.000384356853082803	-0.000930359967683542	-0.000701971803743297	6.67597260326241e-05	-0.00140914789051149	0.000272809094851423	0.000454765550984988	0.000160716508027564	0.000131924254716944	8.85518486789606e-05	-8.00755950858231e-05	-0.000380353853949423	0.00678781372735706	-0.00326561511527698	-0.00623397632590347	0.00193038527977975	0.00909567633038329	0.000469015436669368	-0.00974668233129226	-0.00855723387777665	0.00197919870299059	0.00775951237616771	0.00226346341129972	-0.00176765355474743	0.00125269799138465	-0.00129612836327802	-0.00202887838803655	-0.000416569193987632	-0.000465529281221624	-0.00122037037371827	-0.00117356184448465	0.00370351508718359	0.00145444570091732	0.131978022227393	0.119450912345262	0.0904791134564121	0.0574869181414299	0.0168065764183164	-0.0501624950019272	-0.0809981307946075	-0.101882639430729	-0.106308373501743	-0.0848760258619588	-0.0742309998245612	-0.0553659434187264	-0.0431087891801132	0.00621457001280919	0.0128476096106381	0.0294665230578686	0.0322815973634199	0.0332289269118434	0.0335993714616372	0.0340241763138400	-0.0106414813674845	-0.0110018771697429	-0.00755517456177496	-0.00171920602206140	0.00246100098992917	0.00819371865890523	0.0109731312777219	0.0111636747751687	0.00982360466923197	0.00117682501548572	-0.000200794689154286	-0.00389116495382868	-0.00396472631357275	-0.00401697195876165	-0.00318183090278569	-0.000556511040898122	-0.000143035739925867	0.000201695124688165	0.000576585713330957	0.000400161294392876	0.00782715923236157	0.00699160513958115	0.00499663491428812	0.00268666595640781	-8.15732183843680e-06	-0.00425144489781748	-0.00599954362216902	-0.00687498831518830	-0.00660017912691426	-0.00363321612645871	-0.00268308343669271	-0.00120760556604557	-0.000442334855033132	0.00154505784752273	0.00167250135388097	0.00125520409127813	0.00108885326699394	0.000984733882403455	0.000903377808164686	0.000817839468767150	0.105254755232997
13.9800000000000	0.0138462960839847	0.00868401586928571	0.00427316659996788	0.00403114526172837	0.00288004468007715	-0.0108666752303439	-0.0190390253801397	-0.0187709401054435	-0.0100071206174470	0.00950572053651081	0.00933268843087552	0.00686914654136323	0.00633614234537946	-0.00374727458320492	-0.00513238529912787	-0.00298610130090899	-0.00186772017051991	-0.000949509579459108	0.000863077472904181	0.00756386723356361	-0.000773264355694328	0.000536805049032927	0.000644916485829461	-0.000352210386716832	-0.000193415134070856	0.000188105284373307	0.000182717884041766	0.000576829894160554	-0.000319966200713630	-0.000972051460127875	-0.000654970072937151	6.64707585577429e-05	-0.00139662050456052	0.000235868846899770	0.000474373321496763	0.000154257505185896	0.000116013806975078	9.28703315167879e-05	-6.43370615817246e-05	-0.000384876077656430	0.00675294611357347	-0.00323956065607942	-0.00619031572833764	0.00193999887224865	0.00902065428682942	0.000421770681117431	-0.00967746235862282	-0.00852302540911451	0.00194232881424169	0.00774863166323701	0.00233173500032152	-0.00172249824677127	0.00130712927197305	-0.00131353187598190	-0.00204699698944257	-0.000429122462314290	-0.000479641147966843	-0.00121832284475442	-0.00115162761404000	0.00370835184083180	0.00145058277707978	0.131341903197711	0.118793773231114	0.0900290579285838	0.0573823807208031	0.0169536587073904	-0.0496744351750642	-0.0803422974348100	-0.101216375531451	-0.105721154350639	-0.0848017873421079	-0.0742439624737556	-0.0555980114583611	-0.0433431987061624	0.00597490742093232	0.0126552112022977	0.0294326885172223	0.0322729267780758	0.0332408292001331	0.0336339780555624	0.0340484663015727	-0.0105640033956729	-0.0109014736758359	-0.00744575593540814	-0.00176648977878167	0.00244148331757879	0.00807623022113495	0.0108875307435388	0.0110458478736031	0.00975010743287299	0.00129760120893558	-0.000231848456675857	-0.00384294415307465	-0.00385028757025514	-0.00397155511400091	-0.00323127351533372	-0.000571292633709740	-0.000145791411309514	0.000195237983427794	0.000576641817078544	0.000409552955898007	0.00778163115873770	0.00695257974605867	0.00497391200783639	0.00268586921835237	1.14707497076822e-05	-0.00419994694759434	-0.00594040433180661	-0.00681652561591644	-0.00655337457874740	-0.00363300879385910	-0.00268885971799751	-0.00122561218983109	-0.000465763837115658	0.00153658519941757	0.00166951326399929	0.00126316473684964	0.00109802044656140	0.000994160729224237	0.000912402379797223	0.000825627587274256	0.104438433845572
14.0400000000000	0.0138007865413293	0.00871296017900600	0.00430820291339420	0.00401221916227654	0.00287001075898766	-0.0108551214173213	-0.0190277060267407	-0.0187346903338508	-0.0100244705490120	0.00944626281400632	0.00929485002492035	0.00687295216559909	0.00625300338449015	-0.00373421294435439	-0.00510343107658284	-0.00297704345131831	-0.00186123358263827	-0.000943829339031468	0.000859701917027180	0.00754067026549713	-0.000743363786739230	0.000428465131034987	0.000523883262609087	-0.000278515385093945	-0.000142291810809324	0.000196312962422007	0.000195399362168486	0.000630380339432235	-0.000258940918038871	-0.00100904297084560	-0.000606079985394012	5.92984283452900e-05	-0.00137288839096920	0.000199682971733677	0.000490109029432649	0.000147647616812935	0.000100246113012620	9.63273492787204e-05	-4.81192425302670e-05	-0.000388149129466067	0.00671688682559334	-0.00320733565051865	-0.00613968427773047	0.00194494260075571	0.00894307077061367	0.000374607206995665	-0.00960990464197971	-0.00849251126146498	0.00190227738250807	0.00774075144523121	0.00239627983781164	-0.00167691903367103	0.00136026730979780	-0.00132863154961840	-0.00206614287359654	-0.000441301494841057	-0.000492650003498763	-0.00121647326763931	-0.00113089397344610	0.00371348324300800	0.00144637589896848	0.130710166871020	0.118142884277638	0.0895857218722894	0.0572748183882841	0.0170995205303693	-0.0491931943520050	-0.0796916822491918	-0.100557050723298	-0.105138389646700	-0.0847203476240778	-0.0742588746959075	-0.0558269229093405	-0.0435709858971721	0.00573800495562571	0.0124598827332286	0.0293979695055689	0.0322641239868785	0.0332523779901126	0.0336685304168873	0.0340733279754762	-0.0104952717421131	-0.0107936333500678	-0.00733138002545340	-0.00181982276363154	0.00242027203894205	0.00796639101262754	0.0107991755885354	0.0109323674560013	0.00967515870272159	0.00141668407252202	-0.000265556298165711	-0.00378603602161557	-0.00374395646637426	-0.00392505961964285	-0.00327941998348726	-0.000585995863045305	-0.000147467261119769	0.000189906332671024	0.000574795266685388	0.000419209870406295	0.00773675778976672	0.00691351312665140	0.00495098026092998	0.00268511981416116	3.08725293419786e-05	-0.00414941148799931	-0.00588201340529991	-0.00675882075328613	-0.00650697421065851	-0.00363267288935156	-0.00269444329311361	-0.00124367068185523	-0.000488798507007576	0.00152781757035472	0.00166617510003782	0.00127081362358190	0.00110688367986664	0.00100335479259018	0.000921328968890192	0.000833306566709197	0.103633115591358
14.1000000000000	0.0137571265639813	0.00873549495327174	0.00433615360433535	0.00399772724128626	0.00286282363596198	-0.0108431987231119	-0.0190154837218655	-0.0186954273542805	-0.0100382643160123	0.00938473990812690	0.00925997664198208	0.00687614022348585	0.00617160068442965	-0.00372328871613735	-0.00507365241472255	-0.00296838615909971	-0.00185568395251354	-0.000937967441301308	0.000857308559330717	0.00751731401078931	-0.000711754635685692	0.000323286704052143	0.000408896415805225	-0.000204626386214727	-9.84682451332006e-05	0.000200468827772866	0.000212765014289821	0.000677288723772961	-0.000201454229672978	-0.00104081112572271	-0.000556297439680198	4.60221634439272e-05	-0.00133891119423296	0.000164690923023506	0.000501836662790919	0.000140909015920223	8.48119328855031e-05	9.89276911984457e-05	-3.16313753052347e-05	-0.000390188736358072	0.00667956692215178	-0.00316916023755230	-0.00608251005907116	0.00194527278961184	0.00886336682528234	0.000327754968017193	-0.00954429454121986	-0.00846527713693530	0.00185926519809939	0.00773549502444423	0.00245710276579057	-0.00163057003476092	0.00141149368453066	-0.00134152322951147	-0.00208604719331182	-0.000453095961496137	-0.000504586166930882	-0.00121476786578759	-0.00111136832977235	0.00371882935047932	0.00144185443508940	0.130082310295832	0.117498674088416	0.0891493692112888	0.0571639065222746	0.0172440520823502	-0.0487183191030855	-0.0790464527378050	-0.0999044054697930	-0.104560159976429	-0.0846318402217997	-0.0742758558147378	-0.0560521737250473	-0.0437926318400216	0.00550391105998192	0.0122617159663872	0.0293623703349747	0.0322552493970954	0.0332636396654357	0.0337029176414844	0.0340987758511374	-0.0104345538797006	-0.0106789516460894	-0.00721315855713149	-0.00187792991194812	0.00239709815628390	0.00786400751792471	0.0107080041537005	0.0108231838750932	0.00959897669322951	0.00153302093301707	-0.000300595228466903	-0.00372102761858250	-0.00364554078241698	-0.00387802346703945	-0.00332580955674450	-0.000600632857797682	-0.000148208386632933	0.000185659470495172	0.000571156832758881	0.000429084966997196	0.00769249405239145	0.00687441428965375	0.00492786515058707	0.00268437562455119	5.00376655181673e-05	-0.00409983106355725	-0.00582436519530806	-0.00670187768947448	-0.00646099128575372	-0.00363219548037817	-0.00269988090130749	-0.00126178532932035	-0.000511450128498398	0.00151876650685690	0.00166246917451641	0.00127814448979535	0.00111544057236105	0.00101230803623275	0.000930142899535762	0.000840865383655575	0.102838650353133
14.1600000000000	0.0137153936053186	0.00875183319637461	0.00435741027658392	0.00398764205318524	0.00285805541903694	-0.0108311379436272	-0.0190020873777009	-0.0186535456474040	-0.0100487188152526	0.00932147865154087	0.00922809340418964	0.00687836981864808	0.00609251845226848	-0.00371441834809109	-0.00504329246909135	-0.00296013655984154	-0.00185104607472524	-0.000931974756460616	0.000855907524213802	0.00749387185955770	-0.000679262372295058	0.000222036792691569	0.000300894748090117	-0.000131831250478018	-6.16009860753450e-05	0.000200985812585525	0.000234470833524213	0.000717701238492807	-0.000147654609423646	-0.00106692384383720	-0.000506558854251086	2.74973261241503e-05	-0.00129571504157825	0.000131281374458636	0.000509476556951980	0.000134060809138900	6.98808222252363e-05	0.000100691478881339	-1.50745645510498e-05	-0.000391016413852084	0.00664096705785367	-0.00312530216320478	-0.00601927544660261	0.00194112354817157	0.00878196092076512	0.000281417050280464	-0.00948089136577177	-0.00844092082651275	0.00181352228247347	0.00773246273494152	0.00251426436551800	-0.00158316367545007	0.00146025797776465	-0.00135232492064691	-0.00210643867343106	-0.000464496579784470	-0.000515489683424451	-0.00121315493892912	-0.00109304556120302	0.00372431162846314	0.00143704788793034	0.129457875279055	0.116861534073262	0.0887201982487525	0.0570493963560987	0.0173871281834634	-0.0482493692570996	-0.0784067779146058	-0.0992581845924774	-0.103986532610735	-0.0845364596943164	-0.0742949473315380	-0.0562732974340733	-0.0440086038136967	0.00527264276159478	0.0120608292410083	0.0293258947426921	0.0322463548920495	0.0332746777290766	0.0337370358596359	0.0341248215505784	-0.0103810917583712	-0.0105580716094021	-0.00709216530431437	-0.00193956054068581	0.00237171903259483	0.00776883199842987	0.0106140267371080	0.0107182022230882	0.00952178642819426	0.00164563143695352	-0.000335696924615135	-0.00364858173668450	-0.00355477407937835	-0.00383095508306237	-0.00337001772296441	-0.000615210689314831	-0.000148153706905409	0.000182442300912491	0.000565849892752163	0.000439128962487624	0.00764879535376114	0.00683529492462476	0.00490459282203191	0.00268359579439191	6.89562939271848e-05	-0.00405119553758564	-0.00576745489326059	-0.00664569817091235	-0.00641543822220201	-0.00363156456316810	-0.00270521646345167	-0.00127995658112075	-0.000533731391399803	0.00150944371567121	0.00165837996221624	0.00128515207456023	0.00112368985316938	0.00102101393224608	0.000938830383241078	0.000848294444530340	0.102054882891298
14.2200000000000	0.0136756174425029	0.00876223205041966	0.00437241686041502	0.00398186173968618	0.00285529997673415	-0.0108191447076702	-0.0189872685809125	-0.0186094289471074	-0.0100560590789466	0.00925682895042712	0.00919917137344970	0.00687935307372064	0.00601627779574125	-0.00370749655395680	-0.00501259749649536	-0.00295230072124074	-0.00184728522303252	-0.000925900522481126	0.000855497159640033	0.00747041573823738	-0.000646649656041935	0.000125418679133181	0.000200682767082604	-6.13199449280395e-05	-3.13098901584464e-05	0.000198288898714384	0.000260106878912200	0.000751828552912308	-9.76645804671282e-05	-0.00108704466388777	-0.000457727754615854	4.63205469056974e-06	-0.00124437407231759	9.97898666312390e-05	0.000513004837149407	0.000127119573098315	5.56005155276100e-05	0.000101652745296381	1.36003658530729e-06	-0.000390659424427640	0.00660111316038013	-0.00307607240663571	-0.00595050820197053	0.00193269967961810	0.00869924712646526	0.000235769180590787	-0.00941992473678975	-0.00841905590675812	0.00176528612958513	0.00773123832914296	0.00256787561022344	-0.00153447280832418	0.00150607997628756	-0.00136117329832691	-0.00212704718214379	-0.000475494991558971	-0.000525408923123791	-0.00121158566630730	-0.00107590873583115	0.00372985333634004	0.00143198579858837	0.128836449672595	0.116231815827526	0.0882983442643786	0.0569311130359201	0.0175286100084857	-0.0477859210250245	-0.0777728241576695	-0.0986181398547695	-0.103417561205754	-0.0844344569960012	-0.0743161166868684	-0.0564898692086209	-0.0442193511265267	0.00504418757796164	0.0118573651943695	0.0292885461871885	0.0322374842209155	0.0332855519818419	0.0337707889320956	0.0341514736870895	-0.0103341099337015	-0.0104316760185752	-0.00696942565113180	-0.00200350405466423	0.00234392319616557	0.00768056688958406	0.0105173199082016	0.0106172867806493	0.00944381611783003	0.00175361764679786	-0.000369663500489955	-0.00356942109440456	-0.00347132540027414	-0.00378432904932986	-0.00341165956493331	-0.000629731623201525	-0.000147435352705053	0.000180186766294533	0.000559008411243461	0.000449290945533597	0.00760561784698911	0.00679616905848275	0.00488118970360455	0.00268274113105894	8.76189555890963e-05	-0.00400349229514867	-0.00571127845159582	-0.00659028185267396	-0.00637032653246591	-0.00363076933121036	-0.00271049076806196	-0.00129818146487642	-0.000555656216189899	0.00149986090491070	0.00165389415919353	0.00129183208824570	0.00113163129232432	0.00102946738677584	0.000947378540157885	0.000855585515753766	0.101281653220868
14.2800000000000	0.0136377841263375	0.00876698880862037	0.00438166141455638	0.00398021634274656	0.00285417483149214	-0.0108073989311858	-0.0189708052096823	-0.0185634466206708	-0.0100605166869336	0.00919115796137527	0.00917313227494581	0.00687885762256170	0.00594333438474574	-0.00370239954645405	-0.00498181354529963	-0.00294488377959846	-0.00184435846864228	-0.000919791557566727	0.000856064684747854	0.00744701576735675	-0.000614610507801387	3.40666567166188e-05	0.000108926384890859	5.82963327656610e-06	-7.18825874146313e-06	0.000192809227540043	0.000289208614585708	0.000779937473377641	-5.15797291599184e-05	-0.00110093531657956	-0.000410583470928439	-2.16350433975406e-05	-0.00118599246890438	7.04974032496576e-05	0.000512452028019701	0.000120099858868133	4.20966868866612e-05	0.000101857837764168	1.74928817448280e-05	-0.000389150682115739	0.00656007179348355	-0.00302182050590170	-0.00587677240975568	0.00192026883169637	0.00861559387722323	0.000190959610965080	-0.00936159168704516	-0.00839931489343616	0.00171479989289440	0.00773139543364507	0.00261809191577473	-0.00148433146842686	0.00154855075898112	-0.00136822017650694	-0.00214760717053711	-0.000486083669722079	-0.000534399182217829	-0.00121001479926178	-0.00105992993028028	0.00373537990496972	0.00142669763349022	0.128217668178403	0.115609828987819	0.0878838826960520	0.0568089527853564	0.0176683470813429	-0.0473275698471092	-0.0771447514169714	-0.0979840322696011	-0.102853285716405	-0.0843261342679451	-0.0743392619149435	-0.0567015089948796	-0.0444253015378754	0.00481850565988880	0.0116514883016268	0.0292503281283018	0.0322286734204331	0.0332963177913895	0.0338040890237874	0.0341787377847839	-0.0102928234791508	-0.0103004793766134	-0.00684590755243720	-0.00206860400011048	0.00231353435966615	0.00759886961304238	0.0104180202940644	0.0105202657603144	0.00936529369838514	0.00185617256209962	-0.000401381465754881	-0.00348431291169775	-0.00339480902630352	-0.00373858245227071	-0.00345039246763951	-0.000644193396376346	-0.000146178210637855	0.000178813426175034	0.000550774885463224	0.000459518949074084	0.00756291868426288	0.00675705271235140	0.00485768215549989	0.00268177446306462	0.000106016525949700	-0.00395670645631046	-0.00565583249080963	-0.00653562643433084	-0.00632566676857226	-0.00362980040409668	-0.00271574120249416	-0.00131645400606004	-0.000577239550258353	0.00149002964177652	0.00164900072083268	0.00129818118225607	0.00113926562076732	0.00103766466103815	0.000955775418678172	0.000862731652996690	0.100518797034620
14.3400000000000	0.0136018402425815	0.00876643664255310	0.00438566773745377	0.00398247488324136	0.00285432246979481	-0.0107960546209794	-0.0189525043654033	-0.0185159505560410	-0.0100623281270064	0.00912484416616406	0.00914985383281355	0.00687670779815063	0.00587407716964272	-0.00369898832860619	-0.00495118325267879	-0.00293789004711654	-0.00184221600218881	-0.000913691572663085	0.000857586931446486	0.00742373992664557	-0.000583765754035647	-5.14582562944929e-05	2.61508513515210e-05	6.86629975043712e-05	1.11878707885889e-05	0.000184978354085432	0.000321268382166345	0.000802342407237026	-9.46796678045396e-06	-0.00110845656205039	-0.000365812047388684	-5.03560093459374e-05	-0.00112168723821380	4.36299632475175e-05	0.000507900889652116	0.000113014660185197	2.94730606369963e-05	0.000101363686741026	3.31575063119839e-05	-0.000386528603613216	0.00651794528681486	-0.00296292964622462	-0.00579865939080601	0.00190415307288352	0.00853134327455052	0.000147109365905704	-0.00930605449685180	-0.00838135184761480	0.00166231053625751	0.00773250396413972	0.00266510673542361	-0.00143263435514869	0.00158733272699011	-0.00137362899054294	-0.00216786093380466	-0.000496255852393221	-0.000542521306880924	-0.00120840123699387	-0.00104507113559028	0.00374081930207632	0.00142121265543674	0.127601212686862	0.114995839570748	0.0874768328211299	0.0566828792786923	0.0178061794864480	-0.0468739329405916	-0.0765227098079201	-0.0973556341158780	-0.102293732511591	-0.0842118391666265	-0.0743642170780448	-0.0569078837345305	-0.0446268582633359	0.00459553213464714	0.0114433822726771	0.0292112442900514	0.0322199512596629	0.0333070254595070	0.0338368570538752	0.0342066162320224	-0.0102564456194619	-0.0101652198327976	-0.00672251392193644	-0.00213377037941498	0.00228041462551812	0.00752335773123964	0.0103163179540835	0.0104269362540001	0.00928644357768658	0.00195258701615211	-0.000429833751188203	-0.00339405407007837	-0.00332479414861771	-0.00369411187598437	-0.00348591817767716	-0.000658589517903927	-0.000144499608748464	0.000178233147960740	0.000541298283289077	0.000469760506064685	0.00752065625539946	0.00671796356207302	0.00483409615382676	0.00268066095634997	0.000124140155966193	-0.00391082109730311	-0.00560111419417303	-0.00648172780484830	-0.00628146847416753	-0.00362865001576839	-0.00272100153161578	-0.00133476564356562	-0.000598497159505762	0.00147996122738106	0.00164369087927556	0.00130419691806475	0.00114659445329264	0.00104560328864208	0.000964010012938520	0.000869727129927555	0.0997661461607453
14.4000000000000	0.0135676974089205	0.00876094010124659	0.00438498691964857	0.00398835303453929	0.00285541112218539	-0.0107852400169676	-0.0189322046168917	-0.0184672725632864	-0.0100617331190921	0.00905827144718398	0.00912917558344612	0.00687278459648528	0.00580882810461847	-0.00369711198797929	-0.00492094279321485	-0.00293132309227198	-0.00184080243934589	-0.000907640590814877	0.000860031168733428	0.00740065373065621	-0.000554659722744091	-0.000130671635621451	-4.72591579918200e-05	0.000126357563264417	2.42513562505432e-05	0.000175222720641378	0.000355746813332153	0.000819396784062536	2.86309330505550e-05	-0.00110956734158757	-0.000323999416780211	-8.05931707169745e-05	-0.00105257196213897	1.93588829564986e-05	0.000499483548753991	0.000105875842159654	1.78118408757483e-05	0.000100235982424342	4.82018076719702e-05	-0.000382836906960192	0.00647486671165492	-0.00289981157365599	-0.00571677872697095	0.00188472007553534	0.00844681086210417	0.000104312834377208	-0.00925343925260523	-0.00836484443898152	0.00160806696829767	0.00773413639411688	0.00270914484550651	-0.00137933514914977	0.00162215864924180	-0.00137757134752355	-0.00218756165240291	-0.000506005501909091	-0.000549840358724799	-0.00120670848198598	-0.00103128523700285	0.00374610238227313	0.00141555978249697	0.126986812166985	0.114390068796408	0.0870771618514024	0.0565529193288280	0.0179419402475923	-0.0464246515297239	-0.0759068366118821	-0.0967327306541578	-0.101738914677527	-0.0840919588281771	-0.0743907583622957	-0.0571087087178708	-0.0448243975544985	0.00437517961016828	0.0112332473446830	0.0291712989047275	0.0322113396997036	0.0333177196933278	0.0338690230225455	0.0342351082675620	-0.0102241950274774	-0.0100266511155197	-0.00660007645417441	-0.00219799017180315	0.00224446686469990	0.00745361437011428	0.0102124494578056	0.0103370692974431	0.00920748362443739	0.00204225492423139	-0.000454109717883359	-0.00329945703399293	-0.00326081432895770	-0.00365127104121336	-0.00351798422390728	-0.000672909591925517	-0.000142509129827218	0.000178348875123783	0.000530731999942057	0.000479963183786837	0.00747879041014468	0.00667892060517460	0.00481045701090126	0.00267936838637809	0.000141981225833484	-0.00386581747723085	-0.00554712119296193	-0.00642858019415673	-0.00623774014398474	-0.00362731216181615	-0.00272630172546275	-0.00135310563657235	-0.000619445418812471	0.00146966658894403	0.00163795814077709	0.00130987773564594	0.00115362021455562	0.00105328199017964	0.000972072277801837	0.000876567366856695	0.0990235290452250
14.4600000000000	0.0135352369334603	0.00875089044011311	0.00438018896339622	0.00399752122092092	0.00285713507015211	-0.0107750580576564	-0.0189097775661649	-0.0184177222884851	-0.0100589729204871	0.00899182326246164	0.00911090503008880	0.00686702451280965	0.00574784281215115	-0.00369661094328454	-0.00489131901888148	-0.00292518579571673	-0.00184005809193831	-0.000901674477654567	0.000863355997688339	0.00737781991799618	-0.000527758156547427	-0.000203168005256691	-0.000111057409272023	0.000178228328253746	3.24365548377753e-05	0.000163958420129775	0.000392084003061486	0.000831484575988341	6.27055004573936e-05	-0.00110432232095065	-0.000285626847033530	-0.000111437056378652	-0.000979741705567194	-2.19794849477582e-06	0.000487378001204543	9.86945280577688e-05	7.17442616562714e-06	9.85473005624731e-05	6.24891191295881e-05	-0.000378124359491339	0.00643099477880545	-0.00283290139647170	-0.00563174952220354	0.00186237408255626	0.00836228581251099	6.26386841537922e-05	-0.00920383510377890	-0.00834949547958342	0.00155231818076235	0.00773587377854474	0.00275045546685566	-0.00132444378560454	0.00165282980578684	-0.00138022369317806	-0.00220647617671906	-0.000515327285908392	-0.000556424338144303	-0.00120490497413107	-0.00101851705367065	0.00375116321844236	0.00140976743921730	0.126374242130229	0.113792692393577	0.0866847893560426	0.0564191579985263	0.0180754578247749	-0.0459793927442603	-0.0752972536981358	-0.0961151215370360	-0.101188832493587	-0.0839669135672467	-0.0744186107122247	-0.0573037481189233	-0.0450182668371508	0.00415734080162216	0.0110212975081284	0.0291304969369884	0.0322028543611397	0.0333284391841155	0.0339005262163794	0.0342642099980108	-0.0101953027317444	-0.00988553455586168	-0.00647935086532661	-0.00226033603414872	0.00220563627070141	0.00738919383517167	0.0101066907777521	0.0102504149686988	0.00912862243325557	0.00212467688417809	-0.000473413102558720	-0.00320133668545094	-0.00320237663559849	-0.00361036908550915	-0.00354638471570683	-0.000687139660795615	-0.000140308537977284	0.000179057439079008	0.000519231858295604	0.000490075092402204	0.00743728266272912	0.00663994383691983	0.00478678913213979	0.00267786736490131	0.000159531311682371	-0.00382167526796312	-0.00549385144498858	-0.00637617632911296	-0.00619448919122614	-0.00362578270607126	-0.00273166783660063	-0.00137146145809759	-0.000640101104623034	0.00145915618939673	0.00163179826373410	0.00131522292139456	0.00116034606821793	0.00106070058602524	0.000979953140918067	0.000883248859649069	0.0982907712508793
14.5200000000000	0.0135043145630754	0.00873670083727947	0.00437185458820020	0.00400961297444588	0.00285921453916471	-0.0107655871495040	-0.0188851287551441	-0.0183675856301423	-0.0100542886303809	0.00892587701382486	0.00909482400330153	0.00685941735958492	0.00569131211429414	-0.00369732009649741	-0.00486252682568733	-0.00291948038426957	-0.00183992018850146	-0.000895824584863191	0.000867512304485952	0.00735529815714809	-0.000503447295558256	-0.000268622239316031	-0.000165132070801034	0.000223730824948669	3.61729263966407e-05	0.000151586313402687	0.000429710279616826	0.000839012046952358	9.27724252370491e-05	-0.00109286792814197	-0.000251068622692090	-0.000142022395322581	-0.000904259237827301	-2.09741469045543e-05	0.000471804068349451	9.14814425869148e-05	-2.39762614597379e-06	9.63752174081101e-05	7.58990687515349e-05	-0.000372444477414841	0.00638650873131286	-0.00276265233546957	-0.00554419201478141	0.00183754682639423	0.00827803146224287	2.21310723851516e-05	-0.00915729418457246	-0.00833503394880515	0.00149531141181805	0.00773731144171565	0.00278930536189178	-0.00126802281476797	0.00167921331975133	-0.00138176413963462	-0.00222438752439886	-0.000524216577685977	-0.000562342979612629	-0.00120296430507581	-0.00100670442390132	0.00375593941137291	0.00140386340516281	0.125763323692730	0.113203840378825	0.0862995919283659	0.0562817332442197	0.0182065586798762	-0.0455378511770440	-0.0746940653751085	-0.0955026219145588	-0.100643474063310	-0.0838371504087126	-0.0744474548796954	-0.0574928147712482	-0.0452087833853627	0.00394189124224697	0.0108077577030939	0.0290888442868158	0.0321945049928668	0.0333392162952525	0.0339313152956380	0.0342939144449255	-0.0101690185877143	-0.00974263127994390	-0.00636101351809548	-0.00231997318407012	0.00216391110396720	0.00732962734647779	0.00999935010464869	0.0101667074429852	0.00905005689142964	0.00219946215362230	-0.000487067884862758	-0.00310049819847387	-0.00314897035482228	-0.00357166947193121	-0.00357096054177312	-0.000701262566305794	-0.000137991803663306	0.000180251382119781	0.000506954176085727	0.000500045363845244	0.00739609637741325	0.00660105393790815	0.00476311580940314	0.00267613152097568	0.000176782165277485	-0.00377837278492563	-0.00544130310913500	-0.00632450759167453	-0.00615172192323850	-0.00362405944728696	-0.00273712192714611	-0.00138981917119841	-0.000660481192598904	0.00144843995420684	0.00162520921831487	0.00132023257561524	0.00116677584926089	0.00106785990825363	0.000987644511504460	0.000889769109249487	0.0975676959665806
14.5800000000000	0.0134747652531351	0.00871880155387044	0.00436056733193493	0.00402423339020991	0.00286139523802446	-0.0107568822171772	-0.0188581979419703	-0.0183171236408413	-0.0100479195125088	0.00886079869488325	0.00908069509533976	0.00685000318574495	0.00563936434809321	-0.00369907184787382	-0.00483476677716707	-0.00291420844563820	-0.00184032403040819	-0.000890117506108931	0.000872444258336769	0.00733314477169345	-0.000482034071224968	-0.000326790032715606	-0.000209499928315002	0.000262461471971696	3.58796394268977e-05	0.000138487557745038	0.000468056424500735	0.000842399847199271	0.000118876096147066	-0.00107543701108485	-0.000220591883290464	-0.000171542055018454	-0.000827142691388825	-3.69522181383966e-05	0.000453018893875283	8.42472108593808e-05	-1.08814226521054e-05	9.38004515838638e-05	8.83282174212195e-05	-0.000365855179980416	0.00634160330043484	-0.00268953048260184	-0.00545471964386110	0.00181068855897775	0.00819428613216197	-1.71888770954430e-05	-0.00911383215793261	-0.00832121553708880	0.00143729035521743	0.00773806424772539	0.00282597204016083	-0.00121018298747921	0.00170123877494442	-0.00138236949316081	-0.00224109706527242	-0.000532669472978464	-0.000567666630623243	-0.00120086531655246	-0.000995779321338135	0.00376037237478353	0.00139787466596915	0.125153922263400	0.112623597297115	0.0859214080148463	0.0561408302007211	0.0183350698633782	-0.0450997500957563	-0.0740973566724629	-0.0948950632394637	-0.100102816081838	-0.0837031365483488	-0.0744769347629069	-0.0576757692500071	-0.0453962335033506	0.00372869204127999	0.0105928610208758	0.0290463479703120	0.0321862959368291	0.0333500768591575	0.0339613482681282	0.0343242116196640	-0.0101446172710477	-0.00959869464539882	-0.00624565937816376	-0.00237616449345434	0.00211932265468464	0.00727442881953533	0.00989076068705403	0.0100856699321090	0.00897197006728158	0.00226632905023194	-0.000494522094637131	-0.00299772605444636	-0.00310007519228891	-0.00353538950644236	-0.00359159899846855	-0.000715258326646021	-0.000135645212452762	0.000181820760444441	0.000494053921423992	0.000509824597602926	0.00735519693397812	0.00656227197549057	0.00473945905016727	0.00267413763645833	0.000193725706460281	-0.00373588721657946	-0.00538947441846732	-0.00627356417724022	-0.00610944352572935	-0.00362214214722850	-0.00274268204467784	-0.00140816378436096	-0.000680602662979922	0.00143752721502887	0.00161819112877834	0.00132490757965243	0.00117291399946276	0.00107476171254138	0.000995139285530225	0.000896126552136628	0.0968541245214183
14.6400000000000	0.0134464078939709	0.00869763509326089	0.00434690604691795	0.00404096752864715	0.00286344760428118	-0.0107489760085019	-0.0188289587838802	-0.0182665718902823	-0.0100401013549496	0.00879693789737221	0.00906826804231651	0.00683886842398987	0.00559206837599244	-0.00370169893589981	-0.00480822300960381	-0.00290937092653838	-0.00184120407189648	-0.000884574942784447	0.000878090341014279	0.00731141248756195	-0.000463747342186284	-0.000377507470540560	-0.000244299036443714	0.000294155487612633	3.19611629073846e-05	0.000125019596161656	0.000506563214027520	0.000842075554955447	0.000141087824138587	-0.00105234226008135	-0.000194358503540921	-0.000199258822988051	-0.000749354749517929	-5.01603513161602e-05	0.000431312071008270	7.70026128852747e-05	-1.82713806838430e-05	9.09050678207129e-05	9.96904734929047e-05	-0.000358418401761648	0.00629648378840047	-0.00261400962508837	-0.00536393166098941	0.00178225933892901	0.00811126417345267	-5.53213619838703e-05	-0.00907342933242612	-0.00830782274162384	0.00137849343581617	0.00773777138239316	0.00286073719571913	-0.00115107820685303	0.00171889422040151	-0.00138221251555339	-0.00225642637471152	-0.000540682820359614	-0.000572465223629888	-0.00119859208853160	-0.000985668987474156	0.00376440759311848	0.00139182727187961	0.124545945887679	0.112052002907097	0.0855500428284711	0.0559966752127671	0.0184608215763564	-0.0446648423082155	-0.0735071920496675	-0.0942922937811645	-0.0995668247200403	-0.0835653528351689	-0.0745066649131588	-0.0578525183311360	-0.0455808721822998	0.00351759265322815	0.0103768459441727	0.0290030162774715	0.0321782265840859	0.0333610400810591	0.0339905923555353	0.0343550886239168	-0.0101214037574438	-0.00945446299375527	-0.00613380123376913	-0.00242827384439038	0.00207194446306101	0.00722310062124806	0.00978127379087630	0.0100070194432965	0.00889452943397193	0.00232510384173129	-0.000495349607202279	-0.00289377427430899	-0.00305516889294405	-0.00350170043761594	-0.00360823288204729	-0.000729104526526116	-0.000133347542944285	0.000183654898395842	0.000480682975904217	0.000519365270412188	0.00731455187234253	0.00652361912106481	0.00471583944146526	0.00267186573683863	0.000210354027824031	-0.00369419485047970	-0.00533836355435990	-0.00622333525125882	-0.00606765805564467	-0.00362003252196896	-0.00274836224558462	-0.00142647958320161	-0.000700482315970669	0.00142642666959572	0.00161074619971396	0.00132924956272508	0.00117876550600760	0.00108140859086429	0.00100243134703898	0.000902320491993876	0.0961498768996343
14.7000000000000	0.0134190499338564	0.00867365141227521	0.00433143787890970	0.00405938862431782	0.00286516581389815	-0.0107418806251789	-0.0187974179707155	-0.0182161402601970	-0.0100310648858427	0.00873462324521907	0.00905728593592313	0.00682614139725361	0.00554943719752563	-0.00370503706919810	-0.00478306143843329	-0.00290496811686785	-0.00184249491454686	-0.000879213674864352	0.000884384394564158	0.00729015020470058	-0.000448740094384532	-0.000420689734071469	-0.000269780003605376	0.000318682560719856	2.48038088154810e-05	0.000111512648739773	0.000544690173436682	0.000838466752042169	0.000159504756913917	-0.00102396855590386	-0.000172428867373368	-0.000224514981466954	-0.000671793423283355	-6.06687053876524e-05	0.000407000491141412	6.97587940420613e-05	-2.45777359030349e-05	8.77707741792420e-05	0.000109917284544247	-0.000350199667090886	0.00625136133615127	-0.00253656618935813	-0.00527240636381965	0.00175272070835933	0.00802915718178147	-9.22859897215594e-05	-0.00903603229647338	-0.00829466455196511	0.00131915217104209	0.00773610058660156	0.00289388048855892	-0.00109089998821769	0.00173222166543314	-0.00138145944716072	-0.00227021874215526	-0.000548254262474465	-0.000576807348042136	-0.00119613382484342	-0.000976297066094305	0.00376799484979313	0.00138574620822433	0.123939343278645	0.111489053290079	0.0851852732730538	0.0558495297155459	0.0185836496646166	-0.0442329106847654	-0.0729236145211786	-0.0936941788610949	-0.0990354566049376	-0.0834242873635885	-0.0745362380908042	-0.0580230129023013	-0.0457629231954744	0.00330843362447963	0.0101599536568570	0.0289588589062199	0.0321702918184779	0.0333721185458936	0.0340190237592017	0.0343865297736745	-0.0100987182594860	-0.00931065278608836	-0.00602587009615437	-0.00247576782095897	0.00202189084619243	0.00717513923325944	0.00967125186690233	0.00993047129933914	0.00881788543664682	0.00237571821087110	-0.000489250002504328	-0.00278935791908006	-0.00301373422228395	-0.00347072810640115	-0.00362083908376929	-0.000742776717662620	-0.000131170299921474	0.000185644067496890	0.000466988522300794	0.000528622107405842	0.00727413101571259	0.00648511638508990	0.00469227604715934	0.00266929913881738	0.000226659410876142	-0.00365327129392758	-0.00528796852388407	-0.00617380910237268	-0.00602636844270326	-0.00361773419861609	-0.00275417266377264	-0.00144475043618422	-0.000720136599136365	0.00141514635709605	0.00160287862755480	0.00133326086852199	0.00118433584317064	0.00108780388574212	0.00100951556539443	0.000908351032856653	0.0954547722529005
14.7600000000000	0.0133924918431648	0.00864730323480580	0.00431471180482091	0.00407906597315174	0.00286636661075111	-0.0107355892481192	-0.0187636138590904	-0.0181660131368881	-0.0100210342631627	0.00867415831564846	0.00904749115623287	0.00681198731716555	0.00551143206587618	-0.00370892732263675	-0.00475942827981060	-0.00290099962254969	-0.00184413220893767	-0.000874045630419409	0.000891256673913271	0.00726940279530079	-0.000437092520284922	-0.000456328988975121	-0.000286296119057457	0.000336040500489647	1.47731744076348e-05	9.82667386447273e-05	0.000581923454265638	0.000831994704663682	0.000174248498576556	-0.000990764416780814	-0.000154767359678945	-0.000246739668677245	-0.000595284448234267	-6.85852775397789e-05	0.000380423004865560	6.25274324914398e-05	-2.98249464961496e-05	8.44773405714923e-05	0.000118957609797960	-0.000341267631140490	0.00620644842847057	-0.00245767435589634	-0.00518069501539009	0.00172252787614174	0.00794813532651572	-0.000128119701831503	-0.00900155600976431	-0.00828157576726455	0.00125948963666135	0.00773275179280055	0.00292567376951995	-0.00102987156753512	0.00174131216919764	-0.00138026781372272	-0.00228234032736065	-0.000555382285421943	-0.000580759427127477	-0.00119348464546659	-0.000967584725633459	0.00377108842388428	0.00137965528153157	0.123334101568805	0.110934702357799	0.0848268528104151	0.0556996840613765	0.0187033980050649	-0.0438037683452507	-0.0723466451833070	-0.0931006008252888	-0.0985086598757269	-0.0832804292579399	-0.0745652327571335	-0.0581872454026954	-0.0459425795919255	0.00310104928535115	0.00994242545188765	0.0289138870721865	0.0321624824449786	0.0333833183230898	0.0340466273332747	0.0344185167442573	-0.0100759405971526	-0.00916795218406816	-0.00592221668699442	-0.00251821582926151	0.00196931478918703	0.00713004075878135	0.00956106200636474	0.00985574336942216	0.00874217040509964	0.00241820539685412	-0.000476046589111156	-0.00268514588676246	-0.00297526526567823	-0.00344255410854152	-0.00362943673085681	-0.000756248826636217	-0.000129177989541667	0.000187681066632025	0.000453111571423582	0.000537552412749109	0.00723390657189108	0.00644678437142701	0.00466878633676594	0.00266642445655491	0.000242634352740552	-0.00361309168736950	-0.00523828704252034	-0.00612497329053903	-0.00598557649946246	-0.00361525264007255	-0.00276011962208740	-0.00146296007262595	-0.000739581448460111	0.00140369364813121	0.00159459449881757	0.00133694452160656	0.00118963091700791	0.00109395160671501	0.00101638778828914	0.000914219013967546	0.0947686294070071
14.8200000000000	0.0133665313696665	0.00861904151538034	0.00429725279214158	0.00409957238405868	0.00286688800808104	-0.0107300780245700	-0.0187276146620030	-0.0181163499633378	-0.0100102256556856	0.00861581809596746	0.00903863092840381	0.00679660290648203	0.00547796701193022	-0.00371321827524500	-0.00473744889590093	-0.00289746432958771	-0.00184605345831299	-0.000869078045777463	0.000898634891400531	0.00724921093044008	-0.000428815886047582	-0.000484491508099784	-0.000294292538203065	0.000346347107364021	2.21242006011651e-06	8.55492762914670e-05	0.000617782765650912	0.000823068704987100	0.000185463454006344	-0.000953232726290483	-0.000141249376351985	-0.000265454060756071	-0.000520575302662694	-7.40514434048665e-05	0.000351934984842178	5.53208649667426e-05	-3.40500283155567e-05	8.11011622718632e-05	0.000126777679760873	-0.000331693592536582	0.00616195468280486	-0.00237780139237406	-0.00508931649817885	0.00169212250812382	0.00786834874652192	-0.000162874571526987	-0.00896988628826899	-0.00826841598953696	0.00119971905358508	0.00772746012854234	0.00295637583418009	-0.000968241794316267	0.00174630062754754	-0.00137878453339753	-0.00229268096258425	-0.000562066273702271	-0.000584385002582538	-0.00119064329595430	-0.000959451756020025	0.00377364725359964	0.00137357702402314	0.122730243817092	0.110388863730544	0.0844745162082723	0.0555474513836578	0.0188199207480761	-0.0433772585217748	-0.0717762831233036	-0.0925114587728827	-0.0979863752947498	-0.0831342627253503	-0.0745932203956752	-0.0583452468697395	-0.0461200045469224	0.00289527035804607	0.00972450026324325	0.0288681135938636	0.0321547856005823	0.0333946391626755	0.0340733961739483	0.0344510287339299	-0.0100524939848441	-0.00902701513259895	-0.00582311390944725	-0.00255528875436857	0.00191440526532011	0.00708730621352574	0.00945106975589615	0.00978255996769591	0.00866749780867824	0.00245269512879303	-0.000455682716327168	-0.00258175501156769	-0.00293927301585632	-0.00341721742783686	-0.00363408491947180	-0.000769493566948364	-0.000127428424330847	0.000189662682732309	0.000439185640164420	0.000546116358324802	0.00719385321259146	0.00640864305236904	0.00464538614377126	0.00266323156895486	0.000258271602280677	-0.00357363090885120	-0.00518931642404139	-0.00607681478875733	-0.00594528293967567	-0.00361259504075328	-0.00276620578330680	-0.00148109233181108	-0.000758832144383785	0.00139207524821523	0.00158590167660275	0.00134030419367390	0.00119465701296599	0.00109985634966280	0.00102304483041241	0.000919925946542434	0.0940912673603088
14.8800000000000	0.0133409675405421	0.00858931109687001	0.00427955663002083	0.00412049109582869	0.00286658790983454	-0.0107253080830611	-0.0186895162522375	-0.0180672861099547	-0.00999884593094073	0.00855984601357896	0.00903046241863201	0.00678021077429522	0.00544891367913604	-0.00371776787294748	-0.00471722696716907	-0.00289436036177907	-0.00184819872110348	-0.000864313707029709	0.000906445240730339	0.00722961093669128	-0.000423857090895224	-0.000505314087593099	-0.000294294745562328	0.000349830522304478	-1.25586922230395e-05	7.35932160986814e-05	0.000651827310009091	0.000812081113699107	0.000193314922832921	-0.000911920929278709	-0.000131669635079976	-0.000280274445270128	-0.000448330822978495	-7.72372590539075e-05	0.000321902877104436	4.81521727399471e-05	-3.73008533852116e-05	7.77139877437493e-05	0.000133360552461369	-0.000321550982715844	0.00611808296174149	-0.00229740324835128	-0.00499875273800783	0.00166192620764770	0.00778992896929013	-0.000196615512188564	-0.00894088261709488	-0.00825506833914754	0.00114004251056080	0.00771999826316018	0.00298622777639301	-0.000906278938675331	0.00174736035706138	-0.00137714433460382	-0.00230115460430133	-0.000568306568274114	-0.000587744127591574	-0.00118761278544953	-0.000951817627330482	0.00377563506521844	0.00136753261821750	0.122127826306430	0.109851412954016	0.0841279841131088	0.0553931615822662	0.0189330843836919	-0.0429532541118499	-0.0712125056871866	-0.0919266680615705	-0.0974685373930968	-0.0829862614456939	-0.0746197725643850	-0.0584970836704920	-0.0462953325258180	0.00269092645361978	0.00950641234490372	0.0288215529529993	0.0321471851462789	0.0334060747749953	0.0340993311341663	0.0344840426435549	-0.0100278482239480	-0.00888845599366778	-0.00572876019222229	-0.00258675627646552	0.00185738405565032	0.00704644654642874	0.00934163335410975	0.00971065538445253	0.00859396184507975	0.00247940747850226	-0.000428216516927359	-0.00247974545082132	-0.00290529023142738	-0.00339471649479663	-0.00363488008838783	-0.000782482851958926	-0.000125973046871419	0.000191491014505017	0.000425335590185228	0.000554277229538553	0.00715394813081216	0.00637071156547175	0.00462208965114018	0.00265971355073431	0.000273564204382477	-0.00353486376800336	-0.00514105347918749	-0.00602932011722199	-0.00590548740459561	-0.00360977019644802	-0.00277243033713270	-0.00149913138255346	-0.000777903183833303	0.00138029721367228	0.00157680967694669	0.00134334416969782	0.00119942074631987	0.00110552321950237	0.00102948445772968	0.000925473952623203	0.0934225057713658
14.9400000000000	0.0133156043725361	0.00855854660283624	0.00426208546876022	0.00414142207599490	0.00286534269507547	-0.0107212276416140	-0.0186494396402978	-0.0180189340210711	-0.00998709146431116	0.00850645156548180	0.00902275729817345	0.00676305366756442	0.00542410637468460	-0.00372244500449153	-0.00469884398986264	-0.00289168503441096	-0.00185051121101705	-0.000859751262555689	0.000914613388492525	0.00721063468393200	-0.000422103819693689	-0.000518999820636719	-0.000286896514238839	0.000346818321244588	-2.92440826548321e-05	6.25957911342265e-05	0.000683660692854032	0.000799403128733764	0.000197986972415845	-0.000867410884432464	-0.000125751556359764	-0.000290913290094271	-0.000379130367665784	-7.83366133419387e-05	0.000290698823321196	4.10352299014568e-05	-3.96344418643357e-05	7.43818256178775e-05	0.000138705478307086	-0.000310914837488546	0.00607502584262052	-0.00221692045042293	-0.00490944491896446	0.00163233475232890	0.00771299031573269	-0.000229417934163676	-0.00891438122448665	-0.00824143793955029	0.00108064983544496	0.00771017808584931	0.00301544899677682	-0.000844264533928547	0.00174469757192715	-0.00137546848973237	-0.00230769944314908	-0.000574104525413345	-0.000590892867410897	-0.00118439996543270	-0.000944602498496524	0.00377702046656528	0.00136154184232225	0.121526935667722	0.109322190020536	0.0837869673990896	0.0552371555069030	0.0190427696038364	-0.0425316569396433	-0.0706552690793813	-0.0913461596129118	-0.0969550756311816	-0.0828368833594010	-0.0746444675892479	-0.0586428539941097	-0.0464686707173986	0.00248784843386644	0.00928838911693292	0.0287742213302729	0.0321396620392973	0.0334176131853812	0.0341244402736429	0.0345175332696956	-0.0100015222960558	-0.00875284477391072	-0.00563928359097802	-0.00261248297935045	0.00179850214271707	0.00700698734141976	0.00923309844264806	0.00963977702256390	0.00852163735000000	0.00249864576924381	-0.000393814239063461	-0.00237961732610794	-0.00287287556128732	-0.00337501162235936	-0.00363195308380455	-0.000795188205274509	-0.000124857262302309	0.000193074645041939	0.000411676634098949	0.000562001627819745	0.00711417107652928	0.00633300803304401	0.00459890940153770	0.00265586657034963	0.000288505551027934	-0.00349676518821292	-0.00509349442452211	-0.00598247546891305	-0.00586618849678036	-0.00360678835172304	-0.00277878921925335	-0.00151706191303582	-0.000796808168919264	0.00136836497869830	0.00156732953665590	0.00134606931400092	0.00120392901534332	0.00111095775671902	0.00103570536738242	0.000930865706165667	0.0927621654331836
15	0.0132902542576790	0.00852716860100770	0.00424526409146361	0.00416198763449177	0.00286304580348952	-0.0107177741746034	-0.0186075281888655	-0.0179713845932260	-0.00997514708156392	0.00845580856223922	0.00901530571834571	0.00674538871541068	0.00540334724609640	-0.00372713078418014	-0.00468235909208111	-0.00288943480613156	-0.00185293779514455	-0.000855385595485884	0.000923065422187471	0.00719230950525346	-0.000423390187882955	-0.000525813297921731	-0.000272747576472451	0.000337725625734154	-4.75710485039486e-05	5.27178220516964e-05	0.000712934795054709	0.000785381291045453	0.000199680123007448	-0.000820308560202775	-0.000123157476380434	-0.000297178439945390	-0.000313466459795806	-7.75623164265556e-05	0.000258695431430457	3.39847163530448e-05	-4.11152749221540e-05	7.11640411384467e-05	0.000142827087991457	-0.000299861256449268	0.00603296247120977	-0.00213677433197072	-0.00482179049706751	0.00160371313563805	0.00763763125882746	-0.000261365386639055	-0.00889019835044905	-0.00822745021827565	0.00102171762540871	0.00769785171523919	0.00304423390587727	-0.000782487366324833	0.00173854584386433	-0.00137386386444657	-0.00231227768547805	-0.000579462574227412	-0.000593882904919413	-0.00118101506174773	-0.000937728165364972	0.00377777700445772	0.00135562303611426	0.120927685866207	0.108801002157901	0.0834511712511375	0.0550797794066432	0.0191488729373064	-0.0421123967457708	-0.0701045092643550	-0.0907698790418072	-0.0964459155555317	-0.0826865659054890	-0.0746668968197256	-0.0587826841791860	-0.0466401006927982	0.00228587061700721	0.00907064919565198	0.0287261366165104	0.0321321946853511	0.0334292371543671	0.0341487382543932	0.0345514735085710	-0.00997308635789479	-0.00862070298086008	-0.00555474652838630	-0.00263242339262238	0.00173803575569720	0.00696847315744409	0.00912579329499723	0.00956968811950798	0.00845058001039218	0.00251078868394040	-0.000352742338696511	-0.00228180856833458	-0.00284161694085268	-0.00335802776824458	-0.00362546596682099	-0.000807581165084343	-0.000124120771064341	0.000194329652481634	0.000398313513421108	0.000569259629883065	0.00707450437115881	0.00629554940489918	0.00457585632964896	0.00265168975810300	0.000303089437711371	-0.00345931037582068	-0.00504663480261554	-0.00593626682583075	-0.00582738382087186	-0.00360366102840392	-0.00278527535826819	-0.00153486929120483	-0.000815559712709742	0.00135628339228656	0.00155747367427113	0.00134848503627763	0.00120818895711517	0.00111616586810742	0.00104170716327265	0.000936104376485194	0.0921100687313364
15.0600000000000	0.0132647409980784	0.00849558007010622	0.00422947692892261	0.00418183730120185	0.00285960635457649	-0.0107148766041378	-0.0185639446259441	-0.0179247087410226	-0.00996318514500776	0.00840805399033639	0.00900791965383122	0.00672748177393553	0.00538641149707797	-0.00373171954005932	-0.00466780915735575	-0.00288760523103527	-0.00185542939208701	-0.000851208244536046	0.000931728744626319	0.00717465814952574	-0.000427502777317263	-0.000526075308032679	-0.000252541212254014	0.000323042499950083	-6.72894617876907e-05	4.40835881421060e-05	0.000739352613377142	0.000770334724851712	0.000198608881232380	-0.000771233755568110	-0.000123499450572567	-0.000298970596842965	-0.000251744819319960	-7.51412063215771e-05	0.000226260765980434	2.70160981299513e-05	-4.18136530953777e-05	6.81126479385793e-05	0.000145754420013149	-0.000288466855978971	0.00599205581984349	-0.00205736362674611	-0.00473614100761871	0.00157639144473653	0.00756393571017319	-0.000292547220098085	-0.00886813364472334	-0.00821304907032837	0.000963408443942274	0.00768291185186478	0.00307274934624265	-0.000721237712394034	0.00172916062874168	-0.00137242227727380	-0.00231487502415694	-0.000584384270853478	-0.000596761247169338	-0.00117747117257824	-0.000931118938592063	0.00377788318594884	0.00134979308613831	0.120330215085920	0.108287626847301	0.0831202989474356	0.0549213797052809	0.0192513081389821	-0.0416954299284714	-0.0695601431381243	-0.0901977856354081	-0.0959409799341919	-0.0825357217534242	-0.0746866703770702	-0.0589167249463152	-0.0468096802467185	0.00208483280913102	0.00885340062178667	0.0286773183999111	0.0321247592710965	0.0334409246534887	0.0341722456921434	0.0345858345682807	-0.00994216314479329	-0.00849250013496417	-0.00547515105324298	-0.00264661611444658	0.00167628214576982	0.00693047147019993	0.00902002459680742	0.00950017004275808	0.00838082686037793	0.00251628172085503	-0.000305358513443320	-0.00218669390156187	-0.00281113427615368	-0.00334365757214533	-0.00361560861547062	-0.000819633678910485	-0.000123797894683453	0.000195180451229225	0.000385339850058808	0.000576024904283805	0.00703493290142051	0.00625835132471425	0.00455293981389805	0.00264718504794525	0.000317310123703998	-0.00342247497537694	-0.00500046941446326	-0.00589068006526969	-0.00578907003074120	-0.00360040083877124	-0.00279187894606207	-0.00155253969640933	-0.000834169362196223	0.00134405676367147	0.00154725574580752	0.00135059725759758	0.00121220790586738	0.00112115376201811	0.00104749032744931	0.000941193574157447	0.0914660400831199
15.1200000000000	0.0132389024693567	0.00846416319774927	0.00421506581670455	0.00420065193255102	0.00285494782757392	-0.0107124574828008	-0.0185188679180084	-0.0178789591068814	-0.00995136479124008	0.00836328748619013	0.00900043558604138	0.00670960196934481	0.00537305256232889	-0.00373611951097460	-0.00465520924058784	-0.00288619091283928	-0.00185794127349470	-0.000847207861425697	0.000940532905626582	0.00715769876683088	-0.000434186962237658	-0.000520157114130623	-0.000227001952312010	0.000303320898713924	-8.81705626395203e-05	3.67812402142098e-05	0.000762670091464770	0.000754553097364160	0.000194999160142617	-0.000720810018904398	-0.000126350408555218	-0.000296279260114517	-0.000194285680475356	-7.13093503063526e-05	0.000193753622650986	2.01455778372060e-05	-4.18041216522678e-05	6.52717967046128e-05	0.000147529806205462	-0.000276808221607954	0.00595245036399269	-0.00197906145039788	-0.00465280064923443	0.00155066158951650	0.00749197421436283	-0.000323056303140614	-0.00884797363107205	-0.00819819492858687	0.000905870189948364	0.00766529149557216	0.00310113274254622	-0.000660801912311668	0.00171681393615392	-0.00137122015954715	-0.00231549982005838	-0.000588874347552207	-0.000599570027764131	-0.00117378374490656	-0.000924702443136793	0.00377732246356493	0.00134406742834798	0.119734682547385	0.107781815030352	0.0827940553137842	0.0547622981531471	0.0193500073194372	-0.0412807380609942	-0.0690220699357662	-0.0896298512072460	-0.0954401898544891	-0.0823847350634670	-0.0747034223375794	-0.0590451476019322	-0.0469774453789353	0.00188458214646868	0.00863683929736327	0.0286277879299631	0.0321173300774014	0.0334526493863602	0.0341949884740271	0.0346205861867657	-0.00990842879500065	-0.00836865095638511	-0.00540044449994550	-0.00265517716479666	0.00161355517048742	0.00689257618550454	0.00891607380201719	0.00943102415343936	0.00831239703567461	0.00251562814686702	-0.000252101865020673	-0.00209458488775526	-0.00278108144084521	-0.00333176461534027	-0.00360259517295653	-0.000831318485254451	-0.000123917888756895	0.000195560459497123	0.000372837670689553	0.000582274786242374	0.00699544409340476	0.00622142802009301	0.00453016774482748	0.00264235699661992	0.000331162394654595	-0.00338623521018122	-0.00495499226480599	-0.00584570105571305	-0.00575124288233108	-0.00359702128713482	-0.00279858772708560	-0.00157006022333404	-0.000852647538318877	0.00133168891491888	0.00153669049689684	0.00135241237641526	0.00121599335378442	0.00112592788832617	0.00105305618746459	0.000946137299447658	0.0908299063547458
15.1800000000000	0.0132125928983053	0.00843327653249800	0.00420232848201901	0.00421814702791621	0.00284900682361009	-0.0107104351360429	-0.0184724900626894	-0.0178341718722558	-0.00993983132610663	0.00832157140499430	0.00899271651248629	0.00669201652615728	0.00536300716766430	-0.00374025326034482	-0.00464455325754652	-0.00288518546285812	-0.00186043327360573	-0.000843370693123167	0.000949410363074174	0.00714144492663020	-0.000443153426440309	-0.000508474385698300	-0.000196873578428196	0.000279161421334279	-0.000110005440047787	3.08637274919137e-05	0.000782696978308210	0.000738295271803016	0.000189085625393495	-0.000669654927267661	-0.000131255427612066	-0.000289177316268946	-0.000141326276663111	-6.63074120277769e-05	0.000161519143913876	1.33900181127800e-05	-4.11639813438746e-05	6.26774582182968e-05	0.000148207635178681	-0.000264961365459289	0.00591427018497400	-0.00190221268882803	-0.00457202561659185	0.00152677488214029	0.00742180503673742	-0.000352986825255634	-0.00882949517792804	-0.00818286278357656	0.000849235641605410	0.00764496305967035	0.00312949097444276	-0.000601457354900905	0.00170178921014970	-0.00137031850154577	-0.00231418201892086	-0.000592938755099760	-0.000602346398885261	-0.00116997004160548	-0.000918410332480275	0.00377608318511040	0.00133846006579366	0.119141265292809	0.107283294464378	0.0824721498292867	0.0546028673970538	0.0194449218058276	-0.0408683262116393	-0.0684901728398885	-0.0890660588524716	-0.0949434657684392	-0.0822339583011395	-0.0747168153042115	-0.0591681402744778	-0.0471434123758200	0.00168497473672768	0.00842114763905218	0.0285775680589415	0.0321098797743342	0.0334643813445568	0.0342169970528620	0.0346556968530406	-0.00987161311239233	-0.00824951323739172	-0.00533052543235720	-0.00265829271967863	0.00155018076476093	0.00685441070076537	0.00881419407987008	0.00936207323988756	0.00824529275977318	0.00250937959833652	-0.000193482380611663	-0.00200573094408806	-0.00275114761910279	-0.00332218685037077	-0.00358666039284609	-0.000842609478684750	-0.000124505238662560	0.000195412592069498	0.000360877101095472	0.000587990312125094	0.00695602786779792	0.00618479221618497	0.00450754660740383	0.00263721258386247	0.000344641626024891	-0.00335056800752659	-0.00491019652078340	-0.00580131574210393	-0.00571389729147393	-0.00359353656343246	-0.00280538730194112	-0.00158741895959860	-0.000871003492685547	0.00131918323928512	0.00152579361292056	0.00135393723461122	0.00121955291416936	0.00113049488326257	0.00105840687991538	0.000950939893319220	0.0902014972535297
15.2400000000000	0.0131856847461823	0.00840325250834452	0.00419151773742046	0.00423407525150737	0.00284173192616402	-0.0107087257343881	-0.0184250128578974	-0.0177903686297467	-0.00992871578010659	0.00828293145823553	0.00898465328177157	0.00667498595553144	0.00535600020919227	-0.00374405781855243	-0.00463581492594862	-0.00288458146330459	-0.00186286991237941	-0.000839681077424886	0.000958297166653613	0.00712590566819219	-0.000454084775641748	-0.000491480865611494	-0.000162907588388976	0.000251200112443936	-0.000132603288657393	2.63502038829966e-05	0.000799296764585928	0.000721788617562252	0.000181109007547947	-0.000618370875024211	-0.000137742902324769	-0.000277814479199905	-9.30243651111377e-05	-6.03762483549549e-05	0.000129884824778098	6.76684112080256e-06	-3.99718997511466e-05	6.03572944963336e-05	0.000147853014738941	-0.000253001194368544	0.00587761750047866	-0.00182713180697215	-0.00449402414407787	0.00150494045178051	0.00735347513545135	-0.000382432214547801	-0.00881246891933289	-0.00816704019220780	0.000793622175088785	0.00762193692243258	0.00315789995328831	-0.000543467936707640	0.00168437648074152	-0.00136976306694276	-0.00231097183101297	-0.000596584697076322	-0.000605122505983992	-0.00116604861070720	-0.000912178912116391	0.00377415850897156	0.00133298359864427	0.118550154971800	0.106791773184704	0.0821542993696779	0.0544434070010270	0.0195360227295260	-0.0404582210941075	-0.0679643207543746	-0.0885064016297981	-0.0944507284727477	-0.0820837096225118	-0.0747265443314150	-0.0592859042383794	-0.0473075799537894	0.00148587709083801	0.00820649345265393	0.0285266831620805	0.0321023796990107	0.0334760873878608	0.0342383057280644	0.0346911340293271	-0.00983149928995152	-0.00813538640298862	-0.00526524976037857	-0.00265621137519509	0.00148649237373037	0.00681563049760968	0.00871460785904303	0.00929316252900454	0.00817950053303212	0.00249812647725605	-0.000130069923586759	-0.00192032123608957	-0.00272105803413067	-0.00331474014915443	-0.00356805593053477	-0.000853482055019968	-0.000125579934821071	0.000194689580165869	0.000349516225386904	0.000593156215345349	0.00691667657736231	0.00614845507247684	0.00448508157455999	0.00263176099738086	0.000357743845895039	-0.00331545110826183	-0.00486607448412650	-0.00575751022041782	-0.00567702739592555	-0.00358996133242771	-0.00281226144068645	-0.00160460503866190	-0.000889245280411508	0.00130654276397865	0.00151458156866871	0.00135517908359068	0.00122289428689833	0.00113486151917577	0.00106354531042849	0.000955605991051095	0.0895806456920267
15.3000000000000	0.0131580701947245	0.00837439535509315	0.00418284134888428	0.00424822816936143	0.00283308267072078	-0.0107072452678883	-0.0183766447009052	-0.0177475582779927	-0.00991813462508183	0.00824735788523171	0.00897616526677843	0.00665875966652313	0.00535174939317580	-0.00374748456947303	-0.00462894893345521	-0.00288437043726390	-0.00186522043863780	-0.000836121940857752	0.000967133558837905	0.00711108558247739	-0.000466642152991049	-0.000469661853417122	-0.000125852275339219	0.000220095534024740	-0.000155789525664211	2.32278729197895e-05	0.000812385758905120	0.000705228932838392	0.000171313420181209	-0.000567536505335352	-0.000145335402154660	-0.000262409786909523	-4.94626564619527e-05	-5.37527926286437e-05	9.91569492070433e-05	2.93907136065661e-07	-3.83066352974023e-05	5.83307083368241e-05	0.000146540355151172	-0.000241000994080723	0.00584257161887759	-0.00175410108631274	-0.00441895721389455	0.00148532446591696	0.00728702101376698	-0.000411483196482021	-0.00879666257461498	-0.00815072531181680	0.000739131655711858	0.00759625946424259	0.00318640487139617	-0.000487080044263747	0.00166486783695453	-0.00136958485443649	-0.00230593820320402	-0.000599820654848148	-0.000607925537543987	-0.00116203876759335	-0.000905949668309698	0.00377154628619512	0.00132764926370798	0.117961554659203	0.106306943032778	0.0818402305811406	0.0542842199416588	0.0196233013403928	-0.0400504690766339	-0.0674443702076038	-0.0879508811951047	-0.0939619000121334	-0.0819342708382617	-0.0747323401793860	-0.0593986503753349	-0.0474699314291552	0.00128716733951955	0.00799302903052005	0.0284751590377130	0.0320948001175907	0.0334877318386212	0.0342589519228933	0.0347268643718361	-0.00978792312089705	-0.00802651075436900	-0.00520443692327138	-0.00264923608658888	0.00142282641941970	0.00677592525523329	0.00861750496667611	0.00922416028903364	0.00811499249434434	0.00248248828608096	-6.24829212513000e-05	-0.00183848734374886	-0.00269057410760988	-0.00330922191924545	-0.00354704662831542	-0.000863913433419562	-0.000127157725579612	0.000193354123044153	0.000338801103096364	0.000597760885788269	0.00687738492789041	0.00611242614214974	0.00446277660936503	0.00262601340630285	0.000370465795735449	-0.00328086316047288	-0.00482261757687690	-0.00571427080161580	-0.00564062662082725	-0.00358631052196335	-0.00281919240134747	-0.00162160866989383	-0.000907379748325239	0.00129377021598762	0.00150307147899159	0.00135614555046628	0.00122602522609223	0.00113903465922201	0.00106847511038708	0.000960140478473742	0.0889671881211971
15.3600000000000	0.0131296622373283	0.00834697940324152	0.00417646253737117	0.00426043722395694	0.00282302862964437	-0.0107059113978562	-0.0183275974668828	-0.0177057389041075	-0.00990818965067731	0.00821480711654082	0.00896720040056957	0.00664357205064829	0.00534996958644632	-0.00375049889983058	-0.00462389230574078	-0.00288454282650262	-0.00186745880026087	-0.000832675288567007	0.000975864489056752	0.00709698492435984	-0.000480471770545272	-0.000443527585426127	-8.64425522933308e-05	0.000186516313032114	-0.000179403845752009	2.14542254726927e-05	0.000821931375854735	0.000688780927906289	0.000159943722370474	-0.000517698900893922	-0.000153560026118151	-0.000243243362483724	-1.06540100392715e-05	-4.66662730440099e-05	6.96174892358604e-05	-6.01062468981661e-06	-3.62458829444797e-05	5.66090585799329e-05	0.000144351895556644	-0.000229031934663395	0.00580918830788577	-0.00168336929420613	-0.00434693987482515	0.00146805011760006	0.00722246945302632	-0.000440226016485110	-0.00878184412032208	-0.00813392499221653	0.000685850496633855	0.00756801064519077	0.00321502108132437	-0.000432519095450064	0.00164355326315708	-0.00136980078273707	-0.00229916711466569	-0.000602656402240233	-0.000610777841896788	-0.00115796009988166	-0.000899669699576286	0.00376824891094035	0.00132246698067709	0.117375675734869	0.105828483209507	0.0815296818836155	0.0541255895933628	0.0197067690517627	-0.0396451340788174	-0.0669301673497151	-0.0873995064106722	-0.0934769044965545	-0.0817858859560364	-0.0747339718850738	-0.0595065958160848	-0.0476304368817037	0.00108873623204471	0.00778089047093263	0.0284230227888521	0.0320871104727940	0.0334992770803351	0.0342789754672396	0.0347628539480808	-0.00974077172838323	-0.00792306738195552	-0.00514787604075054	-0.00263771592181118	0.00135951786877896	0.00673502048038303	0.00852304135218864	0.00915495804252818	0.00805172792407906	0.00246310403847244	8.62306814114892e-06	-0.00176030659359631	-0.00265949309986374	-0.00330541473985455	-0.00352390683894483	-0.000873882952398283	-0.000129250346934256	0.000191378878505928	0.000328765935369641	0.000601796295160566	0.00683814988396103	0.00607671335318553	0.00444063457332601	0.00261998272668569	0.000382804987823637	-0.00324678379726720	-0.00477981634041749	-0.00567158406520090	-0.00560468774679518	-0.00358259911356488	-0.00282616124927127	-0.00163842114785064	-0.000925412537629697	0.00128086808968100	0.00149128095182983	0.00135684460435387	0.00122895350994153	0.00114302121691967	0.00107320059073020	0.000964548450815046	0.0883609648299062
15.4200000000000	0.0131003953829149	0.00832124778716113	0.00417250106574763	0.00427057398057145	0.00281154861382595	-0.0107046451637973	-0.0182780835118130	-0.0176648996217269	-0.00989896799679510	0.00818520388065044	0.00895773461042603	0.00662963907771372	0.00535037683565508	-0.00375307963274312	-0.00462056594612744	-0.00288508797808898	-0.00186956354893356	-0.000829322676692648	0.000984440038304669	0.00708359975376606	-0.000495211275208193	-0.000413606591074051	-4.53906324935153e-05	0.000151129346985208	-0.000203298284771813	2.09596200473259e-05	0.000827949715851735	0.000672579211541731	0.000147242962369567	-0.000469366631907286	-0.000161958083736690	-0.000220647644688262	2.34527461891929e-05	-3.93348066702410e-05	4.15214902036366e-05	-1.21284502866293e-05	-3.38652476763078e-05	5.51960258320195e-05	0.000141376195939694	-0.000217162601950656	0.00577749956319835	-0.00161515078299263	-0.00427804311184314	0.00145319832765744	0.00715983813075918	-0.000468740845791229	-0.00876778477340904	-0.00811665295454790	0.000633849878019549	0.00753730118318689	0.00324373555293174	-0.000379986663016380	0.00162071687142286	-0.00137041457291764	-0.00229075972849656	-0.000605103009096566	-0.000613697102824336	-0.00115383200367951	-0.000893292049789073	0.00376427314120300	0.00131744540253741	0.116792734853235	0.105356063814231	0.0812224051083071	0.0539677772106519	0.0197864572241313	-0.0392422953851158	-0.0664215500093172	-0.0868522919527619	-0.0929956688248145	-0.0816387602926330	-0.0747312486479677	-0.0596099607993637	-0.0477890552824281	0.000890487917403235	0.00757019721585642	0.0283703026878632	0.0320792796183254	0.0335106841510563	0.0342984178946069	0.0347990684487538	-0.00968998184830053	-0.00782517872730261	-0.00509533194087561	-0.00262203776190272	0.00129689596562321	0.00669267865601277	0.00843133837846162	0.00908547041281907	0.00798965485658036	0.00244062287536179	8.25667347455364e-05	-0.00168580594770389	-0.00262764728384106	-0.00330308997165204	-0.00349891682973744	-0.000883372337027795	-0.000131865729345986	0.000188746301718068	0.000319433369940675	0.000605257890922982	0.00679897056091577	0.00604132301021160	0.00441865733846807	0.00261368338254980	0.000394759758086164	-0.00321319369881864	-0.00473766044740960	-0.00562943690272838	-0.00556920297983385	-0.00357884193848798	-0.00283314817314855	-0.00165503484291747	-0.000943348099979015	0.00126783871495031	0.00147922794491560	0.00135728452281293	0.00123168691262674	0.00114682812044458	0.00107772669318584	0.000968835174131118	0.0877618202084087
15.4800000000000	0.0130702259847007	0.00829741154566595	0.00417103485690752	0.00427854968973975	0.00279862998866413	-0.0107033725265793	-0.0182283128397191	-0.0176250223363117	-0.00989054233612574	0.00815844370005447	0.00894777069501282	0.00661715542871748	0.00535269202209733	-0.00375521826900205	-0.00461887631712873	-0.00288599414061532	-0.00187151768722614	-0.000826045658717522	0.000992815752787991	0.00707092210403450	-0.000510495874028532	-0.000380439102980349	-3.37765560006260e-06	0.000114588826121739	-0.000227335354696122	2.16501521339584e-05	0.000830502523001542	0.000656729718847857	0.000133449936855128	-0.000423003740019510	-0.000170093953626736	-0.000194998287624163	5.29665111912213e-05	-3.19624011952983e-05	1.50949569830389e-05	-1.80412862733656e-05	-3.12373491372666e-05	5.40881113137715e-05	0.000137706616772057	-0.000205458559451580	0.00574751375818333	-0.00154962501192182	-0.00421229620207313	0.00144080910198359	0.00709913613183697	-0.000497100386301397	-0.00875426175047189	-0.00809892808160983	0.000583186117462804	0.00750426939663837	0.00327250884771060	-0.000329658191018930	0.00159663355384988	-0.00137141780052404	-0.00228083043208627	-0.000607172833123248	-0.000616696565597316	-0.00114967325866277	-0.000886775943218782	0.00375962989198090	0.00131259196791832	0.116212951028401	0.104889349331188	0.0809181667792884	0.0538110199068750	0.0198624166991087	-0.0388420454036786	-0.0659183497762938	-0.0863092569387319	-0.0925181233089210	-0.0814930601400301	-0.0747240210388681	-0.0597089657781662	-0.0479457365590934	0.000692340510751088	0.00736105180105071	0.0283170280260305	0.0320712760415492	0.0335219133228634	0.0343173217612654	0.0348354733923689	-0.00963553770283152	-0.00773290976606974	-0.00504655098264430	-0.00260261807178128	0.00123528018321237	0.00664869991647898	0.00834248265632223	0.00901563463117990	0.00792871177059813	0.00241569500644864	0.000158652178555268	-0.00161496634035649	-0.00259490270825357	-0.00330201129723797	-0.00347235930599555	-0.000892365934877720	-0.000135008182820515	0.000185448343723050	0.000310814933262577	0.000608144461674785	0.00675984810454794	0.00600625981589696	0.00439684590100457	0.00260713106572440	0.000406329313263245	-0.00318007463899437	-0.00469613872605967	-0.00558781655173491	-0.00553416402227927	-0.00357505348206882	-0.00284013279378168	-0.00167144317556477	-0.000961189725826914	0.00125468432473030	0.00146693062733476	0.00135747385846625	0.00123423317828339	0.00115046228149181	0.00108205893932198	0.000973006049281843	0.0871696029739090
15.5400000000000	0.0130391322103896	0.00827564911449391	0.00417210208416898	0.00428431421894325	0.00278426809844449	-0.0107020257321607	-0.0181784904688232	-0.0175860834131482	-0.00988297119886406	0.00813439571869427	0.00893733669788257	0.00660629217991276	0.00535664412717893	-0.00375691806129995	-0.00461871723360531	-0.00288724847063057	-0.00187330846591456	-0.000822826198361185	0.00100095288652105	0.00705894017554543	-0.000525964150754181	-0.000344570595276041	3.89536712475165e-05	7.75262057666471e-05	-0.000251386303545979	2.34107567043777e-05	0.000829693611619218	0.000641311515909830	0.000118796897164431	-0.000379024717055985	-0.000177562994885835	-0.000166704919758193	7.80472592060919e-05	-2.47363880343803e-05	-9.46675223174190e-06	-2.37310441804993e-05	-2.84310582687585e-05	5.32752498874249e-05	0.000133439807861536	-0.000193981944725634	0.00571921615166497	-0.00148693648021468	-0.00414968948928225	0.00143088347685726	0.00704036436344065	-0.000525368686510203	-0.00874106077379954	-0.00808077284012759	0.000533901180633139	0.00746907777843165	0.00330127754327389	-0.000281681303378976	0.00157156607024040	-0.00137279108876096	-0.00226950479904012	-0.000608879499605126	-0.000619785305160360	-0.00114550164815229	-0.000880086923175054	0.00375433400329187	0.00130791295357984	0.115636542858077	0.104428002027218	0.0806167490537482	0.0536555291217258	0.0199347170984259	-0.0384444873985516	-0.0654203940789752	-0.0857704235931469	-0.0920442021954612	-0.0813489129623967	-0.0747121815493490	-0.0598038287969440	-0.0481004235766770	0.000494226450516402	0.00715353981030391	0.0282632289499588	0.0320630680756651	0.0335329246593503	0.0343357299948335	0.0348720343210462	-0.00957746850504425	-0.00764626977772557	-0.00500126660071529	-0.00257989485512352	0.00117497644790949	0.00660292226260680	0.00825652639233505	0.00894540973512267	0.00786882932660246	0.00238896308669032	0.000236179700595113	-0.00154772735471570	-0.00256115760640800	-0.00330193815241222	-0.00344451608906326	-0.000900850918574066	-0.000138678562202930	0.000181486022659299	0.000302911577086249	0.000610457977027123	0.00672078556005184	0.00597152691055511	0.00437520049459474	0.00260034249758602	0.000417513771424509	-0.00314740951703797	-0.00465523919598343	-0.00554671062064961	-0.00549956214399796	-0.00357124769897218	-0.00284709446196651	-0.00168764057650494	-0.000978939583824726	0.00124140712081985	0.00145440724702917	0.00135742140583748	0.00123659999696542	0.00115393056848413	0.00108620337781801	0.000977066578397752	0.0865841663568181
15.6000000000000	0.0130071136741690	0.00825610620085757	0.00417570367150441	0.00428785441391335	0.00276846579023962	-0.0107005444836073	-0.0181288140257240	-0.0175480552274142	-0.00987629942993200	0.00811290579980717	0.00892648383727501	0.00659719504105494	0.00536197309168476	-0.00375819294778860	-0.00461997173708309	-0.00288883704970985	-0.00187492713942828	-0.000819647042766329	0.00100881855404741	0.00704763855244477	-0.000541263513032493	-0.000306545521106050	8.10053692676034e-05	4.05412369538911e-05	-0.000275329544731755	2.61084865500456e-05	0.000825664854713053	0.000626378915226825	0.000103507430509242	-0.000337790517538886	-0.000183998411284458	-0.000136201940734749	9.88991729715785e-05	-1.78253020947250e-05	-3.20000260110299e-05	-2.91800103099688e-05	-2.55108645028493e-05	5.27415171991236e-05	0.000128674227014734	-0.000182791103752989	0.00569256972728548	-0.00142719505515124	-0.00409017750706301	0.00142338597969333	0.00698351588686653	-0.000553600176797359	-0.00872797830107430	-0.00806221185117599	0.000486023319496740	0.00743190936936418	0.00332995703588318	-0.000236174693104189	0.00154576257844672	-0.00137450541352400	-0.00225691750499382	-0.000610237868777962	-0.000622968528368700	-0.00114133362902954	-0.000873196897189412	0.00374840398566307	0.00130341352569748	0.115063725907264	0.103971685226670	0.0803179503394803	0.0535014895633371	0.0200034459056011	-0.0380497332223344	-0.0649275082259122	-0.0852358159704382	-0.0915738440820838	-0.0812064080949845	-0.0746956645083599	-0.0598947631569807	-0.0482530540131293	0.000296092653821943	0.00694773002354840	0.0282089362868681	0.0320546241024964	0.0335436785439276	0.0343536852787506	0.0349087169860012	-0.00951584563692092	-0.00756521466168500	-0.00495920450967349	-0.00255431989614589	0.00111627367763663	0.00655522133500630	0.00817348821472108	0.00887477549083159	0.00780993212095536	0.00236105412574053	0.000314456085187392	-0.00148399213497030	-0.00252634050750971	-0.00330262901195210	-0.00341566498052804	-0.000908817453211267	-0.000142874415278313	0.000176868882043577	0.000295714325933825	0.000612203405124814	0.00668178773181989	0.00593712592847190	0.00435372070138678	0.00259333519553400	0.000428314195005716	-0.00311518237492275	-0.00461494911480045	-0.00550610710533289	-0.00546538825309755	-0.00356743784164440	-0.00285401254218605	-0.00170362243503620	-0.000996598769992864	0.00122800933701613	0.00144167600520038	0.00135713616844919	0.00123879498256517	0.00115723978386917	0.00109016653037143	0.000981022333773131	0.0860053682469190
15.6600000000000	0.0129741907542931	0.00823889602609514	0.00418180613888010	0.00428919195564061	0.00275123302606790	-0.0106988769125757	-0.0180794715910511	-0.0175109075796529	-0.00987055876746520	0.00809379983148109	0.00891528405740974	0.00658998314056400	0.00536843225973847	-0.00375906637202187	-0.00462251402109944	-0.00289074491241213	-0.00187636868716429	-0.000816492050949942	0.00101638579566382	0.00703699844008917	-0.000556055217521615	-0.000266901315795667	0.000122229392857088	4.19413757055717e-06	-0.000299049290802573	2.95959087131760e-05	0.000818591828686854	0.000611963835678852	8.77945403333132e-05	-0.000299605624227452	-0.000189076993657228	-0.000103939520108049	0.000115763687084689	-1.13772153761208e-05	-5.23736026393870e-05	-3.43710283318496e-05	-2.25363700463427e-05	5.24659102327163e-05	0.000123508707916454	-0.000171940266317522	0.00566751633490954	-0.00137047667496452	-0.00403368238011668	0.00141824752873988	0.00692857618084577	-0.000581838928649040	-0.00871482346158663	-0.00804327062078409	0.000439567824120377	0.00739296399934037	0.00335844464555510	-0.000193227571074607	0.00151945460711233	-0.00137652349100413	-0.00224321022869587	-0.000611263990824191	-0.000626247902488563	-0.00113718405498923	-0.000866084092866143	0.00374186174588394	0.00129909778907898	0.114494710269956	0.103520066432081	0.0800215856116657	0.0533490586049523	0.0200687073502956	-0.0376579010751270	-0.0644395173847307	-0.0847054587496226	-0.0911069922289457	-0.0810655979102943	-0.0746744454002918	-0.0599819753810483	-0.0484035621142939	9.79004799470159e-05	0.00674367474683925	0.0281541813609332	0.0320459127468309	0.0335541361726145	0.0343712294782718	0.0349454875214971	-0.00945077954481712	-0.00748964975428151	-0.00492008751550682	-0.00252635137945949	0.00105944067184565	0.00650550976860508	0.00809335443781740	0.00880373107466126	0.00775194042834143	0.00233257201587544	0.000392804249561585	-0.00142363243407602	-0.00249040810655965	-0.00330384449744200	-0.00338607684014789	-0.000916258827239892	-0.000147590116765184	0.000171614351475862	0.000289205011306659	0.000613388511055050	0.00664286103569653	0.00590305706936128	0.00433240555925623	0.00258612724678778	0.000438732615685045	-0.00308337840111517	-0.00457525503447586	-0.00546599439795521	-0.00543163296544390	-0.00356363630397206	-0.00286086667917434	-0.00171938503782447	-0.00101416736535854	0.00121449329867449	0.00142875493845423	0.00135662732622857	0.00124082565265091	0.00116039664521599	0.00109395533666189	0.000984878929110253	0.0854330712992842
15.7200000000000	0.0129404036229576	0.00822409991861311	0.00419034472689712	0.00428838078335106	0.00273258657023218	-0.0106969803449039	-0.0180306398144055	-0.0174746089639492	-0.00986576852999161	0.00807688717663594	0.00890382727018251	0.00658474834096364	0.00537579040561094	-0.00375957001653388	-0.00462621137819603	-0.00289295608520525	-0.00187763150814443	-0.000813346473741184	0.00102363355864580	0.00702699792067426	-0.000570018928322537	-0.000226162727058810	0.000162131734982382	-3.10010391694382e-05	-0.000322434417183724	3.37145617504805e-05	0.000808679207864912	0.000598078341787463	7.18589458744028e-05	-0.000264716166826997	-0.000192523691288896	-7.03749459470553e-05	0.000128912558291621	-5.51852382386883e-06	-7.04886919458701e-05	-3.92876818088092e-05	-1.95619060349222e-05	5.24231803943026e-05	0.000118041095160779	-0.000161479264882173	0.00564397810204896	-0.00131682440258059	-0.00398009743348952	0.00141536869293198	0.00687552335211604	-0.000610118138721892	-0.00870141968774184	-0.00802397443868317	0.000394537873001620	0.00735245446362268	0.00338662294654977	-0.000152899644775567	0.00149285546357291	-0.00137880121902485	-0.00222852956836017	-0.000611975048640059	-0.000629621902577881	-0.00113306595529613	-0.000858732929603301	0.00373473229595198	0.00129496883389562	0.113929698324463	0.103072820262052	0.0797274864538245	0.0531983661110563	0.0201306211173680	-0.0372691133141021	-0.0639562484730345	-0.0841793761144581	-0.0906435947666398	-0.0809264994121651	-0.0746485396257817	-0.0600656634826293	-0.0485518803151491	-0.000100374486621131	0.00654141031064754	0.0280989958028919	0.0320369030630614	0.0335642600059461	0.0343884031127543	0.0349823126062094	-0.00938241639742287	-0.00741943309639245	-0.00488363989230926	-0.00249644696702257	0.00100472338256014	0.00645373615544869	0.00801608072187017	0.00873229354990339	0.00769477190564899	0.00230409075092652	0.000470572153077692	-0.00136649370305212	-0.00245334294750276	-0.00330535027873442	-0.00335601290101214	-0.000923171545859619	-0.000152816991640140	0.000165747025815850	0.000283357078092657	0.000614023639417433	0.00660401334530328	0.00586931918325777	0.00431125366386790	0.00257873709181274	0.000448772050571212	-0.00305198392159967	-0.00453614286633072	-0.00542636128897959	-0.00539828667232680	-0.00355985448182755	-0.00286763704479340	-0.00173492550030505	-0.00103164450074305	0.00120086147791220	0.00141566180939995	0.00135590420327242	0.00124269941018471	0.00116340776979728	0.00109757709879618	0.000988641993031190	0.0848671430004290
15.7800000000000	0.0129058110175967	0.00821176823579915	0.00420122673497855	0.00428550415637314	0.00271254973750240	-0.0106948218583419	-0.0179824823108404	-0.0174391276799557	-0.00986193639865544	0.00806196420469524	0.00889221835837642	0.00658155505960470	0.00538383334825660	-0.00375974247704607	-0.00463092614033372	-0.00289545363627244	-0.00187871709613381	-0.000810197182675075	0.00103054659900025	0.00701761222437624	-0.000582856772445592	-0.000184836527887056	0.000200275443126541	-6.45818068369279e-05	-0.000345377572297794	3.82984179444793e-05	0.000796156000298304	0.000584717299118510	5.58876166872264e-05	-0.000233309075801132	-0.000194114988026141	-3.59644536025061e-05	0.000138641069763636	-3.53179544634610e-07	-8.62786384473162e-05	-4.39144739472760e-05	-1.66362638611141e-05	5.25846985075405e-05	0.000112366962673819	-0.000151453298878557	0.00562185908133884	-0.00126624980290825	-0.00392929094116846	0.00141462323234424	0.00682432830948263	-0.000638459835146110	-0.00868760603633667	-0.00800434744928147	0.000350925466089362	0.00731060269929378	0.00341436324587138	-0.000115221590031719	0.00146615906339461	-0.00138128914414898	-0.00221302500153703	-0.000612389288694173	-0.000633086170847079	-0.00112899036992469	-0.000851133812341349	0.00372704344824034	0.00129102877990809	0.113368882695242	0.102629631180890	0.0794355008500277	0.0530495146634810	0.0201893209042014	-0.0368834943363032	-0.0634775319390059	-0.0836575907302133	-0.0901836048036687	-0.0807890962144871	-0.0746180007524912	-0.0601460155395460	-0.0486979407177562	-0.000298742820415696	0.00634095772163248	0.0280434113551881	0.0320275647146552	0.0335740141755953	0.0344052448781279	0.0350191596111508	-0.00931093455185636	-0.00735437909770927	-0.00484959129248813	-0.00246505739876056	0.000952342588843320	0.00639988364637485	0.00794159408212371	0.00866049617568640	0.00763834323259604	0.00227614839534130	0.000547140875076078	-0.00131240013473754	-0.00241515097210357	-0.00330691974479329	-0.00332572234130615	-0.000929555386370549	-0.000158543431442235	0.000159297879256960	0.000278136448488219	0.000614121484324729	0.00656525383403846	0.00583590986708393	0.00429026326441103	0.00257118331939128	0.000458436509331193	-0.00302098637911183	-0.00449759795356734	-0.00538719696304660	-0.00536533960567029	-0.00355610265185518	-0.00287430456306797	-0.00175024169278738	-0.00104902842739227	0.00118711654378309	0.00140241400629080	0.00135497623602767	0.00124442352708326	0.00116627966232634	0.00110103942565423	0.000992317144766823	0.0843074556958133
15.8400000000000	0.0128704887846603	0.00820192159043083	0.00421433500846562	0.00428067142902949	0.00269115218708769	-0.0106923786337502	-0.0179351483457453	-0.0174044327836227	-0.00985905928002613	0.00804881784381283	0.00888057401222894	0.00658044056241999	0.00539236516456143	-0.00375962790361789	-0.00463651758602654	-0.00289821973595592	-0.00187962970189943	-0.000807032846530254	0.00103711530918898	0.00700881401323835	-0.000594296864380990	-0.000143406661469884	0.000236282572823737	-9.61414099929361e-05	-0.000367774541694738	4.31772967829461e-05	0.000781270712804293	0.000571861085734554	4.00525534726091e-05	-0.000205512236197298	-0.000193681082868253	-1.15564622231192e-06	0.000145261465651647	4.03764626201125e-06	-9.97081539739366e-05	-4.82370019974033e-05	-1.38025337817196e-05	5.29193317656006e-05	0.000106578429881808	-0.000141902745763344	0.00560104709869019	-0.00121873461348179	-0.00388110994800995	0.00141586184035040	0.00677495491757730	-0.000666874800133008	-0.00867323819949251	-0.00798441189531504	0.000308712424166507	0.00726763602392823	0.00344152913371389	-8.01959727022298e-05	0.00143953916246965	-0.00138393392787114	-0.00219684691466378	-0.000612525940461261	-0.000636633881644512	-0.00112496624073469	-0.000843282854321033	0.00371882549997872	0.00128727881849374	0.112812444431383	0.102190195997916	0.0791454927570585	0.0529025801543818	0.0202449528509990	-0.0365011685553436	-0.0630032034121804	-0.0831401228260157	-0.0897269804379453	-0.0806533408580921	-0.0745829183080451	-0.0602232085668473	-0.0488416764193600	-0.000497201792040044	0.00614232345201855	0.0279874596749398	0.0320178681467626	0.0335833648422991	0.0344217912225596	0.0350559967335015	-0.00923654087357491	-0.00729426254060916	-0.00481768016877760	-0.00243262067087522	0.000902491989917192	0.00634396822517065	0.00786979519912163	0.00858838658494486	0.00758257166676176	0.00224924184892988	0.000621931787558636	-0.00126115958272498	-0.00237585898421671	-0.00330833642391647	-0.00329544012790005	-0.000935413415368875	-0.000164755007280404	0.000152303430800642	0.000273502428815806	0.000613696850059652	0.00652659281432879	0.00580282557108202	0.00426943235207783	0.00256348447505708	0.000467730992040349	-0.00299037430160718	-0.00445960515010103	-0.00534849098958218	-0.00533278190024339	-0.00355238986952121	-0.00288085111163416	-0.00176533216322304	-0.00106631659217239	0.00117326140686270	0.00138902845216641	0.00135385294194823	0.00124600512958369	0.00116901870550672	0.00110435017754751	0.000995909971927242	0.0837538865803903
15.9000000000000	0.0128345282283551	0.00819455235434576	0.00422953151208054	0.00427401461252546	0.00266842974713523	-0.0106896381042281	-0.0178887718098570	-0.0173704948749745	-0.00985712423448445	0.00803722909510015	0.00886901947052188	0.00658141569234044	0.00540120901772149	-0.00375927463398966	-0.00464284378933562	-0.00290123572744266	-0.00188037598878489	-0.000803844055367094	0.00104333547806779	0.00700057367497006	-0.000604096280146449	-0.000102329860742756	0.000269835121293991	-0.000125331764119644	-0.000389523865617411	4.81801789950689e-05	0.000764286528467515	0.000559478303508349	2.45098221287151e-05	-0.000181395590805126	-0.000191106897493071	3.36194007182862e-05	0.000149096700686965	7.59549043423009e-06	-0.000110772152951304	-5.22421238620966e-05	-1.10980419843616e-05	5.33943137178304e-05	0.000100763087938683	-0.000132863019621180	0.00558141576586894	-0.00117423267582329	-0.00383538410244393	0.00141891601059192	0.00672736014601063	-0.000695362699852561	-0.00865818921017926	-0.00796418753127899	0.000267871438058223	0.00722378349439783	0.00346798003245915	-4.77985724546978e-05	0.00141314896779711	-0.00138667978685041	-0.00218014472608609	-0.000612405125069013	-0.000640256106300848	-0.00112100035719726	-0.000835181536517248	0.00371011091016396	0.00128371925302463	0.112260551409140	0.101754226117827	0.0788573414862226	0.0527576127101145	0.0202976738694503	-0.0361222584905837	-0.0625331052077989	-0.0826269893895355	-0.0892736846780580	-0.0805191574170561	-0.0745434151712171	-0.0602974076792946	-0.0489830226869757	-0.000695736042508004	0.00594550034991481	0.0279311721370125	0.0320077847520525	0.0335922805026632	0.0344380759774544	0.0350927931158755	-0.00915946695535025	-0.00723882286436142	-0.00478765669599849	-0.00239955683341636	0.000855336725204820	0.00628603669125976	0.00780056098085232	0.00851602486791767	0.00752737649326427	0.00222382243933189	0.000694412766264379	-0.00121256828469584	-0.00233551207578317	-0.00330939613759658	-0.00326538514286968	-0.000940751968109140	-0.000171434583214789	0.000144804877428143	0.000269408644886021	0.000612766405532630	0.00648804157566953	0.00577006171327375	0.00424875874057193	0.00255565888431006	0.000476661477689622	-0.00296013726105661	-0.00442214890445461	-0.00531023330895507	-0.00530060365239188	-0.00354872388712248	-0.00288725969827402	-0.00178019605845256	-0.00108350571609729	0.00115929925779569	0.00137552152383120	0.00135254388869313	0.00124745118537366	0.00117163115304820	0.00110751741158813	0.000999426010253807	0.0832063176544332
15.9600000000000	0.0127980342977656	0.00818962640979508	0.00424666093018531	0.00426568479636792	0.00264442425475639	-0.0106865979095693	-0.0178434704812941	-0.0173372867245138	-0.00985610945489440	0.00802697645376768	0.00885768523537433	0.00658446598905186	0.00541020762189790	-0.00375873384295271	-0.00464976338798570	-0.00290448220715527	-0.00188096468722713	-0.000800623393018592	0.00104920798996065	0.00699285962379701	-0.000612043469336981	-6.20317780318211e-05	0.000300674997439729	-0.000151865205268615	-0.000410526701936762	5.31383740850119e-05	0.000745476574048840	0.000547528437724751	9.39884357682102e-06	-0.000160973128020738	-0.000186331954202389	6.79502781389703e-05	0.000150474577565736	1.02841412586494e-05	-0.000119494227746813	-5.59181146284132e-05	-8.55437662828237e-06	5.39760897236635e-05	9.50030461739281e-05	-0.000124364477525838	0.00556282662089384	-0.00113267209293507	-0.00379192944164749	0.00142360195504952	0.00668149422867001	-0.000723912409717016	-0.00864234985189032	-0.00794369120072729	0.000228367151195511	0.00717927243885945	0.00349357467475398	-1.79800571369822e-05	0.00138712109906838	-0.00138946988408678	-0.00216306512373839	-0.000612047753939454	-0.000643942172685559	-0.00111709735414956	-0.000826836311956697	0.00370093397200539	0.00128034953830082	0.111713356963248	0.101321449527116	0.0785709409249567	0.0526146379079155	0.0203476498954636	-0.0357468829851495	-0.0620670876711236	-0.0821182034786040	-0.0888236852811497	-0.0803864443441195	-0.0744996446203228	-0.0603687655298128	-0.0491219179774611	-0.000894318378526613	0.00575046865336801	0.0278745796394488	0.0319972870296451	0.0336007322433864	0.0344541300450855	0.0351295189507457	-0.00907996527964811	-0.00718776866899609	-0.00475928518963147	-0.00236626343652083	0.000811012322884766	0.00622616438883527	0.00773374732682547	0.00844348159664787	0.00747268035206531	0.00220029236094928	0.000764103400956908	-0.00116641532838545	-0.00229417105711321	-0.00330990887650327	-0.00323575860003374	-0.000945580590788109	-0.000178562433514113	0.000136847210799531	0.000265803992007729	0.000611348435571679	0.00644961222293507	0.00573761280010770	0.00422824013814171	0.00254772449172966	0.000485234903431162	-0.00293026582370763	-0.00438521334745635	-0.00527241421500471	-0.00526879497487913	-0.00354511109212688	-0.00289351461162052	-0.00179483304558499	-0.00110059187501208	0.00114523359947013	0.00136190898088138	0.00135105866393505	0.00124876849244170	0.00117412312480446	0.00111054932814932	0.00100287072525047	0.0826646356473170
16.0200000000000	0.0127611236462201	0.00818708511699484	0.00426555423800836	0.00425584849924762	0.00261918339726884	-0.0106832656661429	-0.0177993455670627	-0.0173047837427735	-0.00985598528024371	0.00801783918634497	0.00884670382672704	0.00658955315299071	0.00541922336829049	-0.00375805822986408	-0.00465713725021809	-0.00290793911417914	-0.00188140625325786	-0.000797365459992932	0.00105473847033115	0.00698563860550372	-0.000617960101608718	-2.29036528585299e-05	0.000328603096353929	-0.000175515101774284	-0.000430686919714809	5.78884985533359e-05	0.000725119348069123	0.000535964418591337	-5.15806230490635e-06	-0.000144205677657743	-0.000179349186818299	0.000101453571966540	0.000149722332565728	1.20888290796338e-05	-0.000125924804927194	-5.92548109023589e-05	-6.19749295659385e-06	5.46311219351853e-05	8.93741066942761e-05	-0.000116432373315519	0.00554513135978475	-0.00109395757687281	-0.00375055207579365	0.00142972450376454	0.00663730084659776	-0.000752502520681650	-0.00862562878618590	-0.00792293656887034	0.000190157259391498	0.00713432520942305	0.00351817444621478	9.33204611775074e-06	0.00136156786995620	-0.00139224765015703	-0.00214575043589048	-0.000611475418338033	-0.000647680014962103	-0.00111325975813875	-0.000818258163521548	0.00369133048396308	0.00127716831981069	0.111170998749118	0.100891612505188	0.0782861986282990	0.0524736582458768	0.0203950540915635	-0.0353751555668292	-0.0616050103510965	-0.0816137736522774	-0.0883769545151909	-0.0802550775042002	-0.0744517870996164	-0.0604374220068435	-0.0492583048045062	-0.00109291067180668	0.00555719709063372	0.0278177124134442	0.0319863487368117	0.0336086939423711	0.0344699811433310	0.0351661455699240	-0.00899830536740113	-0.00714078237757266	-0.00473234602677115	-0.00233311164299843	0.000769624072219452	0.00616445272165529	0.00766919204432133	0.00837083582451041	0.00741841042873406	0.00217900196621612	0.000830579182637935	-0.00112248680773237	-0.00225190992991100	-0.00330970039120210	-0.00320674275469900	-0.000949911946928537	-0.000186116367018031	0.000128478332604300	0.000262633586374022	0.000609462591931608	0.00641131751637536	0.00570547255147166	0.00420787421083244	0.00253969871681107	0.000493459134782986	-0.00290075149298275	-0.00434878238248454	-0.00523502433474206	-0.00523734604749511	-0.00354155646590735	-0.00289960154552226	-0.00180924323498976	-0.00111757058132763	0.00113106827259278	0.00134820590487421	0.00134940684585142	0.00124996366959923	0.00117650060369430	0.00111345421877659	0.00100624949559058	0.0821287319122999
16.0800000000000	0.0127239225967534	0.00818684746493324	0.00428603219240755	0.00424468401568058	0.00259276054140607	-0.0106796585647235	-0.0177564815124533	-0.0172729643001544	-0.00985671522915728	0.00800960041806512	0.00883620663823922	0.00659661680384490	0.00542813814102939	-0.00375730076444609	-0.00466483002252820	-0.00291158582793482	-0.00188171253543175	-0.000794066849648306	0.00105993688592233	0.00697887600384812	-0.000621702351603537	1.47004616155605e-05	0.000353477556431448	-0.000196115396544888	-0.000449911402878090	6.22752267511510e-05	0.000703494372928849	0.000524735043911880	-1.90558843091651e-05	-0.000131004427755963	-0.000170202763878764	0.000133777347136135	0.000147161717527556	1.30150989524808e-05	-0.000130139025905723	-6.22437410102163e-05	-4.04788738738540e-06	5.53266397224457e-05	8.39450728114369e-05	-0.000109086857902138	0.00552817412380426	-0.00105797294939099	-0.00371105172342315	0.00143708092192061	0.00659471734625363	-0.000781102009980509	-0.00860795241547161	-0.00790193399961985	0.000153193612259249	0.00708915619690163	0.00354164653427731	3.42311381367264e-05	0.00133658185556467	-0.00139495801604737	-0.00212833715045672	-0.000610710270862828	-0.000651456509663011	-0.00110948807812766	-0.000809462124088970	0.00368133742235635	0.00127417347357858	0.110633597835472	0.100464481052535	0.0780030348097149	0.0523346548259853	0.0204400650240898	-0.0350071829635160	-0.0611467429956848	-0.0811137035218676	-0.0879334688541912	-0.0801249133449909	-0.0744000467653363	-0.0605035041706734	-0.0493921304561512	-0.00129146484516410	0.00536564404907065	0.0277605998399783	0.0319749450329266	0.0336161424170742	0.0344856536072204	0.0352026455191612	-0.00891476995439931	-0.00709752499579467	-0.00470663708281156	-0.00230044301380700	0.000731246809021737	0.00610102649346458	0.00760671786786852	0.00829817309293732	0.00736449949741333	0.00216024790278108	0.000893474661706241	-0.00108056962623372	-0.00220881343714696	-0.00330861349421910	-0.00317849990608601	-0.000953761689448506	-0.000194071861470046	0.000119748182771391	0.000259839705326564	0.000607129646739155	0.00637317071463529	0.00567363402828528	0.00418765863683667	0.00253159832706473	0.000501342927143546	-0.00287158664620284	-0.00431283977702144	-0.00519805460599662	-0.00520624716316327	-0.00353806356263557	-0.00290550769694707	-0.00182342710619716	-0.00113443686578074	0.00111680747454652	0.00133442664862038	0.00134759797437376	0.00125104314862033	0.00117876943408070	0.00111624041588413	0.00100956759819519	0.0815985022956117
16.1400000000000	0.0126865650470581	0.00818881237149228	0.00430790869567233	0.00423237782016692	0.00256521453862601	-0.0106758028109278	-0.0177149460631843	-0.0172418099064532	-0.00985825703864107	0.00800204998997132	0.00882632095111298	0.00660557648230134	0.00543685285380614	-0.00375651350882254	-0.00467271154310286	-0.00291540127319439	-0.00188189645401715	-0.000790726081285741	0.00106481710750779	0.00697253614559499	-0.000623161633484562	5.04659006818058e-05	0.000375211285125108	-0.000213559162278952	-0.000468110538668828	6.61537814735177e-05	0.000680878126460734	0.000513787228117782	-3.22068884816444e-05	-0.000121235067278438	-0.000158985017873256	0.000164604770523140	0.000143104614201812	1.30874033197215e-05	-0.000132234397285803	-6.48782393256581e-05	-2.12083050809308e-06	5.60313234800564e-05	7.87771947112155e-05	-0.000102343024724853	0.00551179380738791	-0.00102458375819404	-0.00367322505583160	0.00144546458591757	0.00655367500308723	-0.000809671057874338	-0.00858926450149464	-0.00788069056434154	0.000117423301493590	0.00704396914253783	0.00356386683146088	5.68291485103544e-05	0.00131223671081167	-0.00139754854170195	-0.00211095459537837	-0.000609774900011721	-0.000655257794830183	-0.00110578093568386	-0.000800466767959745	0.00367099261840787	0.00127136214728062	0.110101258024589	0.100039842031905	0.0777213812597578	0.0521975892099196	0.0204828648395300	-0.0346430637824512	-0.0606921663641532	-0.0806179914205996	-0.0874932086154835	-0.0799957921543705	-0.0743446478729324	-0.0605671264065204	-0.0495233475683524	-0.00148992392808674	0.00517575879520161	0.0277032702751034	0.0319630526149987	0.0336230575212654	0.0345011682462707	0.0352389926180909	-0.00882965123437721	-0.00705764090889773	-0.00468197470420009	-0.00226856696253522	0.000695925098218965	0.00603603111421137	0.00754613553442963	0.00822558347529652	0.00731088680765582	0.00214427207861113	0.000952485586582887	-0.00104045491397512	-0.00216497471938173	-0.00330650907387158	-0.00315117168839794	-0.000957148300387753	-0.000202402210247686	0.000110707893647301	0.000257362704906146	0.000604371250897062	0.00633518542204564	0.00564208976094546	0.00416759115199375	0.00252343932864927	0.000508895879086544	-0.00284276446632532	-0.00427736925431568	-0.00516149625374401	-0.00517548876934732	-0.00353463450782284	-0.00291122183767532	-0.00183738543781461	-0.00115118535828205	0.00110245577151328	0.00132058479547381	0.00134564152327258	0.00125201316793920	0.00118093532129806	0.00111891624454303	0.00101283019487950	0.0810738469833274
16.2000000000000	0.0126491903464453	0.00819286109840235	0.00433099399121866	0.00421912108532929	0.00253660949629019	-0.0106717329247224	-0.0176747905620715	-0.0172113052613900	-0.00986056369408123	0.00799498705120303	0.00881716715636853	0.00661633384330923	0.00544528673997153	-0.00375574653139035	-0.00468065810852646	-0.00291936403144254	-0.00188197169568603	-0.000787343494465531	0.00106939644353571	0.00696658260151340	-0.000622264802933124	8.41190135240690e-05	0.000393768845339339	-0.000227796263378342	-0.000485198861720454	6.93921368671457e-05	0.000657540299958696	0.000503068048970536	-4.45403604389612e-05	-0.000114722453501620	-0.000145832586091082	0.000193656873299359	0.000137849205212570	1.23474550248040e-05	-0.000132328257246208	-6.71535431914115e-05	-4.26649097947938e-07	5.67159118974964e-05	7.39237535642017e-05	-9.62109984812117e-05	0.00549582635341778	-0.000993639971361849	-0.00363686881448505	0.00145466846659021	0.00651409933828328	-0.000838161990514394	-0.00856952556260542	-0.00785921016808323	8.27897222313389e-05	0.00699895477481885	0.00358472254868037	7.72540042667743e-05	0.00128858820355202	-0.00139997042709543	-0.00209372378957577	-0.000608692199056415	-0.000659069569568925	-0.00110213522926525	-0.000791293682492845	0.00366033444244685	0.00126873080317722	0.109574065395038	0.0996175040220050	0.0774411802196347	0.0520624054078209	0.0205236374632072	-0.0342828873601226	-0.0602411728542974	-0.0801266301888278	-0.0870561575486242	-0.0798675413557633	-0.0742858310659953	-0.0606283907704208	-0.0496519145617595	-0.00168822316457580	0.00498748272882595	0.0276457508857620	0.0319506498439767	0.0336294221921161	0.0345165422559279	0.0352751620058842	-0.00874324720539103	-0.00702076265745496	-0.00465819424372980	-0.00223775886540772	0.000663673792612939	0.00596962971191986	0.00748724686875233	0.00815315968536668	0.00725751880968906	0.00213126142631374	0.00100737004683305	-0.00100194103407641	-0.00212049310257677	-0.00330326682387642	-0.00312487864322642	-0.000960092900621035	-0.000211078683417805	0.000101408981999325	0.000255141904111954	0.000601209699757263	0.00629737544133751	0.00561083187697239	0.00414766958664440	0.00251523687455288	0.000516128378013916	-0.00281427886987454	-0.00424235458400207	-0.00512534076580114	-0.00514506150463002	-0.00353127001573940	-0.00291673436038181	-0.00185111924237609	-0.00116781036700713	0.00108801810394219	0.00130669312839352	0.00134354687315720	0.00125287976783893	0.00118300383203828	0.00112148997663795	0.00101604232046598	0.0805546703295760
16.2600000000000	0.0126119411760768	0.00819885974646301	0.00435509765567910	0.00420510636458553	0.00250701450632330	-0.0106674909169462	-0.0176360504594385	-0.0171814381889820	-0.00986358443738231	0.00798822235812100	0.00880885622946985	0.00662877498963388	0.00545337642994300	-0.00375504692565641	-0.00468855358411741	-0.00292345245749737	-0.00188195242635697	-0.000783921109381755	0.00107369515295442	0.00696097848080854	-0.000618973850592688	0.000115428214315091	0.000409162798436169	-0.000238830227303020	-0.000501095821789789	7.18729119017793e-05	0.000633740421147294	0.000492526569419660	-5.60021372119710e-05	-0.000111255698898390	-0.000130921877845371	0.000220694468837565	0.000131676714688293	1.08523825216480e-05	-0.000130555104588957	-6.90668711263054e-05	1.02895233771250e-06	5.73537249873377e-05	6.94297831395866e-05	-9.06960648306773e-05	0.00548010700432325	-0.000964978713034217	-0.00360178267174913	0.00146448837468812	0.00647591049435946	-0.000866520327927083	-0.00854871207484151	-0.00783749377794547	4.92335948675067e-05	0.00695428879256496	0.00360411450204346	9.56470189223352e-05	0.00126567542596586	-0.00140217939538531	-0.00207675647097483	-0.000607485230527742	-0.000662877371938073	-0.00109854632685024	-0.000781966928693567	0.00364940149782679	0.00126627526324261	0.109052088059681	0.0991972978867036	0.0771623832349971	0.0519290319613338	0.0205625668421599	-0.0339267327873020	-0.0597936669453365	-0.0796396070701834	-0.0866223023856975	-0.0797399787946018	-0.0742238496255599	-0.0606873875027824	-0.0497777959502292	-0.00188629115641289	0.00480075065459804	0.0275880674978561	0.0319377168609267	0.0336352224502084	0.0345317891808245	0.0353111301731162	-0.00865585815328963	-0.00698651563615056	-0.00463515019007845	-0.00220825880463029	0.000634478942657636	0.00590200018928355	0.00742984783581923	0.00808099527509074	0.00720434971548398	0.00212134842823143	0.00105794865816962	-0.000964836163253102	-0.00207547203786865	-0.00329878569608358	-0.00309972006298732	-0.000962619032215098	-0.000220070704502161	9.19025893274871e-05	0.000253116426394964	0.000597667708145160	0.00625975463282735	0.00557985222629556	0.00412789189418325	0.00250700519010243	0.000523051538839458	-0.00278612443221592	-0.00420777967059202	-0.00508957986852142	-0.00511495623040469	-0.00352796942471034	-0.00292203730002565	-0.00186462970685317	-0.00118430595498304	0.00107349978553261	0.00129276360846093	0.00134132328547025	0.00125364878705823	0.00118498039532942	0.00112396978763628	0.00101920887226512	0.0800408806696191
16.3200000000000	0.0125749614621213	0.00820666179682106	0.00438003135772075	0.00419052448353734	0.00247650332494082	-0.0106631253619215	-0.0175987460144336	-0.0171521994697764	-0.00986726574115545	0.00798158025831199	0.00880148749410551	0.00664277289587457	0.00546107485022857	-0.00375445794463091	-0.00469629035104387	-0.00292764480023470	-0.00188185302428863	-0.000780462458524812	0.00107773594539064	0.00695568671660882	-0.000613285116481186	0.000144204468552995	0.000421449601903839	-0.000246714434648672	-0.000515726641359527	7.34949384344419e-05	0.000609724871907902	0.000482115418209481	-6.65539469956063e-05	-0.000110593570356209	-0.000114463989358773	0.000245519256408783	0.000124848721111766	8.67272991210414e-06	-0.000127063836620263	-7.06174812420173e-05	2.24453954551479e-06	5.79210973955993e-05	6.53319259536637e-05	-8.57988383697606e-05	0.00546447247964877	-0.000938427004413179	-0.00356777181152488	0.00147472593098617	0.00643902367305698	-0.000894685915401963	-0.00852681550334678	-0.00781553973754428	1.66939360112371e-05	0.00691013020853639	0.00362195904464388	0.000112160251787983	0.00124352214808062	-0.00140413644045670	-0.00206015430518416	-0.000606177087676314	-0.000666666833635838	-0.00109500828093770	-0.000772512499209351	0.00363823232692163	0.00126399075668346	0.108535376129779	0.0987790770659378	0.0768849500132410	0.0517973840837749	0.0205998352524261	-0.0335746681113958	-0.0593495654596561	-0.0791569037126250	-0.0861916323628862	-0.0796129159716183	-0.0741589657358448	-0.0607441956838046	-0.0499009625306948	-0.00208405102553763	0.00461549205518803	0.0275302444581235	0.0319242356921093	0.0336404473556415	0.0345469189270335	0.0353468749804604	-0.00856778330303678	-0.00695452266261363	-0.00461271592762251	-0.00218027091516717	0.000608299028412859	0.00583333226279646	0.00737373152023923	0.00800918294334363	0.00715134189570407	0.00211461235517537	0.00110410383878772	-0.000928960439715473	-0.00203001720931210	-0.00329298408673629	-0.00307577409237004	-0.000964752416375811	-0.000229346043767605	8.22387795046856e-05	0.000251225990080281	0.000593768196577176	0.00622233678100941	0.00554914250272543	0.00410825617177171	0.00249875751536384	0.000529677136456321	-0.00275829631128761	-0.00417362863882254	-0.00505420550306230	-0.00508516405768638	-0.00352473074907941	-0.00292712433175808	-0.00187791813937229	-0.00120066601352148	0.00105890649598444	0.00127880736245323	0.00133897987755664	0.00125432586073624	0.00118687030386688	0.00112636371618051	0.00102233460082799	0.0795323901212369
16.3800000000000	0.0125383943495683	0.00821611066488261	0.00440561135982294	0.00417556167756344	0.00244515399908974	-0.0106586903860119	-0.0175628831628885	-0.0171235825857599	-0.00987155223803744	0.00797490034395163	0.00879514670452298	0.00665818987531734	0.00546834997823317	-0.00375401825880593	-0.00470377008610718	-0.00293191932620231	-0.00188168783499687	-0.000776972395124146	0.00108154347661550	0.00695067034030165	-0.000605228059786124	0.000170301231171433	0.000430725160000311	-0.000251547741380238	-0.000529023228470997	7.41744936831728e-05	0.000585724322009900	0.000471792118768309	-7.61725773350457e-05	-0.000112470093595406	-9.66991914786207e-05	0.000267974153380516	0.000117605035266036	5.89034447789140e-06	-0.000122014940904576	-7.18067090373136e-05	3.22257443945964e-06	5.83977187196776e-05	6.16584190920552e-05	-8.15154658295380e-05	0.00544876305316959	-0.000913804475551518	-0.00353464921261601	0.00148519123078834	0.00640334963672473	-0.000922594116214800	-0.00850384119155553	-0.00779334415116433	-1.48910313153239e-05	0.00686662006097065	0.00363818962303698	0.000126953884085640	0.00122213827820841	-0.00140580843389383	-0.00204400827557797	-0.000604790754315385	-0.000670423910436530	-0.00109151405985636	-0.000762957781779974	0.00362686513135223	0.00126187196984711	0.108023961874281	0.0983627175976373	0.0766088473053304	0.0516673658222928	0.0206356216891195	-0.0332267497160626	-0.0589087976489108	-0.0786784962671602	-0.0857641387230888	-0.0794861611817534	-0.0740914468191924	-0.0607988840048033	-0.0500213914648422	-0.00228142157992912	0.00443163235099502	0.0274723045111891	0.0319101903419574	0.0336450889239074	0.0345619378200357	0.0353823756649332	-0.00847931766537960	-0.00692440836702015	-0.00459078316594899	-0.00215396329833716	0.000585066481798992	0.00576382452057819	0.00731869099570379	0.00793781297436751	0.00709846611516513	0.00211108116410491	0.00114577823714332	-0.000894147679602725	-0.00198423482127462	-0.00328579976940730	-0.00305309807238124	-0.000966520690181690	-0.000238871028272160	7.24659012403968e-05	0.000249411640628127	0.000589534090266141	0.00618513546937739	0.00551869436027547	0.00408876067377299	0.00249050606380431	0.000536017532808047	-0.00273079017085382	-0.00413988591493715	-0.00501920980273261	-0.00505567636911111	-0.00352155074645273	-0.00293199074681550	-0.00189098592250657	-0.00121688433194884	0.00104424426784247	0.00126483467899970	0.00133652559888568	0.00125491641960879	0.00118867871548428	0.00112867962667968	0.00102542410187857	0.0790291143776977
16.4400000000000	0.0125023802622360	0.00822704223462617	0.00443166074511098	0.00416039700623290	0.00241304843732836	-0.0106542445924262	-0.0175284545263300	-0.0170955833932212	-0.00987638759550602	0.00796803876538465	0.00878990446825237	0.00667488004488611	0.00547518348631804	-0.00375376134320443	-0.00471090437273411	-0.00293625444486790	-0.00188147094908339	-0.000773456883995461	0.00108514384688954	0.00694589274270385	-0.000594863622672598	0.000193613859495095	0.000437120124251683	-0.000253469648514892	-0.000540925110209613	7.38461926282283e-05	0.000561951591744601	0.000461520161589293	-8.48488939671545e-05	-0.000116600257555080	-7.78911167040562e-05	0.000287942909327156	0.000110162127403460	2.59619371103460e-06	-0.000115577684175655	-7.26379839893002e-05	3.96902669722915e-06	5.87668796883625e-05	5.84292031149037e-05	-7.78378611481647e-05	0.00543282450531672	-0.000890926015206707	-0.00350223762370853	0.00149570517998262	0.00636879527221624	-0.000950177043627667	-0.00847980713596836	-0.00777090132119504	-4.55830366294108e-05	0.00682388049385233	0.00365275794620405	0.000140193654517576	0.00120152139650063	-0.00140716858905596	-0.00202839825286164	-0.000603348964478575	-0.000674135087783005	-0.00108805578936858	-0.000753331035679206	0.00361533750836631	0.00125991309833845	0.107517860061848	0.0979481178827873	0.0763340478307175	0.0515388722092518	0.0206701003556982	-0.0328830218759426	-0.0584713051120990	-0.0782043555759748	-0.0853398142091356	-0.0793595225209489	-0.0740215619890874	-0.0608515116297746	-0.0501390662636189	-0.00247831846824762	0.00424909413237272	0.0274142686929651	0.0318955668729548	0.0336491420056122	0.0345768487047274	0.0354176128344956	-0.00839074910292744	-0.00689580335729146	-0.00456926108096635	-0.00212946845995663	0.000564689464882803	0.00569368153301509	0.00726452205121714	0.00786697182136708	0.00704570161180910	0.00211073399367698	0.00118297238047120	-0.000860246670488077	-0.00193823007305235	-0.00327718959018486	-0.00303172910948298	-0.000967953125506238	-0.000248610768317571	6.26300213088882e-05	0.000247616418882789	0.000584988132257403	0.00614816396417849	0.00548849952312937	0.00406940381855234	0.00248226199641675	0.000542085599434684	-0.00270360210428496	-0.00410653630306528	-0.00498458507185956	-0.00502648483624994	-0.00351842499868385	-0.00293663340808711	-0.00190383447334354	-0.00123295466318099	0.00102951946782757	0.00125085501278382	0.00133396920850311	0.00125542569036331	0.00119041065458057	0.00113092517504077	0.00102848180933830	0.0785309724953708
16.5000000000000	0.0124670550720847	0.00823928734265205	0.00445801135707252	0.00414520006823519	0.00238027192492259	-0.0106498499426671	-0.0174954405362245	-0.0170681997389633	-0.00988171532792898	0.00796086920199418	0.00878581502348893	0.00669269174693574	0.00548156930739407	-0.00375371499650086	-0.00471761514424922	-0.00294062883421786	-0.00188121600362127	-0.000769922780424303	0.00108856410933448	0.00694131792026066	-0.000582282230248516	0.000214078530156771	0.000440795037700785	-0.000252655134244858	-0.000551380353179257	7.24635413856962e-05	0.000538599948351534	0.000451269820639569	-9.25867337586285e-05	-0.000122685717167161	-5.83207708739776e-05	0.000305349064342945	0.000102712080015860	-1.11184746194231e-06	-0.000107927339368167	-7.31168246191161e-05	4.49297804167280e-06	5.90156250761167e-05	5.56561459084989e-05	-7.47539688254556e-05	0.00541650992954501	-0.000869604328216819	-0.00347037122463184	0.00150610148706858	0.00633526421424353	-0.000977364810463600	-0.00845474267425255	-0.00774820422275428	-7.54429969297646e-05	0.00678201420043482	0.00366563476272492	0.000152048392553851	0.00118165832968072	-0.00140819678246260	-0.00201339273969536	-0.000601874063333388	-0.000677787561341366	-0.00108462499872011	-0.000743660888086199	0.00360368620505279	0.00125810790100428	0.107017068471808	0.0975351982083394	0.0760605292613631	0.0514117913727523	0.0207034392667145	-0.0325435164823633	-0.0580370415551070	-0.0777344474408768	-0.0849186525567853	-0.0792328107269165	-0.0739495786657357	-0.0609021291222439	-0.0502539766859372	-0.00267465530949182	0.00406779835143138	0.0273561562413607	0.0318803534714584	0.0336526041344266	0.0345916510834853	0.0354525684518957	-0.00830235563615128	-0.00686834811927231	-0.00454807521110029	-0.00210688422615559	0.000547053868163734	0.00562311104797923	0.00721102574463509	0.00779674084756806	0.00699303602636318	0.00211350419141236	0.00121574162098239	-0.000827122057116789	-0.00189210582442188	-0.00326712894277024	-0.00301168485057265	-0.000969080333691856	-0.000258529399395090	5.27744329267226e-05	0.000245785960703538	0.000580152711786042	0.00611143510768327	0.00545854988818679	0.00405018418934731	0.00247403541036143	0.000547894636402761	-0.00267672855980135	-0.00407356505596657	-0.00495032376654508	-0.00499758143241694	-0.00351534800494023	-0.00294105068723298	-0.00191646521037588	-0.00124887078478598	0.00101473877310478	0.00123687699619943	0.00133131925378681	0.00125585869705398	0.00119207101334945	0.00113310777764571	0.00103151198935971	0.0780378866787838
16.5600000000000	0.0124325483983299	0.00825267418321777	0.00448450544549232	0.00413012903368393	0.00234691258490873	-0.0106455706148037	-0.0174638106474723	-0.0170414310350878	-0.00988747953901640	0.00795328349337660	0.00878291537797439	0.00671146989058837	0.00548751215270661	-0.00375390099282695	-0.00472383496287410	-0.00294502156541190	-0.00188093600734517	-0.000766377602608567	0.00109183179495064	0.00693691070468926	-0.000567601471629463	0.000231670694569639	0.000441935412424228	-0.000249309261181250	-0.000560346438988967	6.99991578694076e-05	0.000515841833572529	0.000441018719241625	-9.94016959401499e-05	-0.000130420398188675	-3.82804914407951e-05	0.000320154320878486	9.54220358874597e-05	-5.13120046324416e-06	-9.92424889150662e-05	-7.32508119712672e-05	4.80622543740354e-06	5.91348160956320e-05	5.33433720022515e-05	-7.22480517751733e-05	0.00539968137429748	-0.000849652372357478	-0.00343889697401176	0.00151622830259555	0.00630265752320829	-0.00100408677523344	-0.00842868711384958	-0.00772524500000485	-0.000104530332887669	0.00674110421867059	0.00367681024945019	0.000162687682976006	0.00116252673724624	-0.00140887973506869	-0.00199904878365420	-0.000600387870782213	-0.000681369392676846	-0.00108121286556425	-0.000733975856650467	0.00359194689181954	0.00125644975531427	0.106521568559120	0.0971239000449681	0.0757882732782279	0.0512860065791265	0.0207357989761341	-0.0322082529340596	-0.0576059724028685	-0.0772687329623158	-0.0845006479961987	-0.0791058418240752	-0.0738757593938772	-0.0609507794135390	-0.0503661185630527	-0.00287034478504053	0.00388766546167953	0.0272979845250475	0.0318645404985721	0.0336554753478691	0.0346063412880632	0.0354872258086911	-0.00821440300618253	-0.00684169661618236	-0.00452716615278710	-0.00208627508644176	0.000532025491692072	0.00555232129974587	0.00715801075804726	0.00772719523387293	0.00694046519179495	0.00211928280226699	0.00124419246276059	-0.000794654840395102	-0.00184596145228731	-0.00325561104289244	-0.00299296444313121	-0.000969933959650853	-0.000268590338176902	4.29392421331791e-05	0.000243869024602435	0.000575049708695907	0.00607496122143386	0.00542883761926687	0.00403110052995639	0.00246583534105833	0.000553458288550656	-0.00265016626804163	-0.00404095793951114	-0.00491641847761130	-0.00496895844119787	-0.00351231328509986	-0.00294524238537685	-0.00192887952712053	-0.00126462655526862	0.000999909142985945	0.00122290845782488	0.00132858405057623	0.00125622026347393	0.00119366455268673	0.00113523458364523	0.00103451873529124	0.0775497820656469
16.6200000000000	0.0123989820540867	0.00826703060773345	0.00451099701714982	0.00411532900400563	0.00231306078872391	-0.0106414718582156	-0.0174335246155399	-0.0170152778071039	-0.00989362558930814	0.00794519193942497	0.00878122480905724	0.00673105817963837	0.00549302601047581	-0.00375433486461842	-0.00472950714009362	-0.00294941222520332	-0.00188064318954444	-0.000762829302966022	0.00109497446029440	0.00693263697471396	-0.000550963509122813	0.000246403112395120	0.000440746824241242	-0.000243661667267542	-0.000567791065146619	6.64446709981525e-05	0.000493828012665524	0.000430752155299146	-0.000105319856139672	-0.000139495914433102	-1.80679687331080e-05	0.000332356403616345	8.84341054982503e-05	-9.35674147497633e-06	-8.97024392108577e-05	-7.30495417087984e-05	4.92288864403172e-06	5.91191067093995e-05	5.14876867395307e-05	-7.03009997539909e-05	0.00538221130533759	-0.000830885649422666	-0.00340767564845181	0.00152594950411019	0.00627087441079674	-0.00103027276477210	-0.00840168832730513	-0.00770201546952483	-0.000132902369971442	0.00670121406184650	0.00368629402207004	0.000172279690254497	0.00114409668196187	-0.00140921105820543	-0.00198541204973488	-0.000598911549155738	-0.000684869640513252	-0.00107781045456355	-0.000724303903778854	0.00358015395630533	0.00125493171357194	0.106031326257526	0.0967141851386578	0.0755172647109509	0.0511613981833502	0.0207673314410654	-0.0318772381852839	-0.0571780742766902	-0.0768071689387879	-0.0840857947699855	-0.0789784395471520	-0.0738003588973857	-0.0609974987900398	-0.0504754935600040	-0.00306529968165602	0.00370861649504357	0.0272397689908021	0.0318481205252882	0.0336577579856504	0.0346209126809296	0.0355215694904323	-0.00812714250762683	-0.00681551955682423	-0.00450648809939509	-0.00206767391106290	0.000519452371313904	0.00548151845785696	0.00710529553364895	0.00765840305914458	0.00688799279336990	0.00212792244564668	0.00126847835688707	-0.000762742515693059	-0.00179989189536030	-0.00324264602284387	-0.00297554965877730	-0.000970546369133332	-0.000278756550612710	3.31610335456895e-05	0.000241817945214061	0.000569700354517072	0.00603875401981331	0.00539935523219903	0.00401215173601999	0.00245766977656689	0.000558790459989657	-0.00262391217273492	-0.00400870129037463	-0.00488286191596460	-0.00494060846096746	-0.00350931349166420	-0.00294920963951019	-0.00194107877224547	-0.00128021596539735	0.000985037786603608	0.00120895644704392	0.00132577166474073	0.00125651501637708	0.00119519590268089	0.00113731245060665	0.00103750596350021	0.0770665865140703
16.6800000000000	0.0123664686554126	0.00828218629468590	0.00453735289466537	0.00410093070327698	0.00227880852169494	-0.0106376188636438	-0.0174045338123932	-0.0169897412294090	-0.00990010068479776	0.00793652328307203	0.00878074471784141	0.00675130119863326	0.00549813265175990	-0.00375502581275969	-0.00473458570601703	-0.00295378103485442	-0.00188034887225383	-0.000759286043300511	0.00109801926316552	0.00692846384877841	-0.000532532263911534	0.000258323506609119	0.000437450101909179	-0.000235961043158027	-0.000573692844712475	6.18103142513356e-05	0.000472687128838219	0.000420463199643114	-0.000110376427586095	-0.000149606715642255	2.01956078850485e-06	0.000341986485305482	8.18656933214211e-05	-1.36828809714127e-05	-7.94847775423391e-05	-7.25245552878999e-05	4.85902678401180e-06	5.89668397988258e-05	5.00790837832906e-05	-6.88906543639862e-05	0.00536398387639289	-0.000813124328289948	-0.00337658258293373	0.00153514563092641	0.00623981300511213	-0.00105585425459188	-0.00837380133919763	-0.00767850761716720	-0.000160613826645707	0.00666238816292939	0.00369411478450957	0.000180989166253516	0.00112633216022792	-0.00140919117095117	-0.00197251704179830	-0.000597465476359757	-0.000688278468293960	-0.00107440894493024	-0.000714672027390933	0.00356834031863560	0.00125354655933148	0.105546292904387	0.0963060344167767	0.0752474907688034	0.0510378454665455	0.0207981790284743	-0.0315504669421993	-0.0567533343504504	-0.0763497083161604	-0.0836740866752255	-0.0788504375223686	-0.0737236213998559	-0.0610423178786539	-0.0505821088852332	-0.00325943387530740	0.00353057406713377	0.0271815231297250	0.0318310883512387	0.0336594564703460	0.0346353558815596	0.0355555853340223	-0.00804080910095715	-0.00678950730741882	-0.00448600726687007	-0.00205108398818415	0.000509167212374181	0.00541090423912104	0.00705271017291035	0.00759042455615232	0.00683562991155587	0.00213924150633900	0.00128879505528435	-0.000731298880733125	-0.00175398688094669	-0.00322825986799330	-0.00295940615770182	-0.000970950332917279	-0.000288990829749376	2.34726154526945e-05	0.000239589011575665	0.000564125110562797	0.00600282453416137	0.00537009567018342	0.00399333684267690	0.00244954568301678	0.000563905227796233	-0.00259796336516947	-0.00397678206653606	-0.00484964690053955	-0.00491252440569876	-0.00350634052834055	-0.00295295481681868	-0.00195306423587295	-0.00129563318447386	0.000970132127122015	0.00119502726411706	0.00132288989524631	0.00125674738943959	0.00119666956262010	0.00113934792352057	0.00104047740998655	0.0765882303939057
16.7400000000000	0.0123351104046891	0.00829797476868321	0.00456345349129825	0.00408704949891460	0.00224424871017460	-0.0106340756663101	-0.0173767825575333	-0.0169648226612542	-0.00990685438424139	0.00792722439408609	0.00878145882405556	0.00677204633347211	0.00550286016737254	-0.00375597673836918	-0.00473903523712452	-0.00295810896431207	-0.00188006336508054	-0.000755755978424648	0.00110099257094122	0.00692435985786110	-0.000512490427276234	0.000267511887205706	0.000432276680629049	-0.000226469691700265	-0.000578041881507269	5.61242334715272e-05	0.000452525641387346	0.000410152584619443	-0.000114614393312645	-0.000160454893166378	2.16908493106489e-05	0.000349106258164036	7.58101991124799e-05	-1.80055341184329e-05	-6.87630989116917e-05	-7.16892509323267e-05	4.63226782099663e-06	5.86798704100818e-05	4.91013237570584e-05	-6.79921465970156e-05	0.00534489599923448	-0.000796195180933235	-0.00334550812616821	0.00154371447872054	0.00620937114585220	-0.00108076548964984	-0.00834508692787735	-0.00765471407610171	-0.000187716390299719	0.00662465260696040	0.00370031963995050	0.000188975659653975	0.00110919257083595	-0.00140882709745835	-0.00196038746077784	-0.000596069125775634	-0.000691587228972344	-0.00107099984269408	-0.000705105892075629	0.00355653726867149	0.00125228686337405	0.105066406270231	0.0958994467306366	0.0749789403684546	0.0509152283430336	0.0208284736702159	-0.0312279219971500	-0.0563317496002849	-0.0758963006763595	-0.0832655166360984	-0.0787216811896296	-0.0736457782349022	-0.0610852626116860	-0.0506859769590723	-0.00345266324700709	0.00335346330299132	0.0271232584624053	0.0318134410065528	0.0336605770751242	0.0346496590131688	0.0355892603782744	-0.00795561981045354	-0.00676337242744449	-0.00446570024788194	-0.00203648132580427	0.000500989893783156	0.00534067370274857	0.00700009808600316	0.00752331154336297	0.00678339446119252	0.00215302856441561	0.00130537561522270	-0.000700253546700076	-0.00170833032542455	-0.00321249321784769	-0.00294448487101203	-0.000971178711643596	-0.000299256080510022	1.39028428882465e-05	0.000237142770288837	0.000558343563182553	0.00596718304754717	0.00534105236895728	0.00397465500937280	0.00244146903980376	0.000568816755813573	-0.00257231702305957	-0.00394518789027597	-0.00481676634891772	-0.00488469950239691	-0.00350338567344071	-0.00295648139918180	-0.00196483714163347	-0.00131087260151983	0.000955199763071608	0.00118112649499151	0.00131994625877398	0.00125692162784896	0.00119808990047629	0.00114134721713997	0.00104343662772474	0.0761146463838564
16.8000000000000	0.0123049980573369	0.00831423525021819	0.00458919331344783	0.00407378474412767	0.00220947451839348	-0.0106309040985611	-0.0173502094418861	-0.0169405231951960	-0.00991383902410434	0.00791725967639472	0.00878333368258303	0.00679314550764949	0.00550724155697410	-0.00375718438885793	-0.00474283055331404	-0.00296237784045950	-0.00187979588179417	-0.000752247052370960	0.00110391960544718	0.00692029509776248	-0.000491036346371561	0.000274077593256726	0.000425464181562312	-0.000215458256828578	-0.000580840201488507	4.94315324110053e-05	0.000433428120901815	0.000399828402806452	-0.000118083132268903	-0.000171754580360383	4.06658109143584e-05	0.000353804730537925	7.03380478894682e-05	-2.22239553443598e-05	-5.77049260971138e-05	-7.05587753770264e-05	4.26145411810657e-06	5.82633243467859e-05	4.85325713690269e-05	-6.75782429126715e-05	0.00532485820746385	-0.000779933315683063	-0.00331435782812069	0.00155157136905664	0.00617944719903646	-0.00110494452992019	-0.00831561026328902	-0.00763062857513329	-0.000214258380150421	0.00658801612233412	0.00370497309141204	0.000196391940459975	0.00109263410365018	-0.00140813215428188	-0.00194903668619389	-0.000594740954137972	-0.000694788528126693	-0.00106757517406705	-0.000695629503751071	0.00354477432564498	0.00125114503860898	0.104591591675788	0.0954944374575474	0.0747116035616342	0.0507934289227033	0.0208583361695167	-0.0309095746893028	-0.0559133259630333	-0.0754468927549301	-0.0828600763129183	-0.0785920294536080	-0.0735670457643650	-0.0611263551543702	-0.0507871150512100	-0.00364490652322101	0.00317721267693541	0.0270649845428861	0.0317951777364959	0.0336611276831370	0.0346638079654060	0.0356225828087004	-0.00787177241015327	-0.00673685181540276	-0.00444555233411804	-0.00202381716362251	0.000494730006421781	0.00527101324534252	0.00694731738253432	0.00745710703008519	0.00673131054124935	0.00216904698982618	0.00131848514644397	-0.000669551188731334	-0.00166299989789445	-0.00319540005462095	-0.00293072347787454	-0.000971264144939278	-0.000309515608354217	4.47651612281810e-06	0.000234444254653670	0.000552374336096415	0.00593183904019924	0.00531221931145561	0.00395610550257651	0.00243344488323695	0.000573539209451111	-0.00254697035432043	-0.00391390708347970	-0.00478421327065435	-0.00485712728551220	-0.00350043970626392	-0.00295979386010067	-0.00197639864396783	-0.00132592886142162	0.000940248427404802	0.00116725905013069	0.00131694797593540	0.00125704179340822	0.00119946115185179	0.00114331620159661	0.00104638698467688	0.0756457692757307
16.8600000000000	0.0122762100779368	0.00833081432079309	0.00461448120605619	0.00406121942957939	0.00217457862413716	-0.0106281628069907	-0.0173247486240293	-0.0169168432287735	-0.00992101006143664	0.00790661022488847	0.00878631949755913	0.00681445672001939	0.00551131338863206	-0.00375863960940509	-0.00474595629643795	-0.00296657044832522	-0.00187955447763701	-0.000748766810801610	0.00110682412748873	0.00691624136046982	-0.000468380832900216	0.000278156104950107	0.000417252270478292	-0.000203200699900727	-0.000582102024997337	4.17930825855726e-05	0.000415457870741177	0.000389505637930336	-0.000120837060988630	-0.000183235894942861	5.86802552297188e-05	0.000356194827093763	6.54980009068682e-05	-2.62424141741355e-05	-4.64698420879130e-05	-6.91498975884296e-05	3.76630656623368e-06	5.77253011937587e-05	4.83460781380720e-05	-6.76196959143570e-05	0.00530379531135145	-0.000764183695454356	-0.00328305237986570	0.00155864911341480	0.00614994088006080	-0.00112833420702568	-0.00828543959998873	-0.00760624634790050	-0.000240284495055600	0.00655247129898738	0.00370815576416559	0.000203382648093331	0.00107661103281993	-0.00140712553902033	-0.00193846836650175	-0.000593498298521138	-0.000697876266622388	-0.00106412765689404	-0.000686264930095794	0.00353307912032345	0.00125011339330500	0.104121763179236	0.0950910369860561	0.0744454710634830	0.0506723329177149	0.0208878756599241	-0.0305953854792513	-0.0554980774191365	-0.0750014289772059	-0.0824577557524925	-0.0784613560560339	-0.0734876236171412	-0.0611656147805564	-0.0508855448965711	-0.00383608603479419	0.00300175476151257	0.0270067089810652	0.0317762999687555	0.0336611175429932	0.0346777866686231	0.0356555418975432	-0.00778944439690451	-0.00670970845594249	-0.00442555584370527	-0.00201302064116727	0.000490189391382217	0.00520209880914505	0.00689424199861091	0.00739184499000600	0.00667940771013397	0.00218703962909421	0.00132841539150366	-0.000639150573649314	-0.00161806673476485	-0.00317704630234105	-0.00291804795449643	-0.000971238748347384	-0.000319733408498158	-4.78564908277860e-06	0.000231463141802842	0.000546235019539932	0.00589680114548867	0.00528359107180393	0.00393768767712681	0.00242547735731719	0.000578086672330616	-0.00252192054616692	-0.00388292869515610	-0.00475198076328663	-0.00482980158870357	-0.00349749303467699	-0.00296289753628166	-0.00198774983011359	-0.00134079689613328	0.000925285944873859	0.00115342920664654	0.00131390195912378	0.00125711177004346	0.00120078741839751	0.00114526039121224	0.00104933166242492	0.0751815357869634
16.9200000000000	0.0122488119889626	0.00834756739118309	0.00463924035903233	0.00404942012731785	0.00213965248314934	-0.0106259063473197	-0.0173003310801888	-0.0168937820687769	-0.00992832633622164	0.00789527276050207	0.00879035120562474	0.00683584537457366	0.00551511454426551	-0.00376032768973729	-0.00474840640353948	-0.00297067062420990	-0.00187934600618132	-0.000745322232663337	0.00110972816339099	0.00691217224443956	-0.000444743941742097	0.000279905678352341	0.000407878839795786	-0.000189969591525109	-0.000581853868830786	3.32841265073275e-05	0.000398657840653407	0.000379205551642523	-0.000122934310898490	-0.000194648381286833	7.54901157676122e-05	0.000356409868072261	6.13186994701015e-05	-2.99716933609286e-05	-3.52078497662979e-05	-6.74808658927475e-05	3.16710914945475e-06	5.70765314316863e-05	4.85108978282045e-05	-6.80855958072665e-05	0.00528164684403221	-0.000748802432114080	-0.00325152732827877	0.00156489769509446	0.00612075407340929	-0.00115088298017614	-0.00825464504213195	-0.00758156449513617	-0.000265835642977271	0.00651799599941491	0.00370996288577043	0.000210083166961984	0.00106107690217756	-0.00140583183258820	-0.00192867710306085	-0.000592357283460479	-0.000700845664136466	-0.00106065084782118	-0.000677032068195946	0.00352147729960721	0.00124918418211922	0.103656824816557	0.0946892891084098	0.0741805338802476	0.0505518308857302	0.0209171892157257	-0.0302853046244659	-0.0550860250158583	-0.0745598520031889	-0.0820585430838126	-0.0783295506657761	-0.0734076932559903	-0.0612030586843464	-0.0509812922982622	-0.00402612838971007	0.00282702688191694	0.0269484374829608	0.0317568112634429	0.0336605570244878	0.0346915773754830	0.0356881279400532	-0.00770879224641036	-0.00668173276517496	-0.00440570848762783	-0.00200400157033055	0.000487164645460706	0.00513409431362592	0.00684076255907458	0.00732755029591831	0.00662772020188825	0.00220673351415482	0.00133547922731267	-0.000609023403709866	-0.00157359529170000	-0.00315750835930296	-0.00290637417240593	-0.000971133821415476	-0.000329874452206243	-1.38669840679720e-05	0.000228173840707885	0.000539942115769168	0.00586207711626216	0.00525516284862497	0.00391940095688772	0.00241756977033892	0.000582473065577588	-0.00249716471985873	-0.00385224252118216	-0.00472006201094407	-0.00480271653433361	-0.00349453582217292	-0.00296579849604521	-0.00199889172616800	-0.00135547195108945	0.000910320188326627	0.00113964065302765	0.00131081480202926	0.00125713526960495	0.00120207266573227	0.00114718493639794	0.00105227365537473	0.0747218843823085
16.9800000000000	0.0122228559125626	0.00836435996379479	0.00466340809520592	0.00403843720626649	0.00210478559269503	-0.0106241843685097	-0.0172768857915654	-0.0168713375760175	-0.00993575025589406	0.00788325837456608	0.00879534979636608	0.00685718539714870	0.00551868506350795	-0.00376222879508105	-0.00475018348876356	-0.00297466333978348	-0.00187917609446566	-0.000741919583543265	0.00111265177512804	0.00690806324386033	-0.000420351764741432	0.000279503855987521	0.000397576549330402	-0.000176031776460464	-0.000580134471407373	2.39927053035277e-05	0.000383051795851600	0.000368954950847422	-0.000124435459535046	-0.000205763921506558	9.08751200765022e-05	0.000354599999190384	5.78103938507940e-05	-3.33303943725666e-05	-2.40579694561497e-05	-6.55712501502220e-05	2.48441525435480e-06	5.63299976429236e-05	4.89926218916075e-05	-6.89437189841717e-05	0.00525836730217809	-0.000733657851596077	-0.00321973258986065	0.00157028369547796	0.00609179163718234	-0.00117254568175134	-0.00822329739475495	-0.00755658229378645	-0.000290948847769225	0.00648455492702564	0.00371050256218095	0.000216618729078025	0.00104598559345744	-0.00140428042818359	-0.00191964921204500	-0.000591332739115504	-0.000703693264920677	-0.00105713926346475	-0.000667948460052624	0.00350999245323614	0.00124834965446994	0.103196671878201	0.0942892493443155	0.0739167830330522	0.0504318193049000	0.0209463616109514	-0.0299792729419714	-0.0546771958466655	-0.0741221032717357	-0.0816624242621603	-0.0781965196874009	-0.0733274168744939	-0.0612387027178093	-0.0510743867253932	-0.00421496505635678	0.00265297167358338	0.0268901739080790	0.0317367172460957	0.0336594573784561	0.0347051609458612	0.0357203321879699	-0.00762995094514142	-0.00665274353623439	-0.00438601180552677	-0.00199665326293645	0.000485449563588949	0.00506715031722990	0.00678678697735502	0.00726423880644546	0.00657628609873191	0.00222784452685771	0.00134000517208454	-0.000579153015305284	-0.00152964331839332	-0.00313687158617449	-0.00289560952416774	-0.000970979570087751	-0.000339904966574918	-2.27547681285710e-05	0.000224555514676636	0.000533511000314045	0.00582767380123039	0.00522693048777908	0.00390124481533694	0.00240972465603811	0.000586712070498325	-0.00247269989132273	-0.00382183911638036	-0.00468845028543272	-0.00477586652107985	-0.00349155811277791	-0.00296850340664308	-0.00200982530659109	-0.00136994960702376	0.000895359034503309	0.00112589653577367	0.00130769277083902	0.00125711583785522	0.00120332072091122	0.00114909461851242	0.00105521577048962	0.0742667551054075
17.0400000000000	0.0121983803031804	0.00838106868325337	0.00468693546216967	0.00402830529542981	0.00207006476499279	-0.0106230408956811	-0.0172543408548111	-0.0168495058570130	-0.00994324790575958	0.00787059111496290	0.00880122383519317	0.00687836013812547	0.00552206509569042	-0.00376431846938241	-0.00475129814842791	-0.00297853477630939	-0.00187904913507881	-0.000738564292576736	0.00111561287486986	0.00690389181717407	-0.000395433282480988	0.000277143905913647	0.000386569752177755	-0.000161644458445850	-0.000576994538570942	1.40179430861661e-05	0.000368645703118159	0.000358785360745612	-0.000125402331910541	-0.000216379095070563	0.000104641862026824	0.000350928638825234	5.49668107636300e-05	-3.62460393242769e-05	-1.31470807848437e-05	-6.34417707995904e-05	1.73877653671085e-06	5.55005299217551e-05	4.97541226063592e-05	-7.01608702858103e-05	0.00523392618690468	-0.000718631327739902	-0.00318763178921667	0.00157478949356091	0.00606296218070004	-0.00119328414501051	-0.00819146711314663	-0.00753130144839957	-0.000315657228036248	0.00645210131563997	0.00370989389018848	0.000223103739355039	0.00103129227083883	-0.00140250490050428	-0.00191136354840829	-0.000590438131252605	-0.000706416927213165	-0.00105358847450946	-0.000659029155827449	0.00349864606206891	0.00124760209988694	0.102741192205807	0.0938909832197954	0.0736542093727657	0.0503122014787130	0.0209754652223297	-0.0296772226443145	-0.0542716220023503	-0.0736881235352492	-0.0812693828637860	-0.0780621867927583	-0.0732469366214398	-0.0612725620472304	-0.0511648609126933	-0.00440253285529043	0.00247953754194123	0.0268319203429345	0.0317160255241776	0.0336578305042779	0.0347185171312390	0.0357521467811327	-0.00755303378821041	-0.00662258849211947	-0.00436646969750430	-0.00199085536702036	0.000484837490452365	0.00500140291291804	0.00673224079876509	0.00720191759383756	0.00652514647529349	0.00225008195689713	0.00134233197708344	-0.000549532971028463	-0.00148626194102017	-0.00311522877130814	-0.00288565455557062	-0.000970804846304005	-0.000349792704215997	-3.14400737270659e-05	0.000220592042604951	0.000526955898225406	0.00579359713103310	0.00519889049478769	0.00388321875665060	0.00240194383805534	0.000590817055317446	-0.00244852293779346	-0.00379170979912430	-0.00465713894962201	-0.00474924621004540	-0.00348854995228376	-0.00297101940245665	-0.00202055150649895	-0.00138422579742460	0.000880410319897874	0.00111219950727097	0.00130454179713270	0.00125705686054237	0.00120453526950694	0.00115099384753114	0.00105816062751515	0.0738160894207671
17.1000000000000	0.0121754098663239	0.00839758217248148	0.00470978665169430	0.00401904396848259	0.00203557342124740	-0.0106225137194390	-0.0172326245038119	-0.0168282810074893	-0.00995078908995788	0.00785730644751702	0.00880787115192340	0.00689926306401535	0.00552529396690829	-0.00376656819835273	-0.00475176820400543	-0.00298227238826687	-0.00187896829382439	-0.000735260854153527	0.00111862708405290	0.00689963743533222	-0.000370217314034226	0.000273031240835190	0.000375071823505467	-0.000147051741045999	-0.000572496311727082	3.46822122098940e-06	0.000355429294524585	0.000348732128717054	-0.000125896886080030	-0.000226316977316091	0.000116626249695815	0.000345569003314213	5.27671147647348e-05	-3.86559624275850e-05	-2.58901126794430e-06	-6.11141167602852e-05	9.50494734445351e-07	5.46043855003577e-05	5.07562921569189e-05	-7.17032157179362e-05	0.00520830785310174	-0.000703617886088806	-0.00315520144840816	0.00157841226939338	0.00603417880379564	-0.00121306770857728	-0.00815922335956011	-0.00750572628178101	-0.000339990042033587	0.00642057870388232	0.00370826494743374	0.000229641315676715	0.00101695419802972	-0.00140054232900263	-0.00190379237606570	-0.000589685503685742	-0.000709015797720162	-0.00104999517229245	-0.000650286623983370	0.00348745746720190	0.00124693389006352	0.102290267493375	0.0934945645243705	0.0733928034795030	0.0501928882714863	0.0210045600699846	-0.0293790782347647	-0.0538693395090365	-0.0732578533767773	-0.0808793999324076	-0.0779264931837364	-0.0731663741452985	-0.0613046517226193	-0.0512527504679181	-0.00458877435875027	0.00230667902454222	0.0267736771896136	0.0316947455877894	0.0336556887281738	0.0347316248550525	0.0357835646780951	-0.00747813243076500	-0.00659114445753295	-0.00434708707459613	-0.00198647666901871	0.000485123556343849	0.00493697285807724	0.00667706729616249	0.00714058530045344	0.00647434452952147	0.00227315289582413	0.00134280337685399	-0.000520165582336359	-0.00144349583694902	-0.00309267859382764	-0.00287640458443267	-0.000970636907434648	-0.000359507199308252	-3.99175626650111e-05	0.000216271923784461	0.000520289874437940	0.00575985211352624	0.00517104003730981	0.00386532229778038	0.00239422849654291	0.000594801006579078	-0.00242463057052682	-0.00376184664875104	-0.00462612146292628	-0.00472285050974455	-0.00348550150440549	-0.00297335395591584	-0.00203107123609812	-0.00139829682188875	0.000865481797221876	0.00109855177427495	0.00130136747247415	0.00125696156946209	0.00120571985237954	0.00115288666236098	0.00106111065966112	0.0733698300665343
17.1600000000000	0.0121539556564804	0.00841380165457440	0.00473193827121516	0.00401065862156522	0.00200139091679291	-0.0106226338972110	-0.0172116660333114	-0.0168076549111076	-0.00995834730838541	0.00784344962631655	0.00881518065713473	0.00691979824428387	0.00552840936652912	-0.00376894601960090	-0.00475161789779656	-0.00298586495576589	-0.00187893553158662	-0.000732012755076255	0.00112170763639588	0.00689528161044983	-0.000344929601442241	0.000267379866958089	0.000363282901732396	-0.000132481649972456	-0.000566712963946543	-7.54072413083597e-06	0.000343377769110999	0.000338833483650035	-0.000125980194661461	-0.000235428377487040	0.000126695315265092	0.000338700764741499	5.11779214351900e-05	-4.05079878861450e-05	7.51612981699845e-06	-5.86107543175688e-05	1.39396459865384e-07	5.36588223002382e-05	5.19587666250290e-05	-7.35366026719423e-05	0.00518151117758234	-0.000688526581986860	-0.00312243005358093	0.00158116284314935	0.00600535978700858	-0.00123187359449971	-0.00812663317398733	-0.00747986386343943	-0.000363972791948410	0.00638992275880781	0.00370575070138910	0.000236323032731976	0.00100293142663562	-0.00139843258896750	-0.00189690226872878	-0.000589085433666661	-0.000711490272581832	-0.00104635720802684	-0.000641730706810534	0.00347644385901752	0.00124633751742337	0.101843774578111	0.0931000735689743	0.0731325556390637	0.0500737986777287	0.0210336939882548	-0.0290847574477401	-0.0534703872675878	-0.0728312337021983	-0.0804924538778902	-0.0777893975976045	-0.0730858304472341	-0.0613349871573893	-0.0513380934921224	-0.00477363819838006	0.00213435705692899	0.0267154432681159	0.0316728886955110	0.0336530445950301	0.0347444624857661	0.0358145795865592	-0.00740531717818514	-0.00655831716576776	-0.00432786864649830	-0.00198337782297676	0.000486106775284411	0.00487396493646788	0.00662122732971004	0.00708023261035657	0.00642392471471226	0.00229676641523784	0.00134176306513061	-0.000491060398311459	-0.00140138348632449	-0.00306932410387069	-0.00286775128745716	-0.000970501197879852	-0.000369020006619763	-4.81852401974263e-05	0.000211588131500899	0.000513524837267544	0.00572644283776998	0.00514337693815127	0.00384755495194757	0.00238657923581713	0.000598676465738694	-0.00240101931356006	-0.00373224249613308	-0.00459539138864214	-0.00469667456032636	-0.00348240316060006	-0.00297551475282651	-0.00204138539662505	-0.00141215935565501	0.000850581092976961	0.00108495514640058	0.00129817504469011	0.00125683304841927	0.00120687786222203	0.00115477673362171	0.00106406811471052	0.0729279209183297
17.2200000000000	0.0121340153450852	0.00842964136368654	0.00475337849222166	0.00400314151489141	0.00196759190740680	-0.0106234253702070	-0.0171913966172766	-0.0167876170953736	-0.00996589967562851	0.00782907400633219	0.00882303424791518	0.00693988064281951	0.00553144665505871	-0.00377141716703922	-0.00475087705587562	-0.00298930262528043	-0.00187895163902499	-0.000728822427255758	0.00112486532364570	0.00689080790568861	-0.000319790062074152	0.000260408909817866	0.000351388043763636	-0.000118143652043443	-0.000559727833327512	-1.88877481380840e-05	0.000332453593317509	0.000329129574368743	-0.000125711531693878	-0.000243592526605708	0.000134748385823959	0.000330506888625803	5.01553232246467e-05	-4.17608948565347e-05	1.70823773036677e-05	-5.59547292257362e-05	-6.75369285023205e-07	5.26816756369383e-05	5.33206247156418e-05	-7.56268649854715e-05	0.00515354905840283	-0.000673280660227487	-0.00308931702499649	0.00158306438198013	0.00597642922269795	-0.00124968715878875	-0.00809376076325823	-0.00745372407579146	-0.000387627380431891	0.00636006311427492	0.00370249087810379	0.000243228855978197	0.000989187356870968	-0.00139621762399257	-0.00189065502633509	-0.000588647000563697	-0.000713841946214507	-0.00104267360537581	-0.000633368619221559	0.00346562028509298	0.00124580563009687	0.101401586707109	0.0927075954659101	0.0728734558876172	0.0499548602308209	0.0210629029177877	-0.0287941722206751	-0.0530748060081577	-0.0724082062010177	-0.0801085204266279	-0.0776508760693056	-0.0730053860272707	-0.0613635845171820	-0.0514209302169568	-0.00495707928273287	0.00196253914468287	0.0266572159310852	0.0316504677464930	0.0336499106760567	0.0347570080997653	0.0358451858943886	-0.00733463749838340	-0.00652404072062471	-0.00430881786102161	-0.00198141397208482	0.000487591986552906	0.00481246754715795	0.00656469898495733	0.00702084282154336	0.00637393188634537	0.00232063748313400	0.00133954995651408	-0.000462232693781385	-0.00135995748545150	-0.00304527123800560	-0.00285958423801301	-0.000970421154837095	-0.000378304920304903	-5.62441742966118e-05	0.000206537920984770	0.000506671553977774	0.00569337248613762	0.00511589965938530	0.00382991621390500	0.00237899615203903	0.000602455471392978	-0.00237768548841445	-0.00370289090782911	-0.00456494240287832	-0.00467071371738271	-0.00347924564242890	-0.00297750957362740	-0.00205149489718011	-0.00142581045561482	0.000835715666605965	0.00107141108406308	0.00129496941581675	0.00125667423900732	0.00120801253997462	0.00115666736870408	0.00106703505652838	0.0724903068642929
17.2800000000000	0.0121155736475676	0.00844502875088979	0.00477410610026066	0.00399647294816170	0.00193424576619721	-0.0106249046976465	-0.0171717500172328	-0.0167681546453068	-0.00997342678844911	0.00781423933080769	0.00883130876492724	0.00695943622608284	0.00553443829303588	-0.00377394473689264	-0.00474958023249111	-0.00299257693836213	-0.00187901628274794	-0.000725691225493109	0.00112810848225629	0.00688620192735080	-0.000295010238161085	0.000252339261250527	0.000339555788728517	-0.000104226676136131	-0.000551633506220768	-3.04482548518769e-05	0.000322608362046279	0.000319661509475036	-0.000125147571833044	-0.000250717234476041	0.000140717625786786	0.000321170691650430	4.96468922512758e-05	-4.23846735555051e-05	2.60381041123298e-05	-5.31694643448962e-05	-1.47551135247265e-06	5.16909466647206e-05	5.48010520153441e-05	-7.79401104884773e-05	0.00512444775940205	-0.000657817506190837	-0.00305587161588643	0.00158415100665081	0.00594731757809965	-0.00126650201536280	-0.00806066691036561	-0.00742731961943377	-0.000410972311929934	0.00633092519128299	0.00369862783018352	0.000250427249934547	0.000975689173749159	-0.00139394071295268	-0.00188500859270632	-0.000588377768012016	-0.000716073549388768	-0.00103894454759578	-0.000625204988163046	0.00345499967576369	0.00124533106327399	0.100963574767093	0.0923172184508641	0.0726154941151983	0.0498360092584003	0.0210922113090290	-0.0285072296839259	-0.0526826372727003	-0.0719887137701892	-0.0797275726223480	-0.0775109214676331	-0.0729251013048513	-0.0613904610187328	-0.0515013026622555	-0.00513905892717268	0.00179119944507000	0.0265989911894265	0.0316274971401021	0.0336462993941535	0.0347692397315000	0.0358753786018881	-0.00726612273781289	-0.00648827673685141	-0.00428993600566830	-0.00198043723226315	0.000489391623952928	0.00475255251288038	0.00650747700562680	0.00696239250368418	0.00632441047650156	0.00234449057860163	0.00133649378640538	-0.000433701987392921	-0.00131924490747533	-0.00302062738632702	-0.00285179237928255	-0.000970418039899884	-0.000387338169543250	-6.40981873613323e-05	0.000201122597500547	0.000499739677285625	0.00566064335391711	0.00508860727824937	0.00381240554724266	0.00237147889999635	0.000606149507513437	-0.00235462520456600	-0.00367378616429052	-0.00453476830479635	-0.00464496353566596	-0.00347602009550164	-0.00297934618191784	-0.00206140067188022	-0.00143924756310558	0.000820892771651959	0.00105792074535594	0.00129175514168463	0.00125648794613266	0.00120912697120585	0.00115856151890605	0.00107001336694659	0.0720569336914019
17.3400000000000	0.0120986028968706	0.00845990449350852	0.00479412947073192	0.00399062253973397	0.00190141605961943	-0.0106270809080057	-0.0171526631780312	-0.0167492521741549	-0.00998091254871412	0.00779901002448857	0.00883987796368165	0.00697840190215716	0.00553741338859506	-0.00377649036298327	-0.00474776584950764	-0.00299568084813730	-0.00187912806164980	-0.000722619429405367	0.00113144301868271	0.00688145130029738	-0.000270790968709967	0.000243390388093823	0.000327937118121764	-9.08976323037989e-05	-0.000542530765836585	-4.20961352361066e-05	0.000313784683897895	0.000310470419251058	-0.000124341706522092	-0.000256738543280743	0.000144567972600566	0.000310873152147625	4.95936280886714e-05	-4.23605797912953e-05	3.43259946827856e-05	-5.02785551763015e-05	-2.24375510248864e-06	5.07044103710732e-05	5.63599626471696e-05	-8.04429890036547e-05	0.00509424611543110	-0.000642088400835243	-0.00302211176446625	0.00158446632925336	0.00591796218251603	-0.00128232003624364	-0.00802740850369178	-0.00740066596000627	-0.000434022931188610	0.00630243196967759	0.00369430444150257	0.000257975443323494	0.000962408163715742	-0.00139164574398144	-0.00187991796094209	-0.000588283779560416	-0.000718188877862267	-0.00103517134091883	-0.000617241929525327	0.00344459288601861	0.00124490686696114	0.100529608465571	0.0919290322654795	0.0723586602180753	0.0497171909935250	0.0211216326263798	-0.0282238331558323	-0.0522939224372220	-0.0715727008962924	-0.0793495808753272	-0.0773695428244278	-0.0728450172921212	-0.0614156351414171	-0.0515792543163398	-0.00531954489972811	0.00162031876258921	0.0265407638472183	0.0316039926245888	0.0336422228684192	0.0347811356086661	0.0359051532559732	-0.00719978302139433	-0.00645101318563628	-0.00427122147775238	-0.00198029901204904	0.000491327300355229	0.00469427509796825	0.00644957203930617	0.00690485222588389	0.00627540370757928	0.00236806297149578	0.00133291109374500	-0.000405490617224586	-0.00127926769663609	-0.00299550002610343	-0.00284426541888807	-0.000970510797796283	-0.000396098588406415	-7.17535276245101e-05	0.000195347250485979	0.000492737781631276	0.00562825687573680	0.00506149945555695	0.00379502237393883	0.00236402675815609	0.000609769457966882	-0.00233183435544496	-0.00364492323264907	-0.00450486302786826	-0.00461941975301694	-0.00347271817419847	-0.00298103222140984	-0.00207110369679866	-0.00145246850379485	0.000806119419310686	0.00104448503140090	0.00128853643310271	0.00125627684322063	0.00121022408256043	0.00116046178844315	0.00107300474800340	0.0716277479830438
17.4000000000000	0.0120830637494487	0.00847422231875338	0.00481346549374978	0.00398555057998864	0.00186916009017006	-0.0106299554652236	-0.0171340767106411	-0.0167308918492612	-0.00998834394886831	0.00778345352188614	0.00884861446452020	0.00699672530666135	0.00554039735953502	-0.00377901488948703	-0.00474547534371383	-0.00299860872353249	-0.00187928457213819	-0.000719606268109752	0.00113487247051857	0.00687654562791583	-0.000247320304769152	0.000233777339173946	0.000316664794442158	-7.83004167962343e-05	-0.000532527424229227	-5.37056564456926e-05	0.000305918056301792	0.000301596558324165	-0.000123343479478200	-0.000261619912476016	0.000146296497382869	0.000299790498619479	4.99318225236047e-05	-4.16809980887492e-05	4.19028118737931e-05	-4.73055656788314e-05	-2.96398023176160e-06	4.97392500428417e-05	5.79585713229172e-05	-8.31029391029211e-05	0.00506299461488923	-0.000626058094053137	-0.00298806292203266	0.00158406195208934	0.00588830763212518	-0.00129715123263407	-0.00799403818375273	-0.00737378122024989	-0.000456791691280760	0.00627450568322196	0.00368966210359390	0.000265919832362083	0.000949319918259331	-0.00138937650714692	-0.00187533605407975	-0.000588369567682633	-0.000720192712840916	-0.00103135635623303	-0.000609479159043758	0.00343440875231108	0.00124452633021783	0.100099557453003	0.0915431266173279	0.0721029442897796	0.0495983595520966	0.0211511699416451	-0.0279438831307089	-0.0519087017844147	-0.0711601139923345	-0.0789745130573404	-0.0772267644777305	-0.0727651564958305	-0.0614391267556749	-0.0516548298406623	-0.00549851138729470	0.00144988446350587	0.0264825276442619	0.0315799711363930	0.0336376927788065	0.0347926743705650	0.0359345058867792	-0.00713561031548446	-0.00641226297425120	-0.00425266922567709	-0.00198085214761536	0.000493231198240877	0.00463767422398805	0.00639100971572415	0.00684818733884926	0.00622695285584254	0.00239110764027003	0.00132910162295561	-0.000377622398238271	-0.00124004308334322	-0.00296999543512422	-0.00283689513285241	-0.000970715943214039	-0.000404567757705392	-7.92185273474996e-05	0.000189220459684416	0.000485673408009045	0.00559621365811703	0.00503457639742360	0.00377776606628573	0.00235663869125623	0.000613325567523657	-0.00230930861966676	-0.00361629773465056	-0.00447522065185104	-0.00459407827477667	-0.00346933211653175	-0.00298257512226395	-0.00208060500621113	-0.00146547148496178	0.000791402344715196	0.00103110462975493	0.00128531715859265	0.00125604347704956	0.00121130663837309	0.00116237044512539	0.00107601072451849	0.0712026970277405
17.4600000000000	0.0120689060086219	0.00848794865453800	0.00483213847011628	0.00398120943029444	0.00183752851216491	-0.0106335223461192	-0.0171159352635359	-0.0167130534701286	-0.00999571082712490	0.00776763865749928	0.00885739164797637	0.00701436445278272	0.00554341170417369	-0.00378147903004800	-0.00474275233391018	-0.00300135634131683	-0.00187948248102729	-0.000716649965894467	0.00113839810032014	0.00687147643795478	-0.000224771684697927	0.000223707982725399	0.000305853055406511	-6.65553831309357e-05	-0.000521737057664414	-6.51532752216406e-05	0.000298938698877342	0.000293078465630657	-0.000122198141641884	-0.000265350975927038	0.000145931230962400	0.000288092094289103	5.05948173507008e-05	-4.03491261365816e-05	4.87389736229971e-05	-4.42738267346231e-05	-3.62133861395885e-06	4.88117241519427e-05	5.95599099794130e-05	-8.58884122587086e-05	0.00503075437704391	-0.000609704212744258	-0.00295375687837949	0.00158299595617775	0.00585830610729678	-0.00131101352313878	-0.00796060410320302	-0.00734668602179199	-0.000479288443604455	0.00624706941297283	0.00368483879560891	0.000274296502739579	0.000936404432341662	-0.00138717601657867	-0.00187121456970221	-0.000588638175866682	-0.000722090734494276	-0.00102750295144223	-0.000601914133374065	0.00342445416279553	0.00124418300198492	0.0996732923768322	0.0911595897323027	0.0718483368405388	0.0494794777881539	0.0211808166049337	-0.0276672782483038	-0.0515270136360982	-0.0707509016863783	-0.0786023346390654	-0.0770826250512434	-0.0726855240218208	-0.0614609571738678	-0.0517280747996855	-0.00567593888731753	0.00127989031513152	0.0264242754045636	0.0315554506318269	0.0336327202515112	0.0348038352681383	0.0359634329471852	-0.00707357963222193	-0.00637206229100080	-0.00423427036039691	-0.00198195283629396	0.000494947260089607	0.00458277286941519	0.00633182957841537	0.00679235879597046	0.00617909657405341	0.00241339580772640	0.00132534517326227	-0.000350121382391998	-0.00120158400843210	-0.00294421749610420	-0.00282957656854048	-0.000971047476294861	-0.000412730116977123	-8.65032546128406e-05	0.000182753979156771	0.000478553116146543	0.00556451351742757	0.00500783881115423	0.00376063594125007	0.00234931340980778	0.000616827409473599	-0.00228704346714652	-0.00358790591032972	-0.00444583541517712	-0.00456893515892503	-0.00346585480867054	-0.00298398201757242	-0.00208990570772409	-0.00147825509047474	0.000776747976243048	0.00101778005551152	0.00128210084861495	0.00125579027217007	0.00121237723754488	0.00116428943249290	0.00107903264698647	0.0707817287388616
17.5200000000000	0.0120560695492951	0.00850106212215210	0.00485017899894557	0.00397754494037619	0.00180656502575817	-0.0106377682237113	-0.0170981877860554	-0.0166957145948062	-0.0100030055994941	0.00775163414229905	0.00886608546484538	0.00703128726355519	0.00554647387395615	-0.00378384400296754	-0.00473964181865366	-0.00300392086618994	-0.00187971760492337	-0.000713747806778285	0.00114201901864805	0.00686623711561414	-0.000203302381749168	0.000213380501688639	0.000295597636619781	-5.57592526896422e-05	-0.000510277666899145	-7.63193506996902e-05	0.000292773316345534	0.000284952195886660	-0.000120946323676476	-0.000267945917408230	0.000143529503394180	0.000275938628656685	5.15146353965734e-05	-3.83784954878729e-05	5.48179575640257e-05	-4.12062395850919e-05	-4.20235301890277e-06	4.79368705744229e-05	6.11292843962322e-05	-8.87690733654054e-05	0.00499759604219590	-0.000593016521483742	-0.00291923060385565	0.00158133140583046	0.00582791759877116	-0.00132393239684866	-0.00792714979418120	-0.00731940328196698	-0.000501520742531774	0.00622004855711147	0.00367996729626864	0.000283131850480796	0.000923646106534272	-0.00138508587173469	-0.00186750477842901	-0.000589091193346105	-0.000723889429702782	-0.00102361537714084	-0.000594542217291938	0.00341473413944932	0.00124387070864132	0.0992506858595743	0.0907785070125421	0.0715948290350175	0.0493605170395164	0.0212105569808901	-0.0273939162341324	-0.0511488935536221	-0.0703450150601179	-0.0782330088661574	-0.0769371762934677	-0.0726061088546092	-0.0614811491302615	-0.0517990354162288	-0.00585181403071266	0.00111033625617556	0.0263659991890201	0.0315304499129711	0.0336273157652836	0.0348145983445235	0.0359919312556610	-0.00701365035309904	-0.00633046874819507	-0.00421601193277439	-0.00198346235642068	0.000496332175468733	0.00452957863818946	0.00627208389137088	0.00673732399816791	0.00613187028108869	0.00243471908093746	0.00132189891539271	-0.000323010738636747	-0.00116389954619695	-0.00291826660167633	-0.00282220913804462	-0.000971516827018383	-0.000420573045206181	-9.36191651518088e-05	0.000175962404922639	0.000471382542824873	0.00553315552251895	0.00498128785617226	0.00374363125726308	0.00234204942598087	0.000620283859891269	-0.00226503416970565	-0.00355974457804258	-0.00441670172746458	-0.00454398660215846	-0.00346227983881357	-0.00298525967055732	-0.00209900699592194	-0.00149081827375381	0.000762162408086729	0.00100451168978616	0.00127889070122004	0.00125551953487719	0.00121343831077328	0.00116622038320372	0.00108207169477310	0.0703647915850895
17.5800000000000	0.0120444853274426	0.00851355288696454	0.00486762287574720	0.00397449785865423	0.00177630615303521	-0.0106426727497323	-0.0170807876887508	-0.0166788507099422	-0.0100102229755972	0.00773550714788542	0.00887457613337482	0.00704747100496531	0.00554959723971810	-0.00378607213313824	-0.00473618941439697	-0.00300630081928150	-0.00187998499498172	-0.000710896215598188	0.00114573233261783	0.00686082282533100	-0.000183052231969353	0.000202981169412308	0.000285976092217079	-4.59854326114332e-05	-0.000498270284934353	-8.70897346314923e-05	0.000287346765585958	0.000277250634338679	-0.000119623822210558	-0.000269441514680359	0.000139175851317694	0.000263480620397978	5.26234690587230e-05	-3.57923452765020e-05	6.01355533099837e-05	-3.81250864802797e-05	-4.69499757876226e-06	4.71282519872180e-05	6.26346674077476e-05	-9.17159769378261e-05	0.00496359859305812	-0.000575996054860309	-0.00288452512530662	0.00157913489341415	0.00579711004056540	-0.00133594048028023	-0.00789371413563415	-0.00729195797159417	-0.000523494157725690	0.00619337215879623	0.00367517355242757	0.000292443281955116	0.000911033662539828	-0.00138314566633358	-0.00186415826755665	-0.000589728801894266	-0.000725595995167170	-0.00101969866842318	-0.000587356872812340	0.00340525193050877	0.00124358356844133	0.0988316133944707	0.0903999598109898	0.0713424129386143	0.0492414567768551	0.0212403672380397	-0.0271236948010377	-0.0507743736130684	-0.0699424078364161	-0.0778664969697706	-0.0767904818005225	-0.0725268852836309	-0.0614997266977543	-0.0518677583519296	-0.00602612934230266	0.000941228104953017	0.0263076904505769	0.0315049884496893	0.0336214890784784	0.0348249445953173	0.0360199979427658	-0.00695576764941007	-0.00628755935691912	-0.00419787686953367	-0.00198524856559917	0.000497256164544660	0.00447808448075364	0.00621183634272917	0.00668303764790407	0.00608530562503792	0.00245489118792618	0.00131899518766040	-0.000296311766372228	-0.00112699531710796	-0.00289223866766337	-0.00281469759529196	-0.000972132828341628	-0.000428086909336571	-0.000100578760181698	0.000168862831770550	0.000464166465153355	0.00550213804129174	0.00495492509089269	0.00372675121337528	0.00233484510544996	0.000623703078516814	-0.00224327581574318	-0.00353181109148489	-0.00438781418186038	-0.00451922892708530	-0.00345860154025329	-0.00298641441285906	-0.00210791016423329	-0.00150316034899231	0.000747651376277832	0.000991299815329586	0.00127568958904893	0.00125523345671384	0.00121449211822109	0.00116816463347096	0.00108512887959988	0.0699518345313318
17.6400000000000	0.0120340764574032	0.00852542188453030	0.00488451001786662	0.00397200521220438	0.00174678109863904	-0.0106482089283929	-0.0170636929071383	-0.0166624354392146	-0.0100173596649339	0.00771932201661798	0.00888274969940497	0.00706290163854149	0.00555279114268412	-0.00378812741244360	-0.00473244064254229	-0.00300849603555973	-0.00188027902596513	-0.000708090853066078	0.00114953331608328	0.00685523042273335	-0.000164142646210341	0.000192682423236394	0.000277048380456355	-3.72847040509420e-05	-0.000485837555342035	-9.73572199374692e-05	0.000282583604924477	0.000270002904076673	-0.000118261494309581	-0.000269894905338551	0.000132979552476099	0.000250857229784417	5.38550146329888e-05	-3.26228671644843e-05	6.46989832341336e-05	-3.50518506757427e-05	-5.08876084639683e-06	4.63977452065261e-05	6.40470265215741e-05	-9.47017186158105e-05	0.00492884812575984	-0.000558654141426050	-0.00284968445094152	0.00157647514584711	0.00576585934898474	-0.00134707701823496	-0.00786033141205037	-0.00726437684008872	-0.000545212587580452	0.00616697407714885	0.00367057522482868	0.000302239973714628	0.000898559982321543	-0.00138139245224095	-0.00186112762249688	-0.000590549833968753	-0.000727218236965235	-0.00101575852576299	-0.000580349865944769	0.00339600911163804	0.00124331600299330	0.0984159541535660	0.0900240243316586	0.0710910817630870	0.0491222841696199	0.0212702161790906	-0.0268565125033467	-0.0504034817607661	-0.0695430365156764	-0.0775027584069588	-0.0766426156469072	-0.0724478144472085	-0.0615167151496730	-0.0519342905119613	-0.00619888294544787	0.000772577212581909	0.0262493401901468	0.0314790861997119	0.0336152491763173	0.0348348561080536	0.0360476304015647	-0.00689986397730878	-0.00624342836793445	-0.00417984405784589	-0.00198718717354397	0.000497603560429319	0.00442826955021770	0.00615116066770482	0.00662945259849229	0.00603943002485129	0.00247374930977180	0.00131683977571342	-0.000270043052306487	-0.00109087388248393	-0.00286622426049196	-0.00280695289194538	-0.000972901717616672	-0.000435265080100681	-0.000107395255693711	0.000161474504503264	0.000456908867646344	0.00547145879047241	0.00492875241644919	0.00370999495065703	0.00232769871487247	0.000627092496147828	-0.00222176332851595	-0.00350410329432902	-0.00435916756694395	-0.00449465857068428	-0.00345481502362489	-0.00298745209410467	-0.00211661661478076	-0.00151528098089538	0.000733220238305558	0.000978144649065007	0.00127250006760043	0.00125493411749501	0.00121554074770028	0.00117012323835205	0.00108820504930350	0.0695428069897127
17.7000000000000	0.0120247593399291	0.00853667994037094	0.00490088343214407	0.00397000163531949	0.00171801169600025	-0.0106543435724024	-0.0170468658764955	-0.0166464407843702	-0.0100244140798929	0.00770313911276870	0.00889049943896081	0.00707757311180158	0.00555606102069249	-0.00378997601147160	-0.00472844027265529	-0.00301050761077057	-0.00188059348858385	-0.000705326722101923	0.00115341559748080	0.00684945835824669	-0.000146675905986430	0.000182641248330669	0.000268857679512628	-2.96862401783505e-05	-0.000473102304332445	-0.000107022831591750	0.000278409507369296	0.000263233872699660	-0.000116885253163782	-0.000269381129508833	0.000125071850302297	0.000238195373203717	5.51456445250939e-05	-2.89103408065025e-05	6.85259133142980e-05	-3.20070477736350e-05	-5.37469225161892e-06	4.57553761631493e-05	6.53405849195822e-05	-9.77005619130862e-05	0.00489343658867666	-0.000541011339735146	-0.00281475455689985	0.00157342171162682	0.00573414936860887	-0.00135738727951120	-0.00782703145406139	-0.00723668811457796	-0.000566678567762639	0.00614079399009404	0.00366628042743101	0.000312523673591859	0.000886221881377730	-0.00137986026431427	-0.00185836704007185	-0.000591551841369556	-0.000728764467598366	-0.00101180118794661	-0.000573511486793825	0.00338700569425884	0.00124306274594277	0.0980035917043937	0.0896507706625948	0.0708408301029449	0.0490029935823707	0.0213000661002585	-0.0265922695360520	-0.0500362412533018	-0.0691468604617236	-0.0771417511261268	-0.0764936609483786	-0.0723688459652856	-0.0615321407754517	-0.0519986788727286	-0.00637007821785304	0.000604400068546423	0.0261909391116147	0.0314527634287521	0.0336086042375275	0.0348443161807145	0.0360748262421548	-0.00684586062555311	-0.00619818501312631	-0.00416188856628046	-0.00198916278946147	0.000497273195261088	0.00438010017560184	0.00609013921279183	0.00657652068573029	0.00599426629417475	0.00249115501257158	0.00131561067289279	-0.000244219777115149	-0.00105553511477437	-0.00284030784281979	-0.00279889290891920	-0.000973827165482079	-0.000442103915168493	-0.000114082268040209	0.000153818468554757	0.000449613011995737	0.00544111488787652	0.00490277201818116	0.00369336155567849	0.00232060846477014	0.000630458808371454	-0.00220049148755116	-0.00347661947310734	-0.00433075687793611	-0.00447027207413789	-0.00345091619847808	-0.00298837804276712	-0.00212512786604357	-0.00152718017317449	0.000718873956420985	0.000965046371397444	0.00126932438467541	0.00125462348785213	0.00121658611343798	0.00117209698770017	0.00109130089185710	0.0691376587802067
17.7600000000000	0.0120164448240609	0.00854734680228817	0.00491678823753591	0.00396842062817627	0.00169001243885969	-0.0106610378313828	-0.0170302734263183	-0.0166308373927691	-0.0100313860413351	0.00768701382641056	0.00889772708664632	0.00709148660433614	0.00555940859977296	-0.00379158673656998	-0.00472423172777875	-0.00301233783864377	-0.00188092168414398	-0.000702598282680263	0.00115737136133469	0.00684350657383322	-0.000130734739047569	0.000172997879088711	0.000261431397772852	-2.31989106079620e-05	-0.000460186129335010	-0.000115996947024971	0.000274752523215348	0.000256963762675458	-0.000115516156702291	-0.000267990505282528	0.000115602933713920	0.000225609127380023	5.64354130429884e-05	-2.47021798130368e-05	7.16433759684060e-05	-2.90100702403440e-05	-5.54543271215533e-06	4.52092011746362e-05	6.64930159293766e-05	-0.000100688540440855	0.00485746050683770	-0.000523096307160308	-0.00277978244600384	0.00157004374431339	0.00570197172756357	-0.00136692189905956	-0.00779383985063824	-0.00720892117983854	-0.000587893569421108	0.00611477822137386	0.00366238667242439	0.000323289525515828	0.000874019826796985	-0.00137857971089982	-0.00185583286914014	-0.000592731173463351	-0.000730243401530418	-0.00100783330002883	-0.000566830778775600	0.00337824023949526	0.00124281884902301	0.0975944146327519	0.0892802619464864	0.0705916541548445	0.0488835860149500	0.0213298736680416	-0.0263308684725486	-0.0496726701848978	-0.0687538419386178	-0.0767834318525268	-0.0763437083806817	-0.0722899196323524	-0.0615460306592876	-0.0520609703309197	-0.00653972340572052	0.000436717866142149	0.0261324777743109	0.0314260405326019	0.0336015616192485	0.0348533094193745	0.0361015832504333	-0.00679366929460868	-0.00615195118153064	-0.00414398198793651	-0.00199106974742146	0.000496178597181238	0.00433353093368607	0.00602886146283766	0.00652419352991988	0.00594983234959621	0.00250699478906333	0.00131545731127121	-0.000218853174884349	-0.00102097653847850	-0.00281456713970998	-0.00279044306201823	-0.000974910331116274	-0.000448602710091299	-0.000120653520033847	0.000145917224539984	0.000442281508489226	0.00541110290645952	0.00487698630577119	0.00367685006586206	0.00231357254767270	0.000633807975405219	-0.00217945495270056	-0.00344935830895804	-0.00430257732697981	-0.00444606607411887	-0.00344690178444270	-0.00298919703815975	-0.00213344555822505	-0.00153885825601716	0.000704617084670797	0.000952005152193875	0.00126616449090216	0.00125430343130740	0.00121762995548059	0.00117408642259679	0.00109441693964097	0.0687363401004134
17.8200000000000	0.0120090393862624	0.00855745010435803	0.00493227075328999	0.00396719572976663	0.00166279059642928	-0.0106682477821460	-0.0170138866038223	-0.0166155948451414	-0.0100382764920515	0.00767099573840405	0.00890434387713399	0.00710464974642760	0.00556283214104745	-0.00379293142748187	-0.00471985655646748	-0.00301399013920703	-0.00188125652057487	-0.000699899572417221	0.00116139155946071	0.00683737639432157	-0.000116382166919566	0.000163874820407772	0.000254782342710219	-1.78128272278921e-05	-0.000447208026048347	-0.000124200236464490	0.000271544181140493	0.000251207867375241	-0.000114170579797097	-0.000265825892562171	0.000104738738179327	0.000213199406578568	5.76688948022535e-05	-2.00519085230626e-05	7.40866268108406e-05	-2.60790467444895e-05	-5.59523010369892e-06	4.47652341907086e-05	6.74855720980654e-05	-0.000103643536109125	0.00482101970899168	-0.000504944622073439	-0.00274481528691662	0.00156640889546307	0.00566932560575278	-0.00137573616862158	-0.00776077822211270	-0.00718110624586898	-0.000608858282279211	0.00608888038759191	0.00365898002879127	0.000334526901770543	0.000861957610631589	-0.00137757763336302	-0.00185348407542451	-0.000594083063928603	-0.000731664050184188	-0.00100386177920552	-0.000560295772844580	0.00336970997623197	0.00124257968563350	0.0971883170703061	0.0889125536918405	0.0703435519131201	0.0487640684996359	0.0213595908023661	-0.0260722149355670	-0.0493127811037554	-0.0683639461005089	-0.0764277563887025	-0.0761928546771372	-0.0722109671427797	-0.0615584124309470	-0.0521212115720392	-0.00670783120351109	0.000269556035360217	0.0260739467414131	0.0313989378631157	0.0335941278588687	0.0348618218153396	0.0361278993511739	-0.00674319368660364	-0.00610485906315851	-0.00412609289004083	-0.00199281271632963	0.000494248007385392	0.00428850580082509	0.00596742255188359	0.00647242329748456	0.00590614100415223	0.00252118022464731	0.00131650024711323	-0.000193950145097976	-0.000987193638067183	-0.00278907262602466	-0.00278153678181674	-0.000976149942456950	-0.000454763617972276	-0.000127122571104925	0.000137794390885813	0.000434916388089716	0.00538141892948095	0.00485139785289664	0.00366045947646759	0.00230658917146777	0.000637145227760414	-0.00215864829033950	-0.00342231882883049	-0.00427462435228332	-0.00442203729557588	-0.00344276931238307	-0.00298991329325500	-0.00214157145627799	-0.00155031587272992	0.000690453759658364	0.000939021173380979	0.00126302205124188	0.00125397570589740	0.00121867383978108	0.00117609185209404	0.00109755357394999	0.0683388015039096
17.8800000000000	0.0120024463108132	0.00856702428174862	0.00494737766112219	0.00396626159198177	0.00163634640925352	-0.0106759250698219	-0.0169976804364124	-0.0166006819572118	-0.0100450872228080	0.00765512795153389	0.00891027139100233	0.00711707582599100	0.00556632673295806	-0.00379398529201986	-0.00471535397485910	-0.00301546897914136	-0.00188159060894696	-0.000697224330172368	0.00116546612800226	0.00683107041474675	-0.000103661613323769	0.000155376186390653	0.000248910012872434	-1.35010856225385e-05	-0.000434283074705994	-0.000131564416859897	0.000268720420558101	0.000245976372528795	-0.000112860459910216	-0.000262999899809838	9.26576337780095e-05	0.000201053892460116	5.87958578107091e-05	-1.50180898772468e-05	7.58979569236851e-05	-2.32307177492176e-05	-5.51994024313705e-06	4.44274187741000e-05	6.83031509629579e-05	-0.000106545334058994	0.00478421607354322	-0.000486597579576110	-0.00270989963972414	0.00156258232707437	0.00563621742099182	-0.00138388928813405	-0.00772786454298374	-0.00715327400977574	-0.000629572878506779	0.00606306186454887	0.00365613449811079	0.000346220227877237	0.000850041988853115	-0.00137687683674012	-0.00185128262877124	-0.000595601724893358	-0.000733035617325677	-0.000999893681369074	-0.000553893722807025	0.00336141092184165	0.00124234095210549	0.0967851991269601	0.0885476932256918	0.0700965233355647	0.0486444534679304	0.0213891655556268	-0.0258162181970631	-0.0489565807177331	-0.0679771409372472	-0.0760746799247745	-0.0760412011270657	-0.0721319138219297	-0.0615693139977950	-0.0521794489563638	-0.00687441830656643	0.000102943750714375	0.0260153367228273	0.0313714755599190	0.0335863086912560	0.0348698408023815	0.0361537725754265	-0.00669433108665508	-0.00605704879261618	-0.00410818735316247	-0.00199430710390973	0.000491424228192028	0.00424495936616055	0.00590592177773066	0.00642116341263866	0.00586319984562627	0.00253364780699152	0.00131883127877371	-0.000169513013938776	-0.000954180130554063	-0.00276388713413953	-0.00277211586940663	-0.000977542399732869	-0.000460591539233217	-0.000133502574380915	0.000129474378250859	0.000427519174263962	0.00535205860614035	0.00482600933722247	0.00364418874894440	0.00229965658797823	0.000640475077393379	-0.00213806600121374	-0.00339550035672155	-0.00424689362594298	-0.00439818254603313	-0.00343851711604688	-0.00299053044787521	-0.00214950745059772	-0.00156155396573164	0.000676387694986624	0.000926094648153209	0.00125989845736926	0.00125364196537388	0.00121971915900247	0.00117811337010711	0.00110071102972556	0.0679449938865580
17.9400000000000	0.0119965668562157	0.00857610945521805	0.00496215524774209	0.00396555494448745	0.00161067336163446	-0.0106840175885430	-0.0169816336433766	-0.0165860670889289	-0.0100518206150654	0.00763944658963686	0.00891544220007740	0.00712878299831023	0.00556988461903359	-0.00379472717544538	-0.00471076048081731	-0.00301677978519045	-0.00188191635962939	-0.000694566120039470	0.00116958420658575	0.00682459238506841	-9.25972593654260e-05	0.000147587349454042	0.000243801978586797	-1.02216563759118e-05	-0.000421521204747317	-0.000138032816213504	0.000266222351510194	0.000241274280771279	-0.000111593605462700	-0.000259632086113227	7.95470644590011e-05	0.000189247193338046	5.97717760033248e-05	-9.66322433372792e-06	7.71254815886185e-05	-2.04803285647271e-05	-5.31701399548516e-06	4.41976427478830e-05	6.89343004843364e-05	-0.000109375655304732	0.00474715230852210	-0.000468100980284943	-0.00267508077185392	0.00155862585072759	0.00560266043912912	-0.00139144359022357	-0.00769511350341679	-0.00712545531839240	-0.000650037253977403	0.00603729207535785	0.00365391160729510	0.000358349786885624	0.000838282295727077	-0.00137649589234420	-0.00184919381237294	-0.000597280447270634	-0.000734367395732676	-0.000995936070935940	-0.000547611338028808	0.00335333800420967	0.00124209866681186	0.0963849672290657	0.0881857192869367	0.0698505704746077	0.0485247580989979	0.0214185429778495	-0.0255627917039316	-0.0486040696885659	-0.0675933971790025	-0.0757241573535233	-0.0758888520957592	-0.0720526803378840	-0.0615787632668389	-0.0522357284201612	-0.00703950494374836	-6.30865786254221e-05	0.0259566387112032	0.0313436733895841	0.0335781090797007	0.0348773552948727	0.0361792010321964	-0.00664697391729823	-0.00600866612293049	-0.00409022958244593	-0.00199547926652551	0.000487664314568394	0.00420281808796553	0.00584446113904610	0.00637036921087201	0.00582101119792499	0.00254435840232600	0.00132251396998379	-0.000145539438950964	-0.000921928201564044	-0.00273906557961706	-0.00276213073104917	-0.000979081900425523	-0.000466093983255583	-0.000139806062866540	0.000120982078982101	0.000420090953726944	0.00532301720707935	0.00480082348151667	0.00362803682036619	0.00229277311685894	0.000643801333968232	-0.00211770254944370	-0.00336890246548314	-0.00421938106029083	-0.00437449871138926	-0.00343414431481257	-0.00299105157167779	-0.00215725555544586	-0.00157257376205301	0.000662422179296636	0.000913225836826752	0.00125679484081949	0.00125330376001785	0.00122076713405849	0.00118015087230865	0.00110388940049891	0.0675548684800972
18	0.0119913013933008	0.00858475030359957	0.00497664873205803	0.00396501544274839	0.00158575852538593	-0.0106924701902902	-0.0169657283071754	-0.0165717184552292	-0.0100584794038084	0.00762398046349950	0.00891980031121392	0.00713979351158006	0.00557349555176448	-0.00379513976339869	-0.00470610954095436	-0.00301792885170161	-0.00188222607727219	-0.000691918453246856	0.00117373435608343	0.00681794709357015	-8.31946286991356e-05	0.000140574888578763	0.000239435318595168	-7.91938144975129e-06	-0.000409026055223678	-0.000143560748203143	0.000263996841730742	0.000237101435065036	-0.000110374055860972	-0.000255846208102636	6.56002000949862e-05	0.000177841207383523	6.05581883558997e-05	-4.05263911580573e-06	7.78219254924723e-05	-1.78415408243942e-05	-4.98547108203180e-06	4.40757927043013e-05	6.93711678747292e-05	-0.000112118168263979	0.00470993077954341	-0.000449503930739552	-0.00264040206626763	0.00155459719781508	0.00556867431525508	-0.00139846374996753	-0.00766253689849468	-0.00709768083768278	-0.000670251244234107	0.00601154860582836	0.00365236021416704	0.000370892491565914	0.000826690042885228	-0.00137644901196185	-0.00184718645471516	-0.000599111706045937	-0.000735668666011274	-0.000991995896318135	-0.000541435010121446	0.00334548518376651	0.00124184916727978	0.0959875343655996	0.0878266617576140	0.0696056975701072	0.0484050036609964	0.0214476659589883	-0.0253118535274898	-0.0482552425127401	-0.0672126881635948	-0.0753761435853662	-0.0757359135852212	-0.0719731843703887	-0.0615867878651491	-0.0522900953899731	-0.00720311439706783	-0.000228499829250631	0.0258978441098612	0.0313155505938991	0.0335695332587752	0.0348843557078104	0.0362041828843177	-0.00660101124911978	-0.00595986015807066	-0.00407218257289158	-0.00199626653870878	0.000482939122784697	0.00416200157537057	0.00578314391249740	0.00631999852736861	0.00577957216266176	0.00255329642490252	0.00132758454709843	-0.000122022448689598	-0.000890428704853842	-0.00271465480113067	-0.00275154049605081	-0.000980760583580348	-0.000471280904048242	-0.000146044766226369	0.000112342574385697	0.000412632445351128	0.00529428967918695	0.00477584299661617	0.00361200261365383	0.00228593716496671	0.000647127125819551	-0.00209755239220784	-0.00334252492970523	-0.00419208281264212	-0.00435098275317363	-0.00342965078822454	-0.00299147917624686	-0.00216481790521523	-0.00158337675847795	0.000648560077778214	0.000900415059414598	0.00125371208679092	0.00125296253711015	0.00122181881640033	0.00118220407288967	0.00110708864353289	0.0671683768522946
18.0600000000000	0.0119865505017976	0.00859299494178612	0.00499090167948458	0.00396458639420197	0.00156158296870523	-0.0107012254105880	-0.0169499495146325	-0.0165576044325726	-0.0100650664632441	0.00760875089943668	0.00892330141104422	0.00715013295968716	0.00557714716364581	-0.00379520971835535	-0.00470143135017302	-0.00301892324342641	-0.00188251205383202	-0.000689274905675909	0.00117790477171634	0.00681114025016711	-7.54413835629484e-05	0.000134386821544239	0.000235778081909013	-6.52803246797758e-06	-0.000396893946158180	-0.000148115699904593	0.000261996933633207	0.000233452635103406	-0.000109202481995808	-0.000251767557658929	5.10126593474186e-05	0.000166885662806127	6.11229137052721e-05	1.74661384737645e-06	7.80434232335828e-05	-1.53263630944445e-05	-4.52586114755410e-06	4.40598449380033e-05	6.96093962204835e-05	-0.000114758480526440	0.00467265239838182	-0.000430857672831945	-0.00260590452204278	0.00155054942261690	0.00553428457395856	-0.00140501599176949	-0.00763014403461654	-0.00706998073451572	-0.000690214813199874	0.00598581715534174	0.00365151651828784	0.000383822614759709	0.000815278511707984	-0.00137674599215190	-0.00184523308614741	-0.000601087269238123	-0.000736948598390504	-0.000988079873158245	-0.000535351030502491	0.00333784557433155	0.00124158910546621	0.0955928202454050	0.0874705415278097	0.0693619111010540	0.0482852148556626	0.0214764760402197	-0.0250633267357247	-0.0479100874861367	-0.0668349896706118	-0.0750305938585294	-0.0755824918532167	-0.0718933422156150	-0.0615934148664509	-0.0523425947077949	-0.00736527251501650	-0.000393258687635282	0.0258389448515356	0.0312871257487135	0.0335605847872457	0.0348908339598703	0.0362287163283890	-0.00655633025220059	-0.00591078117045025	-0.00405400881069842	-0.00199661709790868	0.000477232730830343	0.00412242387842830	0.00572207328592115	0.00627001221485568	0.00573887473701987	0.00256046872889826	0.00133405313522476	-9.89506068817314e-05	-0.000859671326236079	-0.00269069350971570	-0.00274031302334109	-0.000982568691221854	-0.000476164512428291	-0.000152229459016048	0.000103580862116340	0.000405144066575292	0.00526587069918972	0.00475107052691018	0.00359608504828692	0.00227914724141193	0.000650454925175249	-0.00207761000964504	-0.00331636768013762	-0.00416499528834772	-0.00432763170719257	-0.00342503714307573	-0.00299181523551069	-0.00217219674868878	-0.00159396470644256	0.000634803836995087	0.000887662705034044	0.00125065084849126	0.00125261964110766	0.00122287509104677	0.00118427252106468	0.00111030858514836	0.0667854709129084
18.1200000000000	0.0119822160133361	0.00860089382071036	0.00500495550400509	0.00396421536010648	0.00153812222310599	-0.0107102241999882	-0.0169342849780739	-0.0165436938558858	-0.0100715846174685	0.00759377172382917	0.00892591291757515	0.00715982957201672	0.00558082534704627	-0.00379492775065302	-0.00469675266227976	-0.00301977069474383	-0.00188276665889352	-0.000686629228928706	0.00118208348851069	0.00680417837076318	-6.93083106349862e-05	0.000129053102497851	0.000232790746640463	-5.97239002331693e-06	-0.000385212973765126	-0.000151677338154119	0.000260182096840534	0.000230317839354755	-0.000108076616120526	-0.000247520432151791	3.59793569205452e-05	0.000156418807180417	6.14401320422059e-05	7.66683409854961e-06	7.78483525504521e-05	-1.29451010667398e-05	-3.94021264010267e-06	4.41459888446528e-05	6.96479738405093e-05	-0.000117284112355427	0.00463541558334173	-0.000412214458284337	-0.00257162634581079	0.00154653043751059	0.00549952203729486	-0.00141116730470388	-0.00759794214294652	-0.00704238437585604	-0.000709928213365878	0.00596009133387460	0.00365140426627104	0.000397112469934226	0.000804062346878094	-0.00137739222612117	-0.00184331002301896	-0.000603198309238855	-0.000738216158290666	-0.000984194377168677	-0.000529345796068022	0.00333041156167259	0.00124131544136027	0.0952007513694713	0.0871173704883607	0.0691192197945559	0.0481654191755376	0.0215049141869961	-0.0248171396882923	-0.0475685867486381	-0.0664602797266811	-0.0746874640399793	-0.0754286921063527	-0.0718130703075292	-0.0615986705309996	-0.0523932705650673	-0.00752600722598567	-0.000557324171473078	0.0257799335069795	0.0312584166346899	0.0335512666091393	0.0348967834607542	0.0362527995786039	-0.00651281757458556	-0.00586157852724114	-0.00403567099300541	-0.00199648968124225	0.000470541745925725	0.00408399477035492	0.00566135106192687	0.00622037458675729	0.00569890600302161	0.00256590325426901	0.00134190529522551	-7.63082888622327e-05	-0.000829644713734933	-0.00266721234134282	-0.00272842480325441	-0.000984494744495556	-0.000480759067490433	-0.000158369840583087	9.47216055212470e-05	0.000397625996734463	0.00523775472555720	0.00472650859894178	0.00358028305120761	0.00227240196854634	0.000653786577178426	-0.00205786993453808	-0.00329043076007008	-0.00413811514208688	-0.00430444268347639	-0.00342030467385413	-0.00299206121362833	-0.00217939444148130	-0.00160433959678957	0.000621155492836749	0.000874969238290333	0.00124761156191467	0.00125227631357952	0.00122393668034331	0.00118635561721188	0.00111354892622096	0.0664061029246791
18.1800000000000	0.0119782019901665	0.00860849866460323	0.00501884905702931	0.00396385463295930	0.00151534680065456	-0.0107194066506899	-0.0169187246460502	-0.0165299563010235	-0.0100780364775352	0.00757904939453265	0.00892761384757621	0.00716891354839104	0.00558451463524740	-0.00379428862612280	-0.00469209668922251	-0.00302047950648777	-0.00188298242657187	-0.000683975453126100	0.00118625857643148	0.00679706866370615	-6.47504741171677e-05	0.000124586363157126	0.000230427650340100	-6.17030596227948e-06	-0.000374062239975613	-0.000154237342604154	0.000258518324446640	0.000227682444195890	-0.000106991700302209	-0.000243225774247441	2.06915236199388e-05	0.000146468217854189	6.14903443248020e-05	1.36407071431386e-05	7.72962161037453e-05	-1.07063275209068e-05	-3.23197006874770e-06	4.43287784177290e-05	6.94890417615823e-05	-0.000119684453532201	0.00459831530108349	-0.000393626482657442	-0.00253760263106123	0.00154258267734533	0.00546442220966701	-0.00141698467704180	-0.00756593679046825	-0.00701492004980962	-0.000729392116858024	0.00593437231793530	0.00365203513801334	0.000410733035753335	0.000793057158152205	-0.00137838877971384	-0.00184139738324892	-0.000605435515237222	-0.000739480016423705	-0.000980345348117230	-0.000523406000578516	0.00332317491879182	0.00124102543508114	0.0948112610230015	0.0867671516441786	0.0688776345915142	0.0480456462821878	0.0215329215175575	-0.0245732262551985	-0.0472307164040848	-0.0660885383864649	-0.0743467109129958	-0.0752746172809633	-0.0717322866390173	-0.0616025800650719	-0.0524421664435259	-0.00768534805776773	-0.000720656142160167	0.0257208033826201	0.0312294401211132	0.0335415811210760	0.0349021990841924	0.0362764308542769	-0.00647036063569264	-0.00581239874667957	-0.00401713274899981	-0.00199585317191817	0.000462874514907319	0.00404662100682027	0.00560107644463311	0.00617105378288590	0.00565964838250138	0.00256964745970801	0.00135110382140110	-5.40760566319711e-05	-0.000800336576549834	-0.00264423400587193	-0.00271586076190086	-0.000986525732062275	-0.000485080650380977	-0.000164474446272876	8.57889063184253e-05	0.000390078236819569	0.00520993604830395	0.00470215957365746	0.00356459556762924	0.00226570008917931	0.000657123332232178	-0.00203832678136754	-0.00326471428404343	-0.00411143927736586	-0.00428141286741757	-0.00341545531741210	-0.00299221809943029	-0.00218641343688266	-0.00161450364445905	0.000607616681382726	0.000862335202808563	0.00124459446093792	0.00125193369296163	0.00122500414842573	0.00118845262855251	0.00111680924783337	0.0660302255185604
18.2400000000000	0.0119744156302671	0.00861586145943208	0.00503261830064713	0.00396346159156597	0.00149322275320189	-0.0107287127081964	-0.0169032603127158	-0.0165163623484060	-0.0100844243057285	0.00756458326799914	0.00892839451143716	0.00717741644557030	0.00558819857775012	-0.00379329111326216	-0.00468748306560805	-0.00302105844156409	-0.00188315213831696	-0.000681307979889026	0.00119041832285001	0.00678981891928964	-6.17085122929677e-05	0.000120982873357925	0.000228638369376959	-7.03471390714808e-06	-0.000363511224161646	-0.000155799075788032	0.000256978083450618	0.000225527630621138	-0.000105940943105663	-0.000238999013236528	5.33394188006930e-06	0.000137051705713691	6.12602237958273e-05	1.96022830071697e-05	7.64465859030572e-05	-8.61687197969106e-06	-2.40592023292477e-06	4.46013071829310e-05	6.91376650094484e-05	-0.000121950705240401	0.00456144219798904	-0.000375144891684828	-0.00250386512106446	0.00153874288798451	0.00542902462919119	-0.00142253435989527	-0.00753413227998069	-0.00698761471230556	-0.000748607717411244	0.00590866837994206	0.00365340929786538	0.000424654520197125	0.000782279136540620	-0.00137973252722126	-0.00183947903801138	-0.000607789205454400	-0.000740748464143476	-0.000976538206190234	-0.000517518809737349	0.00331612691706054	0.00124071663764510	0.0944242891926888	0.0864198793398288	0.0686371685693972	0.0479259274126952	0.0215604399815507	-0.0243315259609631	-0.0468964467102551	-0.0657197474940774	-0.0740082924476348	-0.0751203669235493	-0.0716509120683674	-0.0616051674055526	-0.0524893250611322	-0.00784332566869475	-0.000883213802819366	0.0256615486066073	0.0312002120637249	0.0335315302440084	0.0349070771280317	0.0362996083708364	-0.00642884882432509	-0.00576338370273836	-0.00399835934627082	-0.00199468607353920	0.000454250253463755	0.00401020754832149	0.00554134492046102	0.00612202205622620	0.00562107995137851	0.00257176657695189	0.00136159075818457	-3.22311178202282e-05	-0.000771733756019467	-0.00262177352465207	-0.00270261397625292	-0.000988647308207531	-0.000489146923581575	-0.000170550589037801	7.68061015500757e-05	0.000382500665261397	0.00518240883632130	0.00467802560275972	0.00354902157147632	0.00225904047034442	0.000660465881182977	-0.00201897527435587	-0.00323921839921534	-0.00408496484421717	-0.00425853952197431	-0.00341049160274578	-0.00299228644645651	-0.00219325627534433	-0.00162445927318116	0.000594188652442579	0.000849761222110474	0.00124159959262519	0.00125159281419026	0.00122607790635322	0.00119056270428688	0.00112008901706750	0.0656577917123947
18.3000000000000	0.0119707680909672	0.00862303350489703	0.00504629606162562	0.00396299893781735	0.00147171226490711	-0.0107380828585888	-0.0168878852342514	-0.0165028838240806	-0.0100907499072398	0.00755036598919479	0.00892825604954887	0.00718537062010534	0.00559186010374404	-0.00379193787369036	-0.00468292787436384	-0.00302151662053011	-0.00188326890097620	-0.000678621664241344	0.00119455140035063	0.00678243740314698	-6.01100530376039e-05	0.000118223694565324	0.000227369028053661	-8.47555694294261e-06	-0.000353619302354613	-0.000156377102499884	0.000255540131720082	0.000223830768298080	-0.000104915974794096	-0.000234948134468175	-9.91756677530351e-06	0.000128178285439028	6.07423723928663e-05	2.54878863157999e-05	7.53581226171936e-05	-6.68182972404054e-06	-1.46810806087814e-06	4.49554017295291e-05	6.86015736220087e-05	-0.000124075808747611	0.00452488182754299	-0.000356818870933440	-0.00247044205011266	0.00153504203224416	0.00539337219531840	-0.00142788116902843	-0.00750253203125492	-0.00696049376251188	-0.000767576803861771	0.00588299430697877	0.00365551609277564	0.000438846861399477	0.000771744690207190	-0.00138141634200493	-0.00183754250490323	-0.000610249437948006	-0.000742029334718907	-0.000972777781648425	-0.000511672018326742	0.00330925843243810	0.00124038688057984	0.0940397824151940	0.0860755395879846	0.0683978368234536	0.0478062948205946	0.0215874129843685	-0.0240919840568694	-0.0465657423329446	-0.0653538904296696	-0.0736721680507291	-0.0749660361804513	-0.0715688714992395	-0.0616064550341932	-0.0525347883215123	-0.00799997139548428	-0.00104495617676795	0.0256021642027473	0.0311707472173517	0.0335211154975883	0.0349114152628824	0.0363223303340383	-0.00638817459273364	-0.00571466899362599	-0.00397931836744332	-0.00199297589068450	0.000444698110169950	0.00397465873294678	0.00548224724209661	0.00607325598063114	0.00558317480625010	0.00257234172121026	0.00137328959341820	-1.07478531129972e-05	-0.000743822272259425	-0.00259983854838777	-0.00268868530867350	-0.000990843998099814	-0.000492976879044062	-0.000176604330063395	6.77955853365172e-05	0.000374893089417311	0.00515516718192587	0.00465410858954138	0.00353356007520217	0.00225242210396033	0.000663814392856005	-0.00199981027415544	-0.00321394324965437	-0.00405868923512223	-0.00423581999079958	-0.00340541659678665	-0.00299226641761043	-0.00219992557286804	-0.00163420910022345	0.000580872285516536	0.000837247998053085	0.00123862683263366	0.00125125460827755	0.00122715821786758	0.00119268489011712	0.00112338759292036	0.0652887549322572
18.3600000000000	0.0119671752246925	0.00863006454073056	0.00505991186143512	0.00396243482097901	0.00145077426910912	-0.0107474587827894	-0.0168725937599289	-0.0164894940150862	-0.0100970145488855	0.00753638398996811	0.00892720982625533	0.00719280873075775	0.00559548186846107	-0.00379023530032680	-0.00467844372873193	-0.00302186341828180	-0.00188332621951324	-0.000675911884465671	0.00119864701823995	0.00677493275427550	-5.98712233716932e-05	0.000116275998367523	0.000226563521385609	-1.04016053386446e-05	-0.000344435416664991	-0.000155996572495442	0.000254189215406726	0.000222565866269988	-0.000103907292091774	-0.000231171997945527	-2.48983723872971e-05	0.000119849186698100	5.99349961365363e-05	3.12369471499760e-05	7.40876800765656e-05	-4.90458958580461e-06	-4.25742752699755e-07	4.53818289276005e-05	6.78908793887441e-05	-0.000126054362674063	0.00448871397859131	-0.000338694827918451	-0.00243735805693496	0.00153150530494112	0.00535751048251985	-0.00143308783290237	-0.00747113893653682	-0.00693358084937737	-0.000786301806292978	0.00585737072591099	0.00365833487788180	0.000453280163904809	0.000761470104519167	-0.00138342933633110	-0.00183557878852315	-0.000612806118796272	-0.000743329931153167	-0.000969068258376253	-0.000505854188152205	0.00330256004612552	0.00124003426456739	0.0936576935632701	0.0857341104905365	0.0681596563085625	0.0476867812563276	0.0216137859537673	-0.0238545515246236	-0.0462385626577246	-0.0649909518459022	-0.0733382987925080	-0.0748117149043410	-0.0714860949248059	-0.0616064638251729	-0.0525785972655654	-0.00815531682234417	-0.00120584256186896	0.0255426461519709	0.0311410591638952	0.0335103380754681	0.0349152124708195	0.0363445949371330	-0.00634823443996624	-0.00566638248659619	-0.00395998034349326	-0.00199071843405449	0.000434256181021544	0.00393987938819237	0.00542386852290431	0.00602473658044602	0.00554590347588028	0.00257146789250561	0.00138610758568690	1.04016036755569e-05	-0.000716587350494693	-0.00257842974639271	-0.00267408297006736	-0.000993099407635806	-0.000496590578599874	-0.000182640476600660	5.87786555681859e-05	0.000367255292519954	0.00512820514236470	0.00463041015450207	0.00351821013875412	0.00224584410474395	0.000667168553459434	-0.00198082680287023	-0.00318888894378521	-0.00403261007920706	-0.00421325170214535	-0.00340023384710906	-0.00299215783343882	-0.00220642400856550	-0.00164375592123380	0.000567668107907306	0.000824796307062498	0.00123567590061523	0.00125091990189188	0.00122824520572709	0.00119481814209947	0.00112670423232680	0.0649230690357096
18.4200000000000	0.0119635582219398	0.00863700195633129	0.00507349181672329	0.00396174285680206	0.00143036508051640	-0.0107567839700678	-0.0168573809845417	-0.0164761678566492	-0.0101032189039935	0.00752261808042702	0.00892527669902145	0.00719976330221881	0.00559904657796942	-0.00378819330832107	-0.00467403990522374	-0.00302210836295204	-0.00188331806382320	-0.000673174599237775	0.00120269505648240	0.00676731388832221	-6.08982281301641e-05	0.000115094520880179	0.000226164638718214	-1.27221412927079e-05	-0.000335997895076098	-0.000154692481916486	0.000252915661950919	0.000221704059370736	-0.000102904684429196	-0.000227758921549128	-3.94569620625510e-05	0.000112058882434071	5.88415133939822e-05	3.67927438116775e-05	7.26895033034795e-05	-3.28687969971155e-06	7.12905006513901e-07	4.58705119536547e-05	6.70177743145766e-05	-0.000127882530646042	0.00445301210774298	-0.000320815673884681	-0.00240463416350050	0.00152815224752000	0.00532148704972058	-0.00143821439396379	-0.00743995568460418	-0.00690689771098647	-0.000804785816434160	0.00583182335253256	0.00366183594889932	0.000467925070449693	0.000751471229807695	-0.00138575714434468	-0.00183358217482268	-0.000615449106537284	-0.000744656961116467	-0.000965413131618540	-0.000500054765927225	0.00329602213911763	0.00123965714729842	0.0932779815763367	0.0853955627414794	0.0679226456446897	0.0475674194912046	0.0216395068462555	-0.0236191850153849	-0.0459148621525828	-0.0646309173989331	-0.0730066476073744	-0.0746574868830473	-0.0714025183292812	-0.0616052129286477	-0.0526207920241471	-0.00830939337534405	-0.00136583295676728	0.0254829914411371	0.0311111602560416	0.0334991989199704	0.0349184689756289	0.0363664003607092	-0.00630892977951780	-0.00561864304855617	-0.00394031933168564	-0.00198791706805518	0.000422970489731085	0.00390577587191538	0.00536628744725468	0.00597644938418833	0.00550923336984704	0.00256925190222408	0.00139993818372646	3.12467487742325e-05	-0.000690013431325610	-0.00255754125799616	-0.00265882202115552	-0.000995396435346840	-0.000500008890096089	-0.000188662604831343	4.97753853169898e-05	0.000359587075924018	0.00510151677807022	0.00460693160596970	0.00350297087748320	0.00223930570574119	0.000670527607383626	-0.00196202006713940	-0.00316405552515734	-0.00400672523478476	-0.00419083217338386	-0.00339494732244682	-0.00299196022305396	-0.00221275431166240	-0.00165310269521054	0.000554576314703223	0.000812406994408509	0.00123274637551399	0.00125058941700571	0.00122933885855699	0.00119696133978087	0.00113003809627170	0.0645606883362466
18.4800000000000	0.0119598441580750	0.00864389009099841	0.00508705860398266	0.00396090205001916	0.00141043903374869	-0.0107660042840043	-0.0168422424279880	-0.0164628820893975	-0.0101093630221284	0.00750904411712192	0.00892248618165574	0.00720626635048766	0.00560253728879210	-0.00378582508423873	-0.00466972252172334	-0.00302226103806726	-0.00188323892913386	-0.000670406391654333	0.00120668618114306	0.00675958990665408	-6.30889731493326e-05	0.000114623123394075	0.000226115078545947	-1.53484919042011e-05	-0.000328334419349005	-0.000152508829929411	0.000251714884674562	0.000221214119408823	-0.000101897634557204	-0.000224785538809132	-5.34565437780357e-05	0.000104796112431469	5.74701096703601e-05	4.21030505356390e-05	7.12145264240252e-05	-1.82883017584059e-06	1.93861391846119e-06	4.64107503772487e-05	6.59962167033091e-05	-0.000129557941115173	0.00441784287762068	-0.000303220210538642	-0.00237228781197993	0.00152499695175388	0.00528535075489148	-0.00144331766907752	-0.00740898504864682	-0.00688046404771963	-0.000823032584309477	0.00580638218275004	0.00366598155996218	0.000482753070635589	0.000741763199557991	-0.00138838224176210	-0.00183154998589634	-0.000618168311817127	-0.000746016479498634	-0.000961815179905190	-0.000494264180599219	0.00328963498022992	0.00123925413071925	0.0929006111425526	0.0850598602002189	0.0676868248895933	0.0474482418878048	0.0216645265916398	-0.0233858467286794	-0.0455945907743692	-0.0642737734783861	-0.0726771794668453	-0.0745034291941947	-0.0713180844425506	-0.0616027196920186	-0.0526614117709962	-0.00846223194549980	-0.00152488845558757	0.0254231980991213	0.0310810615768473	0.0334876987946954	0.0349211861660667	0.0363877447749292	-0.00627016768802994	-0.00557155946898902	-0.00392031342775200	-0.00198458191803654	0.000410893948430566	0.00387225703396610	0.00530957560044278	0.00592838440542834	0.00547312925642113	0.00256581025823192	0.00141466349705628	5.18180705154842e-05	-0.000664084169259152	-0.00253716119665135	-0.00264292382155488	-0.000997717483907265	-0.000503253222686181	-0.000194673105295480	4.08045184264187e-05	0.000351888296559404	0.00507509618751014	0.00458367391587245	0.00348784146882595	0.00223280625184123	0.000673890398935185	-0.00194338547905017	-0.00313944294665933	-0.00398103278034166	-0.00416855901598357	-0.00338956135188989	-0.00299167287673545	-0.00221891924821822	-0.00166225252962386	0.000541596790346408	0.000800080966774108	0.00122983771066399	0.00125026377067141	0.00123043903815298	0.00119911329858576	0.00113338825597370	0.0642015676282622
18.5400000000000	0.0119559664420039	0.00865076963024737	0.00510063148167188	0.00395989662979024	0.00139094911946956	-0.0107750684751389	-0.0168271737468196	-0.0164496153854294	-0.0101154463219295	0.00749563373139991	0.00891887552121944	0.00721234906902740	0.00560593767953963	-0.00378314679936700	-0.00466549475460492	-0.00302233098894153	-0.00188308388953495	-0.000667604500047581	0.00121061194076730	0.00675177001163049	-6.63347090345437e-05	0.000114796429490397	0.000226358347973781	-1.81953957890967e-05	-0.000321462136478263	-0.000149497687845481	0.000250586815480382	0.000221062980378175	-0.000100875687449149	-0.000222315935741729	-6.67763185893857e-05	9.80448826306672e-05	5.58332521102077e-05	4.71206850944144e-05	6.97097748554709e-05	-5.29051452215414e-07	3.24133009775137e-06	4.69914397788555e-05	6.48416105636416e-05	-0.000131079581086326	0.00438326580116593	-0.000285942625105243	-0.00234033295237826	0.00152204834130553	0.00524915108379678	-0.00144845077385905	-0.00737823013431366	-0.00685429742954100	-0.000841046493463128	0.00578108064381282	0.00367072700529381	0.000497736748963143	0.000732360180946876	-0.00139128429563688	-0.00182948230206000	-0.000620953791291493	-0.000747413839019974	-0.000958276450889942	-0.000488473919970422	0.00328338880728430	0.00123882404784867	0.0925255523395768	0.0847269605236357	0.0674522152829906	0.0473292800187424	0.0216887994749754	-0.0231545042361737	-0.0452776944118070	-0.0639195069405514	-0.0723498615231432	-0.0743496116871751	-0.0712327433460078	-0.0615989996197294	-0.0527004946753287	-0.00861386254344734	-0.00168297160825468	0.0253632652202850	0.0310507729151466	0.0334758383537934	0.0349233665135595	0.0364086263438660	-0.00623186153347034	-0.00552522957879619	-0.00389994520369747	-0.00198072905351114	0.000398085312652995	0.00383923509152405	0.00525379692014189	0.00588053605492868	0.00543755376168787	0.00256126704054656	0.00143015677865759	7.21464054154182e-05	-0.000638782423813945	-0.00251727219721226	-0.00262641543639884	-0.00100004466888013	-0.000506345264628857	-0.000200673248179019	3.18833884545729e-05	0.000344158899566133	0.00504893753852760	0.00456063770073216	0.00347282115761771	0.00222634519163483	0.000677255414564156	-0.00192491867468776	-0.00311505104825270	-0.00395553100408348	-0.00414642994077532	-0.00338408056359927	-0.00299129489928267	-0.00222492160782609	-0.00167120866570661	0.000528729131496887	0.000787819183378618	0.00122694924859707	0.00124994347498328	0.00123154548717004	0.00120127278142975	0.00113675369912203	0.0638456622119165
18.6000000000000	0.0119518651661777	0.00865767710190952	0.00511422636274582	0.00395871580841320	0.00137184760968722	-0.0107839286355844	-0.0168121704815672	-0.0164363484427092	-0.0101214676050044	0.00748235510118097	0.00891448870865314	0.00721804157371972	0.00560923229251908	-0.00378017729325133	-0.00466135708852393	-0.00302232763420714	-0.00188284864423654	-0.000664766835743663	0.00121446484346102	0.00674386342839247	-7.05216725329855e-05	0.000115541509204947	0.000226839543174391	-2.11821929088071e-05	-0.000315387907013401	-0.000145718198460565	0.000249535282364500	0.000221216267346643	-9.98287824862018e-05	-0.000220401066086926	-7.93124177832891e-05	9.17854231311186e-05	5.39471762251318e-05	5.18039531230894e-05	6.82178742549134e-05	6.15273092861995e-07	4.61029123301594e-06	4.76012866643243e-05	6.35704837685165e-05	-0.000132447685438382	0.00434933299077959	-0.000269012095220121	-0.00230878017326910	0.00151931051948649	0.00521293750135369	-0.00145366271450441	-0.00734769458533999	-0.00682841323710006	-0.000858832517345250	0.00575595472327939	0.00367602174320821	0.000512849975638314	0.000723275158894851	-0.00139444053744408	-0.00182738165812976	-0.000623795834926429	-0.000748853649265244	-0.000954798260577258	-0.000482676586798716	0.00327727390124181	0.00123836594933464	0.0921527802412590	0.0843968158451147	0.0672188389668626	0.0472105643347753	0.0217122834559696	-0.0229251302556589	-0.0449641153577590	-0.0635681048487996	-0.0720246632224012	-0.0741960965921003	-0.0711464529300036	-0.0615940663715189	-0.0527380778537801	-0.00876431398801036	-0.00184004674417954	0.0253031929755598	0.0310203027565359	0.0334636182067946	0.0349250134857157	0.0364290432316555	-0.00619393148282535	-0.00547973956585611	-0.00387920206446192	-0.00197637966259861	0.000384608143560669	0.00380662641264295	0.00519900726967896	0.00583290298890273	0.00540246788197829	0.00255575179780906	0.00144628488267101	9.22623026338506e-05	-0.000614090247376669	-0.00249785199688897	-0.00260932901016628	-0.00100236002245631	-0.000509306726825786	-0.000206663265593313	2.30278598970148e-05	0.000336398946147712	0.00502303509611537	0.00453782320787776	0.00345790925993074	0.00221992206796650	0.000680620825165027	-0.00190661553017050	-0.00309087953825226	-0.00393021839217601	-0.00412444276334586	-0.00337850982383626	-0.00299082526323486	-0.00223076419054487	-0.00167997446392902	0.000515972670904430	0.000775622645914320	0.00122408023547728	0.00124962893727997	0.00123265783712575	0.00120343850954665	0.00114013333614781	0.0634929279173511
18.6600000000000	0.0119474873587343	0.00866464447397474	0.00512785593041306	0.00395735347411860	0.00135308666426081	-0.0107925405919536	-0.0167972278426558	-0.0164230640478655	-0.0101274250885514	0.00746917374959459	0.00890937544317389	0.00722337270369199	0.00561240674400807	-0.00377693773370917	-0.00465730759244768	-0.00302226018329063	-0.00188252955622116	-0.000661891988165048	0.00121823841475126	0.00673587933338452	-7.55327037723615e-05	0.000116779581618945	0.000227506009899802	-2.42338311848944e-05	-0.000310108681639402	-0.000141235523523893	0.000248567348325551	0.000221638819238325	-9.87475450173801e-05	-0.000219078439412935	-9.09785076491725e-05	8.59950904137359e-05	5.18313565364775e-05	5.61169878111351e-05	6.67766668852114e-05	1.60828184519628e-06	6.03415577557099e-06	4.82290148026576e-05	6.22001700560194e-05	-0.000133663623445657	0.00431608900974608	-0.000252452503379195	-0.00227763686813597	0.00151678317134685	0.00517675883340892	-0.00145899804956032	-0.00731738274521389	-0.00680282463574358	-0.000876396159630935	0.00573104209279952	0.00368181054143653	0.000528068044331903	0.000714519754108799	-0.00139782615273505	-0.00182525272076456	-0.000626685045954039	-0.000750339744426114	-0.000951381205186074	-0.000476865934869556	0.00327128065316880	0.00123787908991012	0.0917822744974469	0.0840693734887803	0.0669867186869198	0.0470921238823584	0.0217349404266383	-0.0226977023808789	-0.0446537928034712	-0.0632195542248808	-0.0717015563869180	-0.0740429382536332	-0.0710591792054485	-0.0615879317982158	-0.0527741973216214	-0.00891361363040212	-0.00199608025762877	0.0252429826115105	0.0309896582894963	0.0334510389780679	0.0349261314569467	0.0364489936101783	-0.00615630489085053	-0.00543516348541864	-0.00385807651851861	-0.00197155923170213	0.000370529789371816	0.00377435220397136	0.00514525413185168	0.00578548789893723	0.00536783150184199	0.00254939749273386	0.00146291066266203	0.000112195410183873	-0.000589988873760388	-0.00247887404055370	-0.00259170111720385	-0.00100464569008717	-0.000512159095162133	-0.000212642447876427	1.42522904076157e-05	0.000328608636735081	0.00499738324661332	0.00451523030680897	0.00344310516536470	0.00221353650751504	0.000683984528057928	-0.00188847217505821	-0.00306692797813567	-0.00390509361582885	-0.00410259540939922	-0.00337285417705119	-0.00299026286113164	-0.00223644979429893	-0.00168855338966889	0.000503326502004072	0.000763492387554148	0.00122122983508453	0.00124932046063711	0.00123377561664579	0.00120560917252421	0.00114352600651094	0.0631433211277645
18.7200000000000	0.0119427871398403	0.00867169885445331	0.00514152978995795	0.00395580782903879	0.00133461891121771	-0.0108008642340254	-0.0167823405367372	-0.0164097471080340	-0.0101333164541835	0.00745605335438434	0.00890359007016070	0.00722836987430208	0.00561544790255554	-0.00377345125959572	-0.00465334221550403	-0.00302213756054464	-0.00188212368302338	-0.000658979217897524	0.00122192723660022	0.00672782678973095	-8.12488191046144e-05	0.000118427708456847	0.000228307885568252	-2.72816872777406e-05	-0.000305611995714773	-0.000136119757131469	0.000247692627840251	0.000222295196440808	-9.76235344809504e-05	-0.000218372072055701	-0.000101706070279547	8.06492019586968e-05	4.95079718639692e-05	6.00299853457983e-05	6.54189343268786e-05	2.45531868250335e-06	7.50113596417593e-06	4.88635595298150e-05	6.07484995576063e-05	-0.000134729784015841	0.00428357082216423	-0.000236282258975675	-0.00224690743004345	0.00151446200825444	0.00514066268598806	-0.00146449662294471	-0.00728729977434464	-0.00677754258099687	-0.000893743381363389	0.00570638124291477	0.00368803462361346	0.000543367761676859	0.000706104074966281	-0.00140141468072586	-0.00182310195358100	-0.000629612412855992	-0.000751875159952781	-0.000948025184702929	-0.000471036885807757	0.00326539962401436	0.00123736291489471	0.0914140188939673	0.0837445767073664	0.0667558774804961	0.0469739860699379	0.0217567364086980	-0.0224722027730404	-0.0443466633476354	-0.0628738418144259	-0.0713805152663552	-0.0738901829859706	-0.0709708964740999	-0.0615806060134015	-0.0528088879434015	-0.00906178711524878	-0.00215104085365727	0.0251826364378616	0.0309588454260398	0.0334381013601548	0.0349267256174157	0.0364684756679942	-0.00611891657282828	-0.00539156296094264	-0.00383656635934340	-0.00196629674305792	0.000355920396832714	0.00374233910004103	0.00509257642054682	0.00573829724969028	0.00533360391006404	0.00254233852236024	0.00147989527893645	0.000131973895078247	-0.000566458711103836	-0.00246030810133979	-0.00257357209813894	-0.00100688411807559	-0.000514923394506315	-0.000218609250906048	5.56951256553870e-06	0.000320788329602409	0.00497197651836137	0.00449285848557651	0.00342840833775124	0.00220718820971719	0.000687344188284992	-0.00187048500306122	-0.00304319577082330	-0.00388015551738351	-0.00408088591993299	-0.00336711878771940	-0.00298960655605200	-0.00224198120296043	-0.00169694899908846	0.000490789503958571	0.000751429461282626	0.00121839714227753	0.00124901824469472	0.00123489825987855	0.00120778343755218	0.00114693048498328	0.0627967988009317
18.7800000000000	0.0119377257854626	0.00867886229193320	0.00515525464962297	0.00395408098349057	0.00131639799415046	-0.0108088637776278	-0.0167675026343179	-0.0163963846529077	-0.0101391389102908	0.00744295655271397	0.00889719051158199	0.00723305897793602	0.00561834403528399	-0.00376974261252413	-0.00464945509634021	-0.00302196833664040	-0.00188162879944431	-0.000656028438536150	0.00122552696821400	0.00671971468950089	-8.75507209813858e-05	0.000120400452843288	0.000229198526637937	-3.02642024542535e-05	-0.000301876570017748	-0.000130444822456941	0.000246922596398003	0.000223150165009787	-9.64494473472369e-05	-0.000218292686798929	-0.000111444374060672	7.57217940771859e-05	4.70013749355109e-05	6.35193381208850e-05	6.41722238605746e-05	3.16280753527331e-06	8.99913341802763e-06	4.94942470197527e-05	5.92335020877727e-05	-0.000135649461055117	0.00425180783649966	-0.000220514224383051	-0.00221659346770146	0.00151233924335810	0.00510469490824571	-0.00147019336843297	-0.00725745172314303	-0.00675257585359685	-0.000910880517864128	0.00568201064396700	0.00369463279790427	0.000558727493725209	0.000698036602537778	-0.00140517841739327	-0.00182093727649899	-0.000632569372870080	-0.000753462118226261	-0.000944729437012163	-0.000465185527644400	0.00325962159726158	0.00123681704687284	0.0910480008996177	0.0834223654324851	0.0665263383562638	0.0468561764815744	0.0217776416927923	-0.0222486178199513	-0.0440426615133209	-0.0625309538695899	-0.0710615165582143	-0.0737378690437783	-0.0708815873638538	-0.0615720974985710	-0.0528421833833761	-0.00920885817908917	-0.00230489975402377	0.0251221578040844	0.0309278688360995	0.0334248061604100	0.0349268018814395	0.0364874876202617	-0.00608170896556688	-0.00534898706866189	-0.00381467475649563	-0.00196062390134143	0.000340851962411170	0.00371051965288737	0.00504100440607864	0.00569134097092050	0.00529974430659203	0.00253470883634795	0.00149710038661504	0.000151623908259820	-0.000543479342367589	-0.00244212090784497	-0.00255498539099879	-0.00100905823037255	-0.000517619966982189	-0.000224561411431971	-3.00916639573722e-06	0.000312938555118857	0.00494680959887946	0.00447070685198634	0.00341381831426814	0.00220087693532679	0.000690697278887782	-0.00185265068001529	-0.00301968215233101	-0.00385540309557579	-0.00405931245608481	-0.00336130888454803	-0.00298885522974213	-0.00224736117530565	-0.00170516492522903	0.000478360366881187	0.000739434927793975	0.00121558119587369	0.00124872238685788	0.00123602511500641	0.00120995995789335	0.00115034548790943	0.0624533184888270
18.8400000000000	0.0119322717028599	0.00868615167401351	0.00516903452382805	0.00395217851755643	0.00129837908070349	-0.0108165079612466	-0.0167527074786567	-0.0163829658086212	-0.0101448892652038	0.00742984572696427	0.00889023720705453	0.00723746432780070	0.00562108492271443	-0.00376583776357580	-0.00464563887988846	-0.00302176066771464	-0.00188104341208674	-0.000653040188289934	0.00122903434952630	0.00671155170281494	-9.43202281495218e-05	0.000122611479269724	0.000230134826878809	-3.31273377156285e-05	-0.000298873004762904	-0.000124287368600984	0.000246269907674865	0.000224169150186816	-9.52192741756587e-05	-0.000218838143617541	-0.000120160152217988	7.11862963597572e-05	4.43375748699552e-05	6.65676692268499e-05	6.30587743818119e-05	3.73811966496420e-06	1.05158759646296e-05	5.01109560127834e-05	5.76731269392623e-05	-0.000136426740255118	0.00422082203689337	-0.000205155740109206	-0.00218669403642988	0.00151040408675551	0.00506889910445406	-0.00147611818478342	-0.00722784556230010	-0.00672793112174713	-0.000927814188341739	0.00565796794688916	0.00370154255017031	0.000574127174865265	0.000690324107561890	-0.00140908881595140	-0.00181876772544011	-0.000635547866640704	-0.000755102023270127	-0.000941492581358459	-0.000459309096367687	0.00325393762459159	0.00123624127266234	0.0906842112067194	0.0831026770265254	0.0662981239711876	0.0467387187358519	0.0217976309221966	-0.0220269377687742	-0.0437417202661022	-0.0621908759513725	-0.0707445393983363	-0.0735860267025692	-0.0707912427369590	-0.0615624132388158	-0.0528741160562661	-0.00935484848649780	-0.00245763086302467	0.0250615510657396	0.0308967319947362	0.0334111543405546	0.0349263667963707	0.0365060277193870	-0.00604463218203109	-0.00530747239705476	-0.00379241025678898	-0.00195457439899630	0.000325397431670853	0.00367883272207197	0.00499055974895531	0.00564463211072781	0.00526621229368700	0.00252664017379881	0.00151439017963187	0.000171169103698437	-0.000521029536241522	-0.00242427676970645	-0.00253598686538374	-0.00101115159302321	-0.000520268266852922	-0.000230496067508094	-1.14739485770535e-05	0.000305060025856999	0.00492187734868193	0.00444877413938197	0.00339933470299064	0.00219460249487611	0.000694041119864321	-0.00183496614912386	-0.00299638618666363	-0.00383083549014863	-0.00403787330351473	-0.00335542970760884	-0.00298800782772117	-0.00225259243500992	-0.00171320486433595	0.000466037616984862	0.000727509843190484	0.00121278099089096	0.00124843288390293	0.00123715545278317	0.00121213738059482	0.00115376967942575	0.0621128383550776
18.9000000000000	0.0119264003230252	0.00869357871942220	0.00518287095238990	0.00395010902061012	0.00128051932696529	-0.0108237701768498	-0.0167379476350616	-0.0163694817455037	-0.0101505640084078	0.00741668375826514	0.00888279208239574	0.00724160863957310	0.00562366194311436	-0.00376176354078420	-0.00464188503572413	-0.00302152224265001	-0.00188036676567799	-0.000650015592460446	0.00123244718844709	0.00670334623367236	-0.000101441611454977	0.000124975073001069	0.000231077433749194	-3.58248552651398e-05	-0.000296564553030380	-0.000117725683482757	0.000245747731811061	0.000225318652966829	-9.39284110543006e-05	-0.000219994080741841	-0.000127837011880576	6.70161186213106e-05	4.15437399225900e-05	6.91637730960054e-05	6.20955364019415e-05	4.18943558960664e-06	1.20390543176076e-05	5.07042599986055e-05	5.60849824103374e-05	-0.000137066388472085	0.00419062819551566	-0.000190208742767460	-0.00215720587805911	0.00150864324977815	0.00503331619943214	-0.00148229587969987	-0.00719848917234603	-0.00670361302792294	-0.000944551201060733	0.00563428923616981	0.00370870108571548	0.000589548284829085	0.000682971597781362	-0.00141311687896145	-0.00181660311808868	-0.000638540383761316	-0.000756795464425358	-0.000938312669797776	-0.000453405941865923	0.00324833906476804	0.00123563553066873	0.0903226432714256	0.0827854470260004	0.0660712563100570	0.0466216343874988	0.0218166831241137	-0.0218071563383371	-0.0434437715270662	-0.0618535927537307	-0.0704295653225630	-0.0734346784408681	-0.0706998614804535	-0.0615515588855368	-0.0529047170790416	-0.00949977750349966	-0.00260921089366663	0.0250008215413573	0.0308654372411018	0.0333971470489207	0.0349254274528860	0.0365240942661612	-0.00600764396601375	-0.00526704327051477	-0.00376978669767005	-0.00194818322840447	0.000309629854044809	0.00364722376640243	0.00494125563570816	0.00559818645709234	0.00523296834513315	0.00251826043619503	0.00153163326943965	0.000190630219481394	-0.000499087270791858	-0.00240673819384830	-0.00251662416750207	-0.00101314856491494	-0.000522886674056078	-0.000236409881225072	-1.98165148602997e-05	0.000297153642808833	0.00489717481186585	0.00442705871671159	0.00338495717893807	0.00218836473727879	0.000697372915538210	-0.00181742863350338	-0.00297330676378534	-0.00380645196599562	-0.00401656687620148	-0.00334948645888019	-0.00298706340083647	-0.00225767766181797	-0.00172107256242896	0.000453819641418828	0.000715655246701112	0.00120999549010502	0.00124814963401426	0.00123828847502954	0.00121431435346194	0.00115720167761931	0.0617753171900478
18.9600000000000	0.0119200939161325	0.00870115005839117	0.00519676322987663	0.00394788361892899	0.00126277829343404	-0.0108306285363405	-0.0167232148789504	-0.0163559256020791	-0.0101561593971024	0.00740343473583053	0.00887491756107599	0.00724551304559066	0.00562606812777657	-0.00375754726284610	-0.00463818417256305	-0.00302126023875195	-0.00187959884123210	-0.000646956318014295	0.00123576433314346	0.00669510638231137	-0.000108802822645972	0.000127407559565736	0.000231990871370273	-3.83184359411994e-05	-0.000294907959100635	-0.000110838637639076	0.000245369126968933	0.000226566624525980	-9.25737265937548e-05	-0.000221734742775490	-0.000134474599586234	6.31851485506215e-05	3.86477267091183e-05	7.13024683770544e-05	6.12942795485094e-05	4.52560360382518e-06	1.35564571845630e-05	5.12655483654732e-05	5.44860977560185e-05	-0.000137573746738159	0.00416123415854832	-0.000175669968497320	-0.00212812366439450	0.00150704144854011	0.00499798406085575	-0.00148874617993118	-0.00716939129527518	-0.00667962429728129	-0.000961098456808681	0.00561100834566763	0.00371604630548716	0.000604973799411672	0.000675982293714386	-0.00141723353677411	-0.00181445373094931	-0.000641539999083509	-0.000758542228815585	-0.000935187245226212	-0.000447475479815408	0.00324281761600920	0.00123499989870172	0.0899632928595679	0.0824706098668523	0.0658457563727618	0.0465049428687051	0.0218347816920706	-0.0215892703168310	-0.0431487466747865	-0.0615190879511712	-0.0701165782010446	-0.0732838392155440	-0.0706074501892844	-0.0615395389422721	-0.0529340162245544	-0.00964366240750080	-0.00275961945504872	0.0249399754607126	0.0308339858479875	0.0333827856453288	0.0349239913975001	0.0365416856211614	-0.00597070955413372	-0.00522771212488584	-0.00374682303644129	-0.00194148604746667	0.000293621598980078	0.00361564503978027	0.00489309700948970	0.00555202213489008	0.00519997424792418	0.00250969221107426	0.00154870438092361	0.000210024727111427	-0.000477629771658827	-0.00238946648429860	-0.00249694608327020	-0.00101503443369625	-0.000525492328110058	-0.000242299161109340	-2.80299815818283e-05	0.000289220497984637	0.00487269722364097	0.00440555860254607	0.00337068547870199	0.00218216353878505	0.000700689790106949	-0.00180003563609917	-0.00295044260047600	-0.00378225189701549	-0.00399539171954395	-0.00334348425660691	-0.00298602114282589	-0.00226261948399681	-0.00172877180213561	0.000441704712570529	0.000703872148625212	0.00120722363488286	0.00124787243926989	0.00123942332302216	0.00121648953132203	0.00116064006060812	0.0614407144234220
19.0200000000000	0.0119133413367321	0.00870886739477745	0.00521070863977357	0.00394551550089149	0.00124511830910751	-0.0108370658759099	-0.0167085002203462	-0.0163422923879694	-0.0101616715454949	0.00739006461162137	0.00886667563233563	0.00724919713622555	0.00562829818897495	-0.00375321638411824	-0.00463452634387075	-0.00302098128596802	-0.00187874034618847	-0.000643864521543405	0.00123898563076542	0.00668683991385689	-0.000116296605735545	0.000129828607569270	0.000232843579569891	-4.05776444046858e-05	-0.000293854346807269	-0.000103704672565928	0.000245146454923484	0.000227882794423698	-9.11535864659134e-05	-0.000224023970631366	-0.000140087551938501	5.96681604150398e-05	3.56776409623346e-05	7.29843701460256e-05	6.06617800114995e-05	4.75599682874329e-06	1.50561033688790e-05	5.17871255370051e-05	5.28927097136725e-05	-0.000137954627810675	0.00413264119781370	-0.000161531233530288	-0.00209944023951066	0.00150558189774871	0.00496293718091529	-0.00149548380399687	-0.00714056145162948	-0.00665596586453153	-0.000977462853229241	0.00558815624624176	0.00372351770457715	0.000620388120390589	0.000669357630673886	-0.00142141000750913	-0.00181232999240549	-0.000644540399791916	-0.000760341322333937	-0.000932113404541919	-0.000441518131176026	0.00323736534216663	0.00123433458231205	0.0896061576033641	0.0821580995830092	0.0656216438742179	0.0463886614667726	0.0218519143232465	-0.0213732791505497	-0.0428565770308196	-0.0611873440710776	-0.0698055641469966	-0.0731335168209024	-0.0705140227535093	-0.0615263569694026	-0.0529620418779316	-0.00978651803255209	-0.00290883910223793	0.0248790199054139	0.0308023781006903	0.0333680717186934	0.0349220665480172	0.0365588002162053	-0.00593380145317619	-0.00518948002114806	-0.00372354310034299	-0.00193451860363882	0.000277443638191599	0.00358405569464246	0.00484608088736472	0.00550615918554632	0.00516719351147772	0.00250105145805807	0.00156548585178201	0.000229366553587714	-0.000456633566080706	-0.00237242231912436	-0.00247700192602731	-0.00101679553595716	-0.000528100983778057	-0.000248159981756426	-3.61088461991198e-05	0.000281261873688288	0.00484844001499313	0.00438427148267912	0.00335651939376762	0.00217599879247045	0.000703988821171473	-0.00178278493706861	-0.00292779224385876	-0.00375823474985652	-0.00397434651267414	-0.00333742809381117	-0.00298488042353189	-0.00226742047214791	-0.00173630638980885	0.000429691011629250	0.000692161518689517	0.00120446435526198	0.00124760100858652	0.00124055908571617	0.00121866158160891	0.00116408337252500	0.0611089901342102
19.0800000000000	0.0119061377059991	0.00871672774249520	0.00522470268872637	0.00394301944849557	0.00122750478114658	-0.0108430697013360	-0.0166937939618818	-0.0163285788685703	-0.0101670965143595	0.00737654179142153	0.00885812698794156	0.00725267902316541	0.00563034852261266	-0.00374879815550379	-0.00463090134003326	-0.00302069143968085	-0.00187779269675051	-0.000640742791950712	0.00124211187414206	0.00667855423295956	-0.000123821482684799	0.000132162400801864	0.000233607879145412	-4.25797556424312e-05	-0.000293350142901870	-9.64008458613329e-05	0.000245090849909181	0.000229238949602753	-8.96678382027735e-05	-0.000226816326638515	-0.000144704262237566	5.64411370993534e-05	3.26614337481470e-05	7.42155894193513e-05	6.02000795944119e-05	4.89037068808916e-06	1.65263694337436e-05	5.22622876139747e-05	5.13200752144284e-05	-0.000138215219029690	0.00410484441964742	-0.000147779782840078	-0.00207114685680568	0.00150424678671832	0.00492820641882182	-0.00150251859331274	-0.00711200982693651	-0.00663263701599162	-0.000993651192377335	0.00556576051239226	0.00373105718293877	0.000635776989892548	0.000663097284654278	-0.00142561813432739	-0.00181024219591352	-0.000647535903364534	-0.000762190998788149	-0.000929087865491271	-0.000435535251033227	0.00323197469307168	0.00123363990368886	0.0892512365738120	0.0818478504703449	0.0653989369615079	0.0462728053344769	0.0218680729148105	-0.0211591845290867	-0.0425671943237799	-0.0608583423916033	-0.0694965114019873	-0.0729837123215216	-0.0704195998616904	-0.0615120158032712	-0.0529888209967053	-0.00992835684839686	-0.00305685535029426	0.0248179627427701	0.0307706133838609	0.0333530070975891	0.0349196611125301	0.0365754365656714	-0.00589689914137397	-0.00515233728242258	-0.00369997526373016	-0.00192731621999436	0.000261164897559104	0.00355242179739098	0.00480019675558612	0.00546061913636845	0.00513459174010198	0.00249244636585912	0.00158186892536749	0.000248665879212208	-0.000436074553479765	-0.00235556629872365	-0.00245684095471790	-0.00101841936098565	-0.000530726889533082	-0.000253988298500078	-4.40489236881406e-05	0.000273279238775623	0.00482439881469286	0.00436319473091383	0.00334245876266249	0.00216987039840981	0.000707267071083625	-0.00176567458875464	-0.00290535407736524	-0.00373440006772532	-0.00395343006990348	-0.00333132280121208	-0.00298364081749917	-0.00227208313442545	-0.00174368014295368	0.000417776651227617	0.000680524274988440	0.00120171657925233	0.00124733496112743	0.00124169480774611	0.00122082918930198	0.00116753012938763	0.0607801050581632
19.1400000000000	0.0118984840387664	0.00872472372806555	0.00523873933674937	0.00394041138307669	0.00120990644845911	-0.0108486320779700	-0.0166790857868815	-0.0163147834345116	-0.0101724303985727	0.00736283765503845	0.00884933023766295	0.00725597541951183	0.00563221718778082	-0.00374431930533437	-0.00462729896305927	-0.00302039616199364	-0.00187675799273275	-0.000637594089213603	0.00124514473805436	0.00667025636408780	-0.000131282607367665	0.000134338668423410	0.000234259873886550	-4.43094577294236e-05	-0.000293338020557085	-8.90019439377642e-05	0.000245211748348290	0.000230609162306372	-8.81177595924668e-05	-0.000230058327313509	-0.000148365495339984	5.34815094497060e-05	2.96265359927657e-05	7.50073686158517e-05	5.99068074220400e-05	4.93872264134383e-06	1.79561115227028e-05	5.26853765109172e-05	4.97823113644603e-05	-0.000138361991118813	0.00407783322232971	-0.000134398697244702	-0.00204323340741969	0.00150301773053912	0.00489381880471663	-0.00150985569687559	-0.00708374713179690	-0.00660963554349421	-0.00100967009360755	0.00554384487330897	0.00373860976036189	0.000651127394118086	0.000657199219576348	-0.00142983069633601	-0.00180820023686591	-0.000650521466652943	-0.000764088796749235	-0.000926107035775153	-0.000429529048568204	0.00322663851944538	0.00123291629114179	0.0888985298730627	0.0815397977091094	0.0651776519523990	0.0461573875293464	0.0218832534235248	-0.0209469899721190	-0.0422805311275860	-0.0605320628655425	-0.0691894102000705	-0.0728344205483897	-0.0703242084330818	-0.0614965177851252	-0.0530143790756803	-0.0100691889714288	-0.00320365665443072	0.0247568125539374	0.0307386902749407	0.0333375938541340	0.0349167835124709	0.0365915932775109	-0.00585998870266508	-0.00511626423861084	-0.00367615205963118	-0.00191991334547759	0.000244851681040408	0.00352071626102080	0.00475542703366316	0.00541542456638410	0.00510213696513865	0.00248397638595613	0.00159775483064566	0.000267929012464537	-0.000415928092812321	-0.00233885946043563	-0.00243651182767163	-0.00101989463763709	-0.000533382689521931	-0.000259780055177097	-5.18472753555367e-05	0.000265274242210214	0.00480056944887709	0.00434232543261814	0.00332850346208531	0.00216377825465892	0.000710521615982374	-0.00174870290839612	-0.00288312632888876	-0.00371074745442807	-0.00393264134124048	-0.00332517301473711	-0.00298230212777395	-0.00227660991317762	-0.00175089687799104	0.000405959696997922	0.000668961273658614	0.00119897924134590	0.00124707383016915	0.00124282949715545	0.00122299106125600	0.00117097882483834	0.0604540205926291
19.2000000000000	0.0118903868233755	0.00873284395050342	0.00525281121992488	0.00393770793217571	0.00119229557843325	-0.0108537494697440	-0.0166643648736786	-0.0163009059589996	-0.0101776694105571	0.00734892700000346	0.00884034121158382	0.00725910173189076	0.00563390386558679	-0.00373980574381803	-0.00462370928033364	-0.00302010031132033	-0.00187563898530809	-0.000634421680564583	0.00124808670674063	0.00666195293710073	-0.000138592483943884	0.000136293564856961	0.000234779300021547	-4.57584467867652e-05	-0.000293757848502141	-8.15796714958755e-05	0.000245516485450128	0.000231969966092233	-8.65059745243395e-05	-0.000233689755964171	-0.000151122883771678	5.07683183335754e-05	2.65995331665023e-05	7.53756621174147e-05	5.97755549287674e-05	4.91115591463794e-06	1.93347799794380e-05	5.30518120184955e-05	4.82922632722425e-05	-0.000138401613431692	0.00405159179324604	-0.000121367348939704	-0.00201568863728958	0.00150187619040625	0.00485979740462990	-0.00151749580415679	-0.00705578444020834	-0.00658695790681118	-0.00102552591363494	0.00552242885193773	0.00374612418988649	0.000666427460923309	0.000651659753311274	-0.00143402169007537	-0.00180621337604042	-0.000653492686424643	-0.000766031583562233	-0.000923167083042111	-0.000423502499949959	0.00322135008279323	0.00123216426917709	0.0885480382505164	0.0812338779388575	0.0649578030989344	0.0460424190779773	0.0218974556929775	-0.0207367004225702	-0.0419965212700378	-0.0602084840701923	-0.0688842526132726	-0.0726856306476440	-0.0702278809914850	-0.0614798649952537	-0.0530387401175399	-0.0102090222054069	-0.00334923435857969	0.0246955785573673	0.0307066066427664	0.0333218343016573	0.0349134423101197	0.0366072690638012	-0.00582306240325388	-0.00508123206239038	-0.00365210973384788	-0.00191234317019604	0.000228567167871420	0.00348891870085718	0.00471174759769112	0.00537059867520903	0.00506979993392229	0.00247573144578299	0.00161305564646309	0.000287158341750313	-0.000396169106369980	-0.00232226375516940	-0.00241606209636645	-0.00102121140407305	-0.000536079349382551	-0.000265531283324726	-5.95021316756397e-05	0.000257248704233947	0.00477694793844354	0.00432166041061826	0.00331465339718375	0.00215772224913794	0.000713749572422658	-0.00173186846874174	-0.00286110708086533	-0.00368727655880349	-0.00391197941193461	-0.00331898314773593	-0.00298086440480636	-0.00228100318299942	-0.00175796039839096	0.000394238187901630	0.000657473299418747	0.00119625129022626	0.00124681706741579	0.00124396213281122	0.00122514592995917	0.00117442793573785	0.0601306987989263
19.2600000000000	0.0118818575625403	0.00874107338934386	0.00526690986275598	0.00393492602353056	0.00117464810690361	-0.0108584225320449	-0.0166496200320176	-0.0162869476461522	-0.0101828099578041	0.00733478840481328	0.00883121235538163	0.00726207216013022	0.00563540979969329	-0.00373528229406425	-0.00462012285451366	-0.00301980813999089	-0.00187443903812638	-0.000631229075390520	0.00125094099431048	0.00665365017770318	-0.000145671547869594	0.000137970393855244	0.000235149333625776	-4.69249306935086e-05	-0.000294547631870508	-7.42019253185220e-05	0.000246009963028651	0.000233300480131894	-8.48363405391239e-05	-0.000237645027477643	-0.000153037338249829	4.82823060063360e-05	2.36058810443901e-05	7.53406714057477e-05	5.97962944980039e-05	4.81774885733786e-06	2.06525254802003e-05	5.33581026254049e-05	4.68613998165731e-05	-0.000138340876017894	0.00402609963693397	-0.000108661895234081	-0.00198850035075836	0.00150080385818900	0.00482616124527307	-0.00152543542045200	-0.00702813301090130	-0.00656459940133042	-0.00104122467531591	0.00550152749392260	0.00375355346594923	0.000681666355285634	0.000646473639888890	-0.00143816657915725	-0.00180429003192479	-0.000656445791809000	-0.000768015605896789	-0.000920264004469261	-0.000417459255925645	0.00321610306072443	0.00123138444916513	0.0881997627458191	0.0809300297808919	0.0647394023792817	0.0459279090614849	0.0219106832528538	-0.0205283218505762	-0.0417151002084588	-0.0598875831828358	-0.0685810323810938	-0.0725373266711221	-0.0701306549937124	-0.0614620594877537	-0.0530619266101541	-0.0103478621095378	-0.00349358261487726	0.0246342705285851	0.0306743597499088	0.0333057309867069	0.0349096461408850	0.0366224627507046	-0.00578611821995598	-0.00504720367995251	-0.00362788775044458	-0.00190463730538627	0.000212370983288657	0.00345701521989588	0.00466912835321522	0.00532616486109032	0.00503755435341766	0.00246779134156513	0.00162769495068397	0.000306352362373798	-0.000376772199232308	-0.00230574248250026	-0.00239553774281009	-0.00102236106033804	-0.000538826105933171	-0.000271238191436589	-6.70128106704591e-05	0.000249204605468587	0.00475353049450578	0.00430119625299059	0.00330090849116122	0.00215170225248360	0.000716948121532527	-0.00171517008675119	-0.00283929428201414	-0.00366398705969660	-0.00389144350101764	-0.00331275736793758	-0.00297932796043740	-0.00228526525015834	-0.00176487448320993	0.000382610155212255	0.000646061057085580	0.00119353169567796	0.00124656404774317	0.00124509167146608	0.00122729255675812	0.00117787592759800	0.0598101024023455
19.3200000000000	0.0118729122834711	0.00874939385136174	0.00528102587795887	0.00393208251116202	0.00115694372224579	-0.0108626558636964	-0.0166348398571795	-0.0162729108734020	-0.0101878487129141	0.00732040450939578	0.00882199222272316	0.00726489980048493	0.00563673772103960	-0.00373077245212277	-0.00461653094724021	-0.00301952329948867	-0.00187316208234964	-0.000628019960090798	0.00125371145973528	0.00664535390236569	-0.000152448609786947	0.000139320173980165	0.000235356366186475	-4.78130583768651e-05	-0.000295644431621184	-6.69321582836423e-05	0.000246694391267190	0.000234582482925186	-8.31138126333133e-05	-0.000241854578305513	-0.000154177405297622	4.60059442914281e-05	2.06696626294238e-05	7.49263444100054e-05	5.99558320383075e-05	4.66843141919450e-06	2.19002954849192e-05	5.36018362925673e-05	4.54997370016557e-05	-0.000138186618758926	0.00400133212528400	-9.62558002268555e-05	-0.00196165559927171	0.00149978300139218	0.00479292529664870	-0.00153366717863948	-0.00700080409654759	-0.00654255432784043	-0.00105677200639280	0.00548115118660003	0.00376085522560906	0.000696834176165161	0.000641634165326810	-0.00144224251024553	-0.00180243760358505	-0.000659377629177914	-0.000770036546142026	-0.000917393694726393	-0.000411403545841502	0.00321089154814534	0.00123057752058590	0.0878537043613670	0.0806281943042377	0.0645224593204780	0.0458138647182517	0.0219229430946417	-0.0203218608722681	-0.0414362053697248	-0.0595693359811255	-0.0682797447267864	-0.0723894881980098	-0.0700325721254716	-0.0614431035214912	-0.0530839595114937	-0.0104857120913459	-0.00363669827677300	0.0245728987173254	0.0306419463573209	0.0332892866760274	0.0349054036505786	0.0366371732877194	-0.00574915932982632	-0.00501413473977726	-0.00360352825797533	-0.00189682552659006	0.000196318842053531	0.00342499813070487	0.00462753384783998	0.00528214631382274	0.00500537708711245	0.00246022530838343	0.00164160825790938	0.000325505775737724	-0.000357711793121698	-0.00228926068142814	-0.00237498276342477	-0.00102333640394660	-0.000541630440427853	-0.000276897243198107	-7.43796332448050e-05	0.000241144074259363	0.00473031351216097	0.00428092934231173	0.00328726867440142	0.00214571811191170	0.000720114530664370	-0.00169860681058130	-0.00281768576046629	-0.00364087865161007	-0.00387103295883034	-0.00330649957912610	-0.00297769337702750	-0.00228939835332927	-0.00177164287607032	0.000371073640053667	0.000634725164156293	0.00119081945470205	0.00124631407434800	0.00124621705443687	0.00122942973458862	0.00118132125983953	0.0594921947899205
19.3800000000000	0.0118635710254293	0.00875778444645406	0.00529514915207664	0.00392919383751510	0.00113916589525569	-0.0108664577235984	-0.0166200128973493	-0.0162587990309464	-0.0101927826748706	0.00730576221207133	0.00881272506699600	0.00726759674885914	0.00563789175919838	-0.00372629817789412	-0.00461292569491782	-0.00301924885285160	-0.00187181256621808	-0.000624798134053555	0.00125640251804945	0.00663706951728052	-0.000158861164431183	0.000140302045410086	0.000235389757978902	-4.84322914408174e-05	-0.000296985250349781	-5.98288378340053e-05	0.000247569105590983	0.000235800437419040	-8.13442880503096e-05	-0.000246246255756832	-0.000154617603605781	4.39234077378967e-05	1.78133855874011e-05	7.41598486950426e-05	6.02382838558460e-05	4.47287009215621e-06	2.30699199263620e-05	5.37816526831178e-05	4.42157881349968e-05	-0.000137945667709189	0.00397726106138856	-8.41203742944755e-05	-0.00193514085426396	0.00149879676571415	0.00476010050973042	-0.00154218018111004	-0.00697380874569218	-0.00652081616144996	-0.00107217308913626	0.00546130556663051	0.00376799204315430	0.000711921857730822	0.000637133254589677	-0.00144622849418389	-0.00180066232513489	-0.000662285640071312	-0.000772089583885540	-0.000914552011230233	-0.000405340079758482	0.00320571005478091	0.00122974424283172	0.0875098637663595	0.0803283154321643	0.0643069808541385	0.0457002915602468	0.0219342454280943	-0.0201173243869629	-0.0411597764525877	-0.0592537168673128	-0.0679803861632433	-0.0722420909770804	-0.0699336775771706	-0.0614229997830471	-0.0531048582429689	-0.0106225735216058	-0.00377858076862340	0.0245114737630331	0.0306093628298982	0.0332725043391955	0.0349007234378295	0.0366513997561270	-0.00571219357046266	-0.00498197462288579	-0.00357907552611482	-0.00188893557760540	0.000180462263186645	0.00339286562119449	0.00458692391386344	0.00523856562773263	0.00497324830444416	0.00245309176268095	0.00165474325240417	0.000344609656548420	-0.000338962273006656	-0.00227278547472705	-0.00235443880158116	-0.00102413164884551	-0.000544498074765931	-0.000282505223917578	-8.16038367715783e-05	0.000233069372563169	0.00470729356282323	0.00426085588593005	0.00327373387330341	0.00213976964610773	0.000723246172534282	-0.00168217790506514	-0.00279627923800977	-0.00361795103115668	-0.00385074726353869	-0.00330021340744806	-0.00297596151185373	-0.00229340466555247	-0.00177826927462160	0.000359626709417588	0.000623466144527411	0.00118811359685092	0.00124606638427185	0.00124733721387478	0.00123155629025087	0.00118476239086218	0.0591769400061302
19.4400000000000	0.0118538573127040	0.00876622208322560	0.00530926901585593	0.00392627573462145	0.00112130185716847	-0.0108698397177776	-0.0166051278297227	-0.0162446163610810	-0.0101976092205518	0.00729085278379161	0.00880345053273831	0.00727017420098170	0.00563887734276320	-0.00372187971819636	-0.00460930025538958	-0.00301898729369299	-0.00187039539982170	-0.000621567447810940	0.00125901904933962	0.00662880202092017	-0.000164855568453983	0.000140883520525963	0.000235241578207560	-4.87967345259875e-05	-0.000298507873408034	-5.29450015070687e-05	0.000248630458315150	0.000236941470288232	-7.95344368682054e-05	-0.000250746682200642	-0.000154436769258281	4.20205003246653e-05	1.50578189071501e-05	7.30710279623946e-05	6.06255684051897e-05	4.24036249528291e-06	2.41541851892614e-05	5.38971986111858e-05	4.30165396954555e-05	-0.000137624778668711	0.00395385524886526	-7.22253215461568e-05	-0.00190894216385332	0.00149782943341978	0.00472769390581227	-0.00155096036554631	-0.00694715760215646	-0.00649937771688540	-0.00108743262151086	0.00544199151337900	0.00377493162022607	0.000726921077366101	0.000632961587295024	-0.00145010555167093	-0.00179896915227535	-0.000665167832845052	-0.000774169461661557	-0.000911734835720937	-0.000399273950237222	0.00320055349947452	0.00122888543754010	0.0871682410338838	0.0800303402872530	0.0640929712066092	0.0455871934993653	0.0219446034226554	-0.0199147192359043	-0.0408857556907789	-0.0589406989149796	-0.0676829542913466	-0.0720951075793800	-0.0698340193116651	-0.0614017515977206	-0.0531246406918953	-0.0107584458685070	-0.00391923193473420	0.0244500066097119	0.0305766052415998	0.0332553871276361	0.0348956140017052	0.0366651413765549	-0.00567523288015265	-0.00495066747837642	-0.00355457536249400	-0.00188099303193589	0.000164848353540639	0.00336062137179782	0.00454725433140244	0.00519544443937170	0.00494115158271641	0.00244643821027371	0.00166705982549241	0.000363651682718445	-0.000320498144446714	-0.00225628636552860	-0.00233394483020742	-0.00102474242829539	-0.000547432989756391	-0.000288059294658665	-8.86874880974197e-05	0.000224982880672566	0.00468446738537298	0.00424097194683271	0.00326030399902118	0.00213385664114206	0.000726340541869815	-0.00166588283590012	-0.00277507234518282	-0.00359520388442188	-0.00383058601665884	-0.00329390219220897	-0.00297413349696673	-0.00229728629730818	-0.00178475732052494	0.000348267470605296	0.000612284423400253	0.00118541318880131	0.00124582015426393	0.00124845107860901	0.00123367108626732	0.00118819778291510	0.0588643027467127
19.5000000000000	0.0118437976207183	0.00877468197503797	0.00532337439884010	0.00392334296628224	0.00110334252880070	-0.0108728164627109	-0.0165901736409111	-0.0162303678000676	-0.0102023261457708	0.00727567190184811	0.00879420344538035	0.00727264254700830	0.00563970109106823	-0.00371753546271195	-0.00460564892488834	-0.00301874057123246	-0.00186891589580471	-0.000618331744322074	0.00126156630702088	0.00662055600976613	-0.000170387092667348	0.000141040583091021	0.000234906340032069	-4.89244401552724e-05	-0.000300151655474263	-4.63279105434517e-05	0.000249871783339607	0.000237995308803077	-7.76915231703993e-05	-0.000255282571613756	-0.000153716437954813	4.02845444486646e-05	1.24218669677527e-05	7.16918510375958e-05	6.10979038583677e-05	3.97974260360343e-06	2.51468955810063e-05	5.39490686789328e-05	4.19074514355932e-05	-0.000137230587915718	0.00393108105890787	-6.05392858332584e-05	-0.00188304529342487	0.00149686663670617	0.00469570871355819	-0.00155999088824131	-0.00692086070647579	-0.00647823130766117	-0.00110255479018740	0.00542320522381591	0.00378164687527491	0.000741824172317077	0.000629108719917596	-0.00145385682345300	-0.00179736168081527	-0.000668022748774314	-0.000776270554109330	-0.000908938131328252	-0.000393210535259270	0.00319541720170804	0.00122800198142631	0.0868288354119739	0.0797342194739677	0.0638804318244599	0.0454745729804536	0.0219540329378899	-0.0197140518852372	-0.0406140880759426	-0.0586302539366643	-0.0673874475936135	-0.0719485080516841	-0.0697336473353441	-0.0613793631250111	-0.0531433232236672	-0.0108933268481627	-0.00405865587088154	0.0243885084210659	0.0305436694788400	0.0332379383507659	0.0348900836945444	0.0366783975155961	-0.00563829272670070	-0.00492015326861916	-0.00353007451950278	-0.00187302120775655	0.000149519657155499	0.00332827413172804	0.00450847750277320	0.00515280309397506	0.00490907396210542	0.00244030131100136	0.00167852992902149	0.000382616421723053	-0.000302294199375543	-0.00223973548546854	-0.00231353688520580	-0.00102516578238033	-0.000550437464275839	-0.000293557033859482	-9.56333970090857e-05	0.000216887081052973	0.00466183187636696	0.00422127347469684	0.00324697893629878	0.00212797884738695	0.000729395269610254	-0.00164972125276486	-0.00275406263695370	-0.00357263687533002	-0.00381054893762506	-0.00328756898096438	-0.00297221073475557	-0.00230104530058461	-0.00179111059000293	0.000336994084059146	0.000601180323403656	0.00118271733819006	0.00124557450694173	0.00124955757955173	0.00123577302236047	0.00119162590675713	0.0585542483507783
19.5600000000000	0.0118334208425973	0.00878313814763657	0.00533745396809269	0.00392040911235134	0.00108528240435173	-0.0108754052307990	-0.0165751398073448	-0.0162160588249636	-0.0102069316954214	0.00726021960653414	0.00878501369629208	0.00727501145854890	0.00564037069941880	-0.00371328183300092	-0.00460196722517507	-0.00301851012067297	-0.00186737970677333	-0.000615094804209380	0.00126404982680356	0.00661233568678273	-0.000175419855647629	0.000140757642999890	0.000234380737661910	-4.88367029443671e-05	-0.000301858244035760	-4.00188010797423e-05	0.000251283430881892	0.000238954179270146	-7.58232214675196e-05	-0.000259781978034768	-0.000152539289992342	3.87042408811801e-05	9.92247876430398e-06	7.00558620914279e-05	6.16343029116875e-05	3.69929743530671e-06	2.60429216598413e-05	5.39387332241512e-05	4.08924789866289e-05	-0.000136769569937873	0.00390890298782865	-4.90303864552707e-05	-0.00185743585057447	0.00149589552613212	0.00466414454930214	-0.00156925251875236	-0.00689492730367305	-0.00645736889690072	-0.00111754325543686	0.00540493836352130	0.00378811593767873	0.000756624066308698	0.000625563212401170	-0.00145746764554078	-0.00179584209656066	-0.000670849423388442	-0.000778386939650459	-0.000906157994436836	-0.000387155403628668	0.00319029687077023	0.00122709479958272	0.0864916451290676	0.0794399072985965	0.0636693613356293	0.0453624311179438	0.0219625522467592	-0.0195153281354443	-0.0403447215399909	-0.0583223525705494	-0.0670938652259198	-0.0718022605616351	-0.0696326129831888	-0.0613558395353998	-0.0531609207040680	-0.0110272125885522	-0.00419685874136578	0.0243269904968294	0.0305105513409384	0.0332201614500143	0.0348841406799441	0.0366911676914382	-0.00560139153334225	-0.00489036880923810	-0.00350562010061954	-0.00186504113184477	0.000134514066753163	0.00329583726200081	0.00447054312928887	0.00511066034412367	0.00487700595496167	0.00243470708947256	0.00168913725851946	0.000401485666389638	-0.000284325687782331	-0.00222310779437609	-0.00229324784974997	-0.00102540013100272	-0.000553512133923448	-0.000298996466487648	-0.000102445031069217	0.000208784541554618	0.00463938407954534	0.00420175633673344	0.00323375853258659	0.00212213597739597	0.000732408134725173	-0.00163369297158676	-0.00273324760873463	-0.00355024963509185	-0.00379063585744839	-0.00328121652866633	-0.00297019488951917	-0.00230468367380202	-0.00179733258499643	0.000325804774569237	0.000590154061946103	0.00118002519674184	0.00124532851720477	0.00125065565465811	0.00123786103658627	0.00119504524609726	0.0582467427914212
19.6200000000000	0.0118227577630778	0.00879156393994785	0.00535149625136564	0.00391748639533689	0.00106711939387102	-0.0108776255837946	-0.0165600164715931	-0.0162016953075880	-0.0102114245825779	0.00724450018540053	0.00877590621866528	0.00727728996663352	0.00564089481986646	-0.00370913320425703	-0.00459825196127318	-0.00301829689821689	-0.00186579276021005	-0.000611860295643355	0.00126647533764289	0.00660414487222294	-0.000179926646892962	0.000140027355507357	0.000233663391698168	-4.85573569796345e-05	-0.000303572232630015	-3.40527310102123e-05	0.000252852868089570	0.000239812671482914	-7.39374328354713e-05	-0.000264175457846896	-0.000150987681078517	3.72695081241762e-05	7.57458971276074e-06	6.81976403036990e-05	6.22130568359034e-05	3.40669581947953e-06	2.68382349627225e-05	5.38684558005416e-05	3.99741170069377e-05	-0.000136248001922185	0.00388728419843787	-3.76667353732048e-05	-0.00183209939521552	0.00149490489499681	0.00463299763576162	-0.00157872403987798	-0.00686936566134288	-0.00643678223789092	-0.00113240114766914	0.00538717828734877	0.00379432205317412	0.000771314206944928	0.000622312757259932	-0.00146092559045224	-0.00179441115548171	-0.000673647343843567	-0.000780512473773663	-0.000903390700805772	-0.000381114224063064	0.00318518859298284	0.00122616485921160	0.0861566672337978	0.0791473619273032	0.0634597555459745	0.0452507678333072	0.0219701817553478	-0.0193185528590058	-0.0400776070969879	-0.0580169643841913	-0.0668022068099950	-0.0716563320261494	-0.0695309682275723	-0.0613311871656899	-0.0531774465319898	-0.0111600978040038	-0.00433384858463726	0.0242654641911295	0.0304772466365053	0.0332020599714626	0.0348777928957961	0.0367034515784725	-0.00556455010963893	-0.00486124878992900	-0.00348125897547200	-0.00185707154749065	0.000119864793238984	0.00326332825283188	0.00443339888212203	0.00506903308342100	0.00484494151117157	0.00242967127992991	0.00169887678136965	0.000420238812485713	-0.000266568492577336	-0.00220638123209538	-0.00227310728891615	-0.00102544523335094	-0.000556656067570499	-0.000304376081026038	-0.000109126432598973	0.000200677898243486	0.00461712117486118	0.00418241634795654	0.00322064258761509	0.00211632770469212	0.000735377073736060	-0.00161779795618045	-0.00271262471248948	-0.00352804175279471	-0.00377084671152613	-0.00327484730058673	-0.00296808787538501	-0.00230820336744460	-0.00180342672496916	0.000314697840859207	0.000579205749791827	0.00117733596272283	0.00124508121885282	0.00125174425344098	0.00123993410615769	0.00119845430180723	0.0579417526650247
19.6800000000000	0.0118118405461126	0.00879993249022587	0.00536548974536630	0.00391458554874774	0.00104885462878508	-0.0108794989998348	-0.0165447946107983	-0.0161872833775217	-0.0102158039966613	0.00722852199075448	0.00876690104846084	0.00727948652962260	0.00564128293939978	-0.00370510185900973	-0.00459450125066727	-0.00301810141998232	-0.00186416119171951	-0.000608631729435827	0.00126884867584082	0.00659598701636962	-0.000183888648790854	0.000138850315534118	0.000232754607853270	-4.81120889245665e-05	-0.000305241738118435	-2.84585192895428e-05	0.000254564840368039	0.000240567573958477	-7.20421049542027e-05	-0.000268397130354836	-0.000149142279108901	3.59713091692750e-05	5.39109321764886e-06	6.61522765417431e-05	6.28122014521045e-05	3.10892967181165e-06	2.75299288599558e-05	5.37412024611882e-05	3.91534607363648e-05	-0.000135671934695162	0.00386618703924629	-2.64169285042957e-05	-0.00180702153591118	0.00149388526128193	0.00460226105403208	-0.00158838264721568	-0.00684418290163761	-0.00641646300277316	-0.00114713107513043	0.00536990832245069	0.00380025340837599	0.000785888514234610	0.000619344309434747	-0.00146422047593517	-0.00179306819263410	-0.000676416403156852	-0.000782640863007883	-0.000900632745543135	-0.000375092679039771	0.00318008881737186	0.00122521316375848	0.0858238974685955	0.0788565454838293	0.0632516074704342	0.0451395819908454	0.0219769437223887	-0.0191237297675987	-0.0398126989451575	-0.0577140579931239	-0.0665124722292566	-0.0715106887154343	-0.0694287650196039	-0.0613054136506386	-0.0531929126826718	-0.0112919759773790	-0.00446963511048343	0.0242039408336580	0.0304437512747413	0.0331836375378159	0.0348710480222237	0.0367152490108678	-0.00552779109466097	-0.00483272676322021	-0.00345703721234062	-0.00184912896109743	0.000105600388685589	0.00323076822285311	0.00439699105944329	0.00502793611735685	0.00481287794185168	0.00242519979208972	0.00170775412669290	0.000438853270023492	-0.000248999304816762	-0.00218953682359165	-0.00225314133352636	-0.00102530213494066	-0.000559866860027674	-0.000309694834807099	-0.000115682138456721	0.000192569838077006	0.00459504046724478	0.00416324930053746	0.00320763084359108	0.00211055366339928	0.000738300188042509	-0.00160203629947356	-0.00269219137270909	-0.00350601276718018	-0.00375118153167368	-0.00326846347870637	-0.00296589184095145	-0.00231160629024469	-0.00180939633939901	0.000303671663572561	0.000568335390838993	0.00117464888275776	0.00124483161135766	0.00125282234104474	0.00124199124799106	0.00120185159589913	0.0576392451794576
19.7400000000000	0.0118007022419413	0.00880821720040688	0.00537942301005344	0.00391171572589833	0.00103049223517769	-0.0108810484994970	-0.0165294661937561	-0.0161728292957446	-0.0102200696010209	0.00721229719690343	0.00875801346353724	0.00728160909053232	0.00564154525724820	-0.00370119797154180	-0.00459071452525165	-0.00301792380406145	-0.00186249127744185	-0.000605412419765272	0.00127117570333677	0.00658786521383577	-0.000187295067520891	0.000137234639072535	0.000231656153119564	-4.75277780471134e-05	-0.000306818897707991	-2.32587732592793e-05	0.000256401587406304	0.000241217684964906	-7.01450598851805e-05	-0.000272385623788773	-0.000147080823916354	3.48014730817745e-05	3.38283903744404e-06	6.39548739081003e-05	6.34099584668434e-05	2.81226801135903e-06	2.81162254541977e-05	5.35605451153312e-05	3.84302836880068e-05	-0.000135047169747142	0.00384557353616298	-1.52505045124879e-05	-0.00178218801368925	0.00149282890940718	0.00457192502352785	-0.00159820434289882	-0.00681938485031624	-0.00639640289810384	-0.00116173514204946	0.00535310810568770	0.00380590288307632	0.000800341340155491	0.000616644215358065	-0.00146734434302378	-0.00179181115793119	-0.000679156852131381	-0.000784765738669735	-0.000897880876679650	-0.000369096384312408	0.00317499434014580	0.00122424074741407	0.0854933301761666	0.0785674240891285	0.0630449073975158	0.0450288715296613	0.0219828619816513	-0.0189308612097077	-0.0395499545300540	-0.0574136011920537	-0.0662246614304073	-0.0713652968257751	-0.0693260546707884	-0.0612785280291089	-0.0532073297613889	-0.0114228395472017	-0.00460422949168289	0.0241424316543647	0.0304100613507406	0.0331648978203883	0.0348639134542341	0.0367265599851051	-0.00549113841911406	-0.00480473608946579	-0.00343299953619865	-0.00184122772200495	9.17448179772085e-05	0.00319818140733847	0.00436126522267574	0.00498738197289786	0.00478081580409993	0.00242128928390010	0.00171578485466328	0.000457304899916594	-0.000231595796414247	-0.00217255873900719	-0.00223337261155635	-0.00102497310342367	-0.000563140738911372	-0.000314952148411609	-0.000122117103138657	0.000184463081630999	0.00457313937530017	0.00414425099193478	0.00319472297616725	0.00210481344864243	0.000741175749168509	-0.00158640820453019	-0.00267194500204422	-0.00348416215963797	-0.00373164043745982	-0.00326206697123191	-0.00296360915105675	-0.00231489431575904	-0.00181524466099196	0.000292724711697036	0.000557542883062955	0.00117196325305101	0.00124457866673503	0.00125388890188790	0.00124403151900588	0.00120523567526214	0.0573391881413534
19.8000000000000	0.0117893763187700	0.00881639217228827	0.00539328475010498	0.00390888444725726	0.00101203907973119	-0.0108822982760012	-0.0165140243235607	-0.0161583393402099	-0.0102242215205020	0.00719584150433598	0.00874925419315257	0.00728366512366956	0.00564169256281591	-0.00369742962140411	-0.00458689250768413	-0.00301776381495402	-0.00186078936646853	-0.000602205450822752	0.00127346223108539	0.00657978221907120	-0.000190142683688747	0.000135195444869554	0.000230371052410317	-4.68318728996808e-05	-0.000308260282868308	-1.84699985260469e-05	0.000258343107188448	0.000241763604464247	-6.82538330234308e-05	-0.000276084896607560	-0.000144877023762332	3.37525181271592e-05	1.55865541366920e-06	6.16400782292844e-05	6.39851464090577e-05	2.52222376054443e-06	2.85964686339281e-05	5.33305611826910e-05	3.78031291251268e-05	-0.000134379241927604	0.00382540585208036	-4.13836540932848e-06	-0.00175758477472677	0.00149172989458821	0.00454197720442344	-0.00160816431851058	-0.00679497590555212	-0.00637659376634788	-0.00117621497632744	0.00533675396694485	0.00381126773971638	0.000814667438790395	0.000614198339870128	-0.00147029140563148	-0.00179063667653736	-0.000681869249793658	-0.000786880729489035	-0.000895132122223330	-0.000363130814860992	0.00316990228831517	0.00122324866995513	0.0851649582375203	0.0782799678458780	0.0628396429853467	0.0449186335899817	0.0219879616699637	-0.0187399479990993	-0.0392893345703485	-0.0571155610962940	-0.0659387742330366	-0.0712201230151157	-0.0692228872816832	-0.0612505408234723	-0.0532207070673584	-0.0115526800970915	-0.00473764415291890	0.0240809477123073	0.0303761732240075	0.0331458445117290	0.0348563962788745	0.0367373846614812	-0.00545461679237096	-0.00477721082763693	-0.00340918881965992	-0.00183338013000855	7.83175740865195e-05	0.00316559464230696	0.00432616680538662	0.00494738074772254	0.00474875874992173	0.00241792782650752	0.00172299362368953	0.000475568467503217	-0.000214336787479942	-0.00215543431079064	-0.00221382022498777	-0.00102446155443324	-0.000566472683681774	-0.000320147890018716	-0.000128436625610664	0.000176360366064780	0.00455141542011469	0.00412541725152328	0.00318191858631985	0.00209910661763523	0.000744002202056081	-0.00157091396557373	-0.00265188301640408	-0.00346248934842863	-0.00371222362693510	-0.00325565942488324	-0.00296124236609769	-0.00231806928917627	-0.00182097481965113	0.000281855547479126	0.000546828020573744	0.00116927842005537	0.00124432133646272	0.00125494294288784	0.00124605401620703	0.00120860511515394	0.0570415499426566
19.8600000000000	0.0117778962235403	0.00882443260996644	0.00540706388485112	0.00390609758388618	0.000993504493365756	-0.0108832733343231	-0.0164984633631499	-0.0161438197043454	-0.0102282603197621	0.00717917379855680	0.00874062968930446	0.00728566167085066	0.00564173611558056	-0.00369380283406975	-0.00458303716412024	-0.00301762090961246	-0.00185906181408322	-0.000599013649535941	0.00127571394827670	0.00657174046274834	-0.000192435333962999	0.000132754250442101	0.000228903407685976	-4.60518128665921e-05	-0.000309527228691238	-1.41027850083637e-05	0.000260367460744868	0.000242207512113163	-6.63755262135586e-05	-0.000279444926730286	-0.000142599599051890	3.28174823551115e-05	-7.46080674135419e-08	5.92416437266609e-05	6.45175562618372e-05	2.24353318590385e-06	2.89711035826451e-05	5.30557316824577e-05	3.72694129313734e-05	-0.000133673407361630	0.00380564671047886	6.94684577822701e-06	-0.00173319803336027	0.00149058401302756	0.00451240301712566	-0.00161823732262547	-0.00677095892870392	-0.00635702767269568	-0.00119057176570239	0.00532081934955274	0.00381634925991902	0.000828861946246541	0.000611992189814628	-0.00147305797417504	-0.00178954013138354	-0.000684554413147148	-0.000788979532246216	-0.000892383810707143	-0.000357201237885190	0.00316481010275740	0.00122223801189606	0.0848387730398973	0.0779941507713996	0.0626357993871162	0.0448088646323357	0.0219922689633308	-0.0185509892742104	-0.0390308030480487	-0.0568199042910458	-0.0656548101492776	-0.0710751348963526	-0.0691193112231191	-0.0612214640915068	-0.0532330526674541	-0.0116814885449988	-0.00486989255960493	0.0240194998292163	0.0303420835895177	0.0331264812994646	0.0348485032566589	0.0367477233646035	-0.00541825121963360	-0.00475008656282904	-0.00338564561339291	-0.00182559656509497	6.53338318364709e-05	0.00313303685097877	0.00429164168906037	0.00490793999941651	0.00471671334278014	0.00241509564631873	0.00172941327428319	0.000493618104484281	-0.000197202405500607	-0.00213815401042560	-0.00219449976956620	-0.00102377196878993	-0.000569856554750368	-0.000325282350736391	-0.000134646280172345	0.000168264428491624	0.00452986621434502	0.00410674396548021	0.00316921719325150	0.00209343269136904	0.000746778166542709	-0.00155555394920040	-0.00263200284934734	-0.00344099368413240	-0.00369293136684941	-0.00324924223957942	-0.00295879421933272	-0.00232113303419589	-0.00182658983722876	0.000271062829893937	0.000536190496724740	0.00116659378063338	0.00124405855838981	0.00125598349628513	0.00124805787657613	0.00121195852244343	0.0567462995466124
19.9200000000000	0.0117662949755822	0.00883231518383092	0.00542074960805833	0.00390335937406919	0.000974899977659608	-0.0108839991435796	-0.0164827790415316	-0.0161292764091665	-0.0102321869732622	0.00716231577165257	0.00873214245084214	0.00728760536780738	0.00564168752811116	-0.00369032164648075	-0.00457915163557178	-0.00301749428434896	-0.00185731491662674	-0.000595839564404096	0.00127793635801043	0.00656374206872843	-0.000194183335269785	0.000129938297082362	0.000227258240624902	-4.52145012534962e-05	-0.000310586078585697	-1.01620620072331e-05	0.000262451110024557	0.000242552936383170	-6.45166775398162e-05	-0.000282422264051286	-0.000140311480479659	3.19897666831872e-05	-1.51201984644347e-06	5.67920382475263e-05	6.49882877579924e-05	1.98014766127460e-06	2.92416432313717e-05	5.27408397702901e-05	3.68255354847439e-05	-0.000132934636111063	0.00378625977993286	1.80304140505894e-05	-0.00170901432689063	0.00148938874151148	0.00448318597336603	-0.00162839800892088	-0.00674733515874843	-0.00633769697691036	-0.00120480630118595	0.00530527525885923	0.00382115233825277	0.000842920369304387	0.000610011033320584	-0.00147564235596118	-0.00178851576509300	-0.000687213367015858	-0.000791055979597364	-0.000889633585362127	-0.000351312653299482	0.00315971552100093	0.00122120986992557	0.0845147644726501	0.0777099506830241	0.0624333594033636	0.0446995605484157	0.0219958108233040	-0.0183639823881282	-0.0387743271652919	-0.0565265969861336	-0.0653727682153493	-0.0709303014841730	-0.0690153726744155	-0.0611913114505330	-0.0532443734791603	-0.0118092553299028	-0.00500098900911119	0.0239580985282533	0.0303077895407839	0.0331068118418632	0.0348402408070169	0.0367575765829010	-0.00538206655369369	-0.00472330116280287	-0.00336240772167622	-0.00181788563406403	5.28046349611686e-05	0.00310053853861384	0.00425763674074892	0.00486906467436925	0.00468468884548865	0.00241276592888365	0.00173508384851710	0.000511427771005894	-0.000180174233701966	-0.00212071138762845	-0.00217542339456592	-0.00102290980242859	-0.000573285230512525	-0.000330356212054554	-0.000140751851555010	0.000160177989902248	0.00450848945172423	0.00408822709972309	0.00315661822841669	0.00208779115681514	0.000749502437165967	-0.00154032857596295	-0.00261230196561282	-0.00341967444630696	-0.00367376398246062	-0.00324281658514428	-0.00295626759260936	-0.00232408735982461	-0.00183209262308402	0.000260345316747055	0.000525629908198669	0.00116390878175840	0.00124378926358286	0.00125700962208780	0.00125004227679688	0.00121529453860249	0.0564534064733659
19.9800000000000	0.0117546047962459	0.00884001835230278	0.00543433143898654	0.00390067246987825	0.000956238899101491	-0.0108845013065949	-0.0164669685389410	-0.0161147152293847	-0.0102360028279983	0.00714529151486496	0.00872379139094884	0.00728950246165823	0.00564155865318519	-0.00368698819500446	-0.00457524015034857	-0.00301738292187862	-0.00185555484875037	-0.000592685450360475	0.00128013471989405	0.00655578887133790	-0.000195402863198944	0.000126779818841217	0.000225441359019087	-4.43458350604878e-05	-0.000311408345473535	-6.64741454690691e-06	0.000264569281054914	0.000242804519692855	-6.26831497993806e-05	-0.000284980444241698	-0.000138069165611450	3.12629946055405e-05	-2.75049084391344e-06	5.43220915552706e-05	6.53800431942278e-05	1.73523727056235e-06	2.94106223202916e-05	5.23908715813957e-05	3.64670001865105e-05	-0.000132167609086841	0.00376721001714602	2.91352709933431e-05	-0.00168502056361377	0.00148814315023298	0.00445430801363999	-0.00163862126132548	-0.00672410415156185	-0.00631859439021271	-0.00121891902647206	0.00529009073000947	0.00382568504348505	0.000856838581537507	0.000608240013946195	-0.00147804473524613	-0.00178755679844986	-0.000689847294712553	-0.000793104104315588	-0.000886879412157278	-0.000345469742042403	0.00315461655997025	0.00122016535260469	0.0841929209488852	0.0774273490403523	0.0622323036582585	0.0445907167627634	0.0219986147554439	-0.0181789228284868	-0.0385198772701311	-0.0562356051738350	-0.0650926468365868	-0.0707855935921875	-0.0689111152218918	-0.0611600980740209	-0.0532546753620409	-0.0119359705938142	-0.00513094842669772	0.0238967539783570	0.0302732886245167	0.0330868397455573	0.0348316149975058	0.0367669449671917	-0.00534608708498844	-0.00469679545730816	-0.00333950982783449	-0.00181025432894014	4.07371113161790e-05	0.00306813130126911	0.00422410030836539	0.00483075707557275	0.00465269698337046	0.00241090566939261	0.00174005156377299	0.000528971709932531	-0.000163235446112885	-0.00210310297517142	-0.00215659989935883	-0.00102188139042492	-0.000576750750151081	-0.000335370506646250	-0.000146759274366665	0.000152103739769975	0.00448728289711542	0.00406986272073021	0.00314412103074804	0.00208218146955146	0.000752173981443414	-0.00152523830249030	-0.00259277787365772	-0.00339853084132270	-0.00365472184703921	-0.00323638341964999	-0.00295366549095363	-0.00232693406694245	-0.00183748597046366	0.000249701865494888	0.000515145759987935	0.00116122291980270	0.00124351238305553	0.00125802041015837	0.00125200643283709	0.00121861184244580	0.0561628407853263
20.0400000000000	0.0117428567769140	0.00884752263840808	0.00544779926612837	0.00389803801015685	0.000937536176120379	-0.0108848052500824	-0.0164510305496465	-0.0161001416336125	-0.0102397095601397	0.00712812709048968	0.00871557223844566	0.00729135882054323	0.00564136147581847	-0.00368380282313311	-0.00457130792020450	-0.00301728563780685	-0.00185378760377669	-0.000589553259472575	0.00128231399989512	0.00654788243271510	-0.000196115296198062	0.000123315270546560	0.000223459246286150	-4.34702950838103e-05	-0.000311970791835943	-3.55345277693983e-06	0.000266696344493052	0.000242967784194307	-6.08800391565767e-05	-0.000287090264368950	-0.000135922234829273	3.06308917167453e-05	-3.78868668147555e-06	5.18606892971163e-05	6.56773764998085e-05	1.51120561605957e-06	2.94815399023162e-05	5.20109210563919e-05	3.61885363719449e-05	-0.000131376718710990	0.00374846396687751	4.02817646907178e-05	-0.00166120406542661	0.00148684779281554	0.00442574984592705	-0.00164888249321652	-0.00670126374472897	-0.00629971301749240	-0.00123291009195039	0.00527523330615839	0.00382995815747878	0.000870612825499613	0.000606664259017628	-0.00148026703600193	-0.00178665556244306	-0.000692457490217741	-0.000795118199240622	-0.000884119582043652	-0.000339676822371935	0.00314951149890232	0.00121910557630421	0.0838732294504785	0.0771463307491970	0.0620326107967614	0.0444823283247173	0.0220007085814141	-0.0179958041662956	-0.0382674267539626	-0.0559468947875062	-0.0648144436473232	-0.0706409841780072	-0.0688065795198680	-0.0611278406613635	-0.0532639632168552	-0.0120616243571193	-0.00525978616826030	0.0238354759444908	0.0302385788865969	0.0330665685457867	0.0348226315365257	0.0367758293283495	-0.00531033617287580	-0.00467051383537348	-0.00331698317332296	-0.00180270819238823	2.91347111927470e-05	0.00303584735347885	0.00419098267016388	0.00479301686802101	0.00462075168675129	0.00240947655486330	0.00174436775900401	0.000546224885798308	-0.000146370927074882	-0.00208532816271393	-0.00213803486334009	-0.00102069384650016	-0.000580244460077972	-0.000340326573796433	-0.000152674576918839	0.000144044321447793	0.00446624437721812	0.00405164701411207	0.00313172484313979	0.00207660305672677	0.000754791936778492	-0.00151028360429421	-0.00257342813709254	-0.00337756200133199	-0.00363580537117645	-0.00322994350902109	-0.00295099101645089	-0.00232967495450151	-0.00184277255371612	0.000239131432878146	0.000504737471178755	0.00115853573946061	0.00124322685432996	0.00125901498196860	0.00125394959940836	0.00122190915261893	0.0558745730724405
20.1000000000000	0.0117310805871041	0.00885481085917616	0.00546114338498174	0.00389545571622919	0.000918807963663679	-0.0108849359383693	-0.0164349653215970	-0.0160855607384904	-0.0102433091268180	0.00711085009131693	0.00870747796340021	0.00729317993668332	0.00564110801086574	-0.00368076420612906	-0.00456736102291907	-0.00301720112591103	-0.00185201893783276	-0.000586444637195948	0.00128447882764521	0.00654002406001729	-0.000196346536889203	0.000119584529732241	0.000221318972800372	-4.26105985551347e-05	-0.000312255432040131	-8.70225923157775e-07	0.000268806205754533	0.000243048902535068	-5.91116049644664e-05	-0.000288729923236311	-0.000133913024664574	3.00871873105481e-05	-4.62693016432278e-06	4.94345144004894e-05	6.58668961582417e-05	1.30971506235532e-06	2.94587912742401e-05	5.16061002247542e-05	3.59842244361431e-05	-0.000130566072826958	0.00372999001783035	5.14874818960183e-05	-0.00163755260623896	0.00148550457757965	0.00439749128089772	-0.00165915791823553	-0.00667881004806520	-0.00628104638539022	-0.00124677941192384	0.00526066951864864	0.00383398470160832	0.000884239719487223	0.000605268981639521	-0.00148231277049209	-0.00178580364087246	-0.000695045312499205	-0.000797092872300859	-0.000881352707822341	-0.000333937814187212	0.00314439886261348	0.00121803166136165	0.0835556755939213	0.0768668839322370	0.0618342576993581	0.0443743899903364	0.0220021202259441	-0.0178146180324264	-0.0380169519234282	-0.0556604318587992	-0.0645381553867377	-0.0704964486348027	-0.0687018030152743	-0.0610945573819492	-0.0532722410913282	-0.0121862066855131	-0.00538751783178185	0.0237742737440209	0.0302036589092042	0.0330460016894433	0.0348132957692728	0.0367842306341204	-0.00527483592029068	-0.00464440475716777	-0.00329485529324099	-0.00179525148572314	1.79974638550037e-05	0.00300371907930394	0.00415823643572120	0.00475584111995251	0.00458886881693438	0.00240843586357210	0.00174808783102100	0.000563163401475020	-0.000129567373203970	-0.00206738904319528	-0.00211973080557500	-0.00101935495936577	-0.000583757161931373	-0.000345226010763292	-0.000158503829403140	0.000136002318449968	0.00444537177201406	0.00403357630083827	0.00311942881022499	0.00207105532027786	0.000757355606143815	-0.00149546495939850	-0.00255425038492291	-0.00335676698431676	-0.00361701499200399	-0.00322349744752950	-0.00294824734183289	-0.00233231182523162	-0.00184795492634305	0.000228633073469636	0.000494404381442550	0.00115584683235428	0.00124293162778058	0.00125999249204814	0.00125587106932231	0.00122518522983579	0.0555885744375051
20.1600000000000	0.0117193042237035	0.00886186830673392	0.00547435453111123	0.00389292400655005	0.000900071339859762	-0.0108849176130784	-0.0164187746725640	-0.0160709772763220	-0.0102468037143546	0.00709348919558790	0.00869949921772386	0.00729497092423404	0.00564081020670719	-0.00367786948973863	-0.00456340627410420	-0.00301712800161635	-0.00185025431835677	-0.000583360923815264	0.00128663346126669	0.00653221482230797	-0.000196126321450306	0.000115630086939196	0.000219028127165951	-4.17874151745039e-05	-0.000312249461341339	1.41632788069995e-06	0.000270872697121969	0.000243054477535557	-5.73812212389290e-05	-0.000289885031525567	-0.000132076453857374	2.96255394100578e-05	-5.26709629898339e-06	4.70678368076870e-05	6.59374214120979e-05	1.13172152672761e-06	2.93475904572888e-05	5.11814562038513e-05	3.58476211413572e-05	-0.000129739501364842	0.00371175861425049	6.27671224594626e-05	-0.00161405444727312	0.00148411662408029	0.00436951155914011	-0.00166942479085147	-0.00665673745956238	-0.00626258845702531	-0.00126052672362698	0.00524636536112474	0.00383777946013354	0.000897716267353855	0.000604039575983422	-0.00148418687677536	-0.00178499202050965	-0.000697612142538629	-0.000799023096052139	-0.000878577716123843	-0.000328256211294461	0.00313927740526537	0.00121694472843918	0.0832402437143488	0.0765889996715757	0.0616372197109231	0.0442668962942665	0.0220028775196140	-0.0176353541202378	-0.0377684318497631	-0.0553761826713815	-0.0642637777915373	-0.0703519650287254	-0.0685968197359663	-0.0610602677950613	-0.0532795122914687	-0.0123097078469847	-0.00551415907916055	0.0237131562093757	0.0301685278390706	0.0330251425211246	0.0348036126766754	0.0367921500051446	-0.00523960689319949	-0.00461842117842731	-0.00327314981006750	-0.00178788735552667	7.32224763651774e-06	0.00297177861061707	0.00412581689649652	0.00471922437776872	0.00455706587982856	0.00240773736794117	0.00175127017737543	0.000579764886242075	-0.000112813376108557	-0.00204929023545522	-0.00210168737039955	-0.00101787308723721	-0.000587279260123194	-0.000350070621375565	-0.000164253096329393	0.000127980241694191	0.00442466300701999	0.00401564705106081	0.00310723197746118	0.00206553764032028	0.000759864452692190	-0.00148078283291008	-0.00253524232052982	-0.00333614477514878	-0.00359835116243201	-0.00321704567882439	-0.00294543768416658	-0.00233484649074117	-0.00185303551988516	0.000218205937242451	0.000484145758133737	0.00115315583536915	0.00124262567271391	0.00126095212915400	0.00125777017276054	0.00122843887886769	0.0553048164816404
20.2200000000000	0.0117075538017378	0.00886868288081708	0.00548742390962652	0.00389044012649795	0.000881343999011104	-0.0108847735606592	-0.0164024619828811	-0.0160563955755695	-0.0102501956842258	0.00707607372507697	0.00869162478179548	0.00729673651335853	0.00564047985540613	-0.00367511444006709	-0.00455945109103678	-0.00301706484312245	-0.00184849887750873	-0.000580303160637597	0.00128878175967594	0.00652445556697366	-0.000195487527473918	0.000111496238222414	0.000216594765089693	-4.10191461416391e-05	-0.000311945116796683	3.32390456324750e-06	0.000272869964575361	0.000242991334291249	-5.56913497883516e-05	-0.000290548498789578	-0.000130439995043402	2.92394837288289e-05	-5.71250188719413e-06	4.47823516549804e-05	6.58800919703742e-05	9.77517825750030e-07	2.91538844660651e-05	5.07418959453607e-05	3.57718832276370e-05	-0.000128900565282607	0.00369374242362265	7.41324251641586e-05	-0.00159069837016184	0.00148268810885686	0.00434178966631401	-0.00167966161535457	-0.00663503870602422	-0.00624433363434070	-0.00127415164666952	0.00523228675010547	0.00384135850939200	0.000911039869869935	0.000602961705574963	-0.00148589554822391	-0.00178421124585936	-0.000700159343563174	-0.000800904251264328	-0.000875793835039379	-0.000322635061423734	0.00313414609474960	0.00121584589506562	0.0829269169650373	0.0763126717284777	0.0614414708801890	0.0441598416117408	0.0220030080181411	-0.0174580002126026	-0.0375218481986544	-0.0550941139092137	-0.0639913055060864	-0.0702075142823799	-0.0684916601418788	-0.0610249927474938	-0.0532857794972373	-0.0124321184575388	-0.00563972546985644	0.0236521316570572	0.0301331854069415	0.0330039942723220	0.0347935868770572	0.0367995887102436	-0.00520466788555437	-0.00459252088677794	-0.00325188628643983	-0.00178061799535035	-2.89693080521759e-06	0.00294005743590201	0.00409368232478234	0.00468315877210437	0.00452536173136618	0.00240733222790804	0.00175397516128480	0.000596008849669720	-9.60994844904394e-05	-0.00203103868680943	-0.00208390153513001	-0.00101625705179870	-0.000590800907033918	-0.000354862363142174	-0.000169928393092207	0.000119980517764733	0.00440411604639637	0.00399785589550877	0.00309513329151980	0.00206004937863802	0.000762318093442986	-0.00146623766263406	-0.00251640172934012	-0.00331569428758792	-0.00357981434051069	-0.00321058851715799	-0.00294256527901522	-0.00233728077591653	-0.00185801664363198	0.000207849266267974	0.000473960803890135	0.00115046242876474	0.00124230798314131	0.00126189311718828	0.00125964627647386	0.00123166895028726	0.0550232712900289
20.2800000000000	0.0116958533864672	0.00887524517322562	0.00550034322205454	0.00388800028957200	0.000862643954828114	-0.0108845259091418	-0.0163860321653033	-0.0160418195533752	-0.0102534875180570	0.00705863321343357	0.00868384200864149	0.00729848104195058	0.00564012850960817	-0.00367249360172400	-0.00455550335128141	-0.00301701022969917	-0.00184675737093817	-0.000577272100447890	0.00129092716220935	0.00651674693554744	-0.000194465490066258	0.000107228292877579	0.000214027373160067	-4.03217646554459e-05	-0.000311339476038652	4.87333845123453e-06	0.000274772842535264	0.000242866327739895	-5.40435345474771e-05	-0.000290720306066349	-0.000129023782815854	2.89224062683500e-05	-5.96779149568205e-06	4.25970652471290e-05	6.56884321748098e-05	8.46784505571554e-07	2.88842607013110e-05	5.02921195305956e-05	3.57498876218837e-05	-0.000128052567324871	0.00367591646143883	8.55921433334476e-05	-0.00156747370856865	0.00148122410418384	0.00431430463255380	-0.00168984832250342	-0.00661370490724581	-0.00622627674920764	-0.00128765374158313	0.00521839996518490	0.00384473876096883	0.000924208336186971	0.000602021384400202	-0.00148744605806366	-0.00178345157566586	-0.000702688224906770	-0.000802732164178411	-0.000873000577983065	-0.000317076953703410	0.00312900409778284	0.00121473627234680	0.0826156774296376	0.0760378962455563	0.0612469842062792	0.0440532202111022	0.0220025388385931	-0.0172825422314226	-0.0372771850437250	-0.0548141927975973	-0.0637207320103577	-0.0700630803052813	-0.0683863510372674	-0.0609887542510809	-0.0532910448812964	-0.0125534296145652	-0.00576423230756715	0.0235912078629997	0.0300976319384407	0.0329825600537957	0.0347832226302883	0.0368065481610343	-0.00517003572976894	-0.00456666675055274	-0.00323108013685806	-0.00177344479947264	-1.26686521785703e-05	0.00290858604225405	0.00406179422056812	0.00464763415222104	0.00449377627876028	0.00240716986275465	0.00175626411275583	0.000611876996516619	-7.94182445989489e-05	-0.00201264345931541	-0.00206636783601009	-0.00101451603284026	-0.000594312144075839	-0.000359603294100295	-0.000175535646498243	0.000112005478242554	0.00438372888694312	0.00398019963446260	0.00308313160195434	0.00205458988220452	0.000764716292187410	-0.00145182984581840	-0.00249772648515926	-0.00329541436713618	-0.00356140497901652	-0.00320412616848939	-0.00293963335541465	-0.00233961652253965	-0.00186290048513785	0.000197562390654930	0.000463848664630894	0.00114776633410518	0.00124197758320563	0.00126281471589112	0.00126149878292471	0.00123487434197133	0.0547439114180162
20.3400000000000	0.0116842248660429	0.00888154850550293	0.00551310469141278	0.00388559982637595	0.000843989257438855	-0.0108841954549816	-0.0163694916129021	-0.0160272527190987	-0.0102566817628912	0.00704119699134563	0.00867613725781456	0.00730020844639907	0.00563976740635138	-0.00367000046140826	-0.00455157124879031	-0.00301696277673626	-0.00184503414227947	-0.000574268221695360	0.00129307267532119	0.00650908937884334	-0.000193097335196445	0.000102871808413597	0.000211334844603796	-3.97087153448172e-05	-0.000310434200433609	6.08809629175388e-06	0.000276557210254786	0.000242686168238064	-5.24384162441994e-05	-0.000290407174355997	-0.000127840847055063	2.86675385406863e-05	-6.03882136100343e-06	4.05282274805295e-05	6.53583712578213e-05	7.38647020493707e-07	2.85458488761089e-05	4.98365625869758e-05	3.57743467272862e-05	-0.000127198564166406	0.00365825817455225	9.71520678570082e-05	-0.00154437037886050	0.00147973041340144	0.00428703581288519	-0.00169996641356621	-0.00659272566222084	-0.00620841304456386	-0.00130103256622946	0.00520467206276069	0.00384793752620139	0.000937219894069360	0.000601205050736718	-0.00148884658182434	-0.00178270313844653	-0.000705200009849826	-0.000804503137152136	-0.000870197724387828	-0.000311584013212284	0.00312385076577845	0.00121361696183004	0.0823065062444280	0.0757646714366158	0.0610537318887928	0.0439470262974033	0.0220014965127165	-0.0171089643075742	-0.0370344286667647	-0.0545363872353862	-0.0634520495658322	-0.0699186500729271	-0.0682809155414726	-0.0609515753426046	-0.0532953102295197	-0.0126736330169863	-0.00588769450091122	0.0235303920442020	0.0300618683566372	0.0329608428511184	0.0347725238441896	0.0368130299059364	-0.00513572515210123	-0.00454082688189253	-0.00321074259730162	-0.00176636850618426	-2.20037989655676e-05	0.00287739359268294	0.00403011750650744	0.00461263824564636	0.00446233018151418	0.00240719879043820	0.00175819837863735	0.000627353498679520	-6.27642183640595e-05	-0.00199411550342592	-0.00204907860854774	-0.00101265946471631	-0.000597803036989011	-0.000364295520556730	-0.000181080659061707	0.000104057350135046	0.00436349955299632	0.00396267524434718	0.00307122566410435	0.00204915848667425	0.000767058951750842	-0.00143755972709663	-0.00247921455515720	-0.00327530379465877	-0.00354312351535976	-0.00319765875117221	-0.00293664511197484	-0.00234185559206082	-0.00186768911151907	0.000187344723841127	0.000453808437846857	0.00114506731205170	0.00124163353222687	0.00126371622133550	0.00126332712938530	0.00123805400036775	0.0544667098776539
20.4000000000000	0.0116726878634384	0.00888758892180592	0.00552570108611103	0.00388323333795161	0.000825397727304408	-0.0108838015203706	-0.0163528481262709	-0.0160126981877281	-0.0102597809779172	0.00702379379443513	0.00866849631182708	0.00730192225270487	0.00563940739787043	-0.00366762761420235	-0.00454766315005025	-0.00301692116720129	-0.00184333309365917	-0.000571291745852025	0.00129522086601793	0.00650148317133073	-0.000191421338466578	9.84718636671747e-05	0.000208526463966399	-3.91908692232892e-05	-0.000309235229593022	6.99376892658449e-06	0.000278200324221900	0.000242457267179144	-5.08757661492491e-05	-0.000289622140405974	-0.000126897458883047	2.84679737766777e-05	-5.93254255449470e-06	3.85893087354305e-05	6.48882219332346e-05	6.51738081287283e-07	2.81462189361523e-05	4.93793481742064e-05	3.58379174712936e-05	-0.000126341379537153	0.00364074748510937	0.000108815094646703	-0.00152137891016651	0.00147821340614798	0.00425996314588637	-0.00170999907198681	-0.00657208915553262	-0.00619073814696190	-0.00131428772892801	0.00519107125797987	0.00385097210849305	0.000950073197696223	0.000600499633686357	-0.00149010602043009	-0.00178195608450826	-0.000707695807708208	-0.000806213972509530	-0.000867385297848110	-0.000306157902154737	0.00311868562153706	0.00121248905251014	0.0819993837279255	0.0754929972692097	0.0608616855780200	0.0438412540477752	0.0219999068573523	-0.0169372488691162	-0.0367935673478012	-0.0542606659169442	-0.0631852491792545	-0.0697742136567313	-0.0681753731149304	-0.0609134799287520	-0.0532985770619110	-0.0127927210715368	-0.00601012643886861	0.0234696908464895	0.0300258961767042	0.0329388455233002	0.0347614940829724	0.0368190356236387	-0.00510174867174203	-0.00451497471701161	-0.00319088075090815	-0.00175938932858515	-3.09152719712597e-05	0.00284650764024655	0.00399862067180594	0.00457815683978674	0.00443104455591529	0.00240736742462186	0.00175983843280710	0.000642425221100070	-4.61339788958897e-05	-0.00197546742264380	-0.00203202423846130	-0.00101069693569195	-0.000601263803893473	-0.000368941146788169	-0.000186569076860066	9.61382474259459e-05	0.00434342609222441	0.00394527988201115	0.00305941414317474	0.00204375451979184	0.000769346105744010	-0.00142342758768022	-0.00246086400351627	-0.00325536129067942	-0.00352497036190403	-0.00319118631595890	-0.00293360369438309	-0.00234399986748121	-0.00187238447150037	0.000177195757348553	0.000443839181079604	0.00114236516005709	0.00124127492933662	0.00126459696624909	0.00126513078700259	0.00124120692153208	0.0541916401247558
20.4600000000000	0.0116612596859078	0.00889336513955095	0.00553812574312487	0.00388089485025110	0.000806886708741636	-0.0108833618409309	-0.0163361108216304	-0.0159981587019131	-0.0102627876837565	0.00700645139907959	0.00866090476879272	0.00730362556914673	0.00563905888940487	-0.00366536692998110	-0.00454378745269593	-0.00301688417923157	-0.00184165766241112	-0.000568342657370082	0.00129737386161948	0.00649392842470108	-0.000189476316566161	9.40723797097839e-05	0.000205611897643305	-3.87765300305978e-05	-0.000307752434513616	7.61756812882196e-06	0.000279681121624260	0.000242185604167260	-4.93545373258161e-05	-0.000288384052182772	-0.000126193575388924	2.83167019484684e-05	-5.65688451035030e-06	3.67910186958596e-05	6.42786200962494e-05	5.84263971081582e-07	2.76932764620052e-05	4.89242482748887e-05	3.59333029917543e-05	-0.000125483617958656	0.00362336679747066	0.000120581332982152	-0.00149849047396622	0.00147667985651946	0.00423306738830204	-0.00171993124336223	-0.00655178228180583	-0.00617324803197180	-0.00132741893728199	0.00517756727042801	0.00385385942896771	0.000962767332002410	0.000599892612445109	-0.00149123382647212	-0.00178120073210634	-0.000710176590364026	-0.000807861989507317	-0.000864563542319686	-0.000300799827143080	0.00311350834677680	0.00121135361796544	0.0816942895152828	0.0752228751447740	0.0606708166219989	0.0437358976393621	0.0219977948617170	-0.0167673767455194	-0.0365545911480367	-0.0539869984426309	-0.0629203205839240	-0.0696297642076236	-0.0680697396365231	-0.0608744926189578	-0.0533008467525750	-0.0129106869847403	-0.00613154188150412	0.0234091103382055	0.0299897174931454	0.0329165708043487	0.0347501365775040	0.0368245671160927	-0.00506811654187541	-0.00448908901750132	-0.00317149760709481	-0.00175250707137900	-3.94177120735471e-05	0.00281595387998993	0.00396727586642484	0.00454417398210244	0.00439994068652419	0.00240762482082909	0.00176124305609408	0.000657081899415754	-2.95260833987626e-05	-0.00195671323266901	-0.00201519341956481	-0.00100863809115253	-0.000604684934793558	-0.000373542227661026	-0.000192006360734666	8.82501637549550e-05	0.00432350657230724	0.00392801088678626	0.00304769561941469	0.00203837730467354	0.000771577909927479	-0.00140943363583594	-0.00244267299376680	-0.00323558552025309	-0.00350694589678186	-0.00318470886508273	-0.00293051217454795	-0.00234605125431746	-0.00187698839817166	0.000167115055110335	0.000433939920488050	0.00113965970999976	0.00124090091767593	0.00126545632018740	0.00126690925984016	0.00124433215194043	0.0539186760465228
20.5200000000000	0.0116499553098164	0.00889887846095923	0.00555037259070116	0.00387857796680391	0.000788472845312569	-0.0108828924832667	-0.0163192900217027	-0.0159836366612949	-0.0102657043153047	0.00698919629059003	0.00865334840578782	0.00730532108154887	0.00563873178396197	-0.00366320971750820	-0.00453995244882826	-0.00301685070965836	-0.00184001080410566	-0.000565420725662878	0.00129953335537746	0.00648642510060070	-0.000187301057716892	8.97154968627123e-05	0.000202601187265398	-3.84714872373919e-05	-0.000305999236800284	7.98783556923148e-06	0.000280980490668805	0.000241876616748383	-4.78729315130932e-05	-0.000286716997069814	-0.000125723368387337	2.82066610057422e-05	-5.22063981433097e-06	3.51413640696203e-05	6.35324288671095e-05	5.34073622193673e-07	2.71951570447485e-05	4.84746548239832e-05	3.60533460437865e-05	-0.000124627678757292	0.00360610097088625	0.000132448250744697	-0.00147569691317036	0.00147513678685631	0.00420633032380247	-0.00172974968483549	-0.00653179078586594	-0.00615593898391793	-0.00134042604181553	0.00516413162995215	0.00385661569001515	0.000975301812715584	0.000599372068392599	-0.00149223983598829	-0.00178042770563452	-0.000712643173353102	-0.000809445034427900	-0.000861732896972294	-0.000295510552022636	0.00310831877050482	0.00121021171361459	0.0813912026950165	0.0749543075809332	0.0604810963073020	0.0436309512706947	0.0219951845911552	-0.0165993272856334	-0.0363174916885763	-0.0537153554168075	-0.0626572522380049	-0.0694852978965920	-0.0679640275278393	-0.0608346385490713	-0.0533021206473945	-0.0130275248403529	-0.00625195386628365	0.0233486560095709	0.0299533349601361	0.0328940213075628	0.0347384542372080	0.0368296263011000	-0.00503483673050336	-0.00446315379742267	-0.00315259223081025	-0.00174572123263929	-4.75272298601666e-05	0.00278575593913519	0.00393605894751799	0.00451067219534803	0.00436903974791415	0.00240792136441715	0.00176246859389000	0.000671316268022987	-1.29410239014856e-05	-0.00193786811836937	-0.00199857341506978	-0.00100649254155321	-0.000608057301412104	-0.000378100725014458	-0.000197397760620887	8.03949662267966e-05	0.00430373907846870	0.00391086578044368	0.00303606859430606	0.00203302616292402	0.000773754633305909	-0.00139557799866780	-0.00242463978985129	-0.00321597509831786	-0.00348905045528257	-0.00317822637020875	-0.00292737353158550	-0.00234801168063848	-0.00188150261240994	0.000157102247474716	0.000424109659405112	0.00113695082579210	0.00124051068813600	0.00126629368958036	0.00126866208390573	0.00124742878908592	0.0536477919497828
20.5800000000000	0.0116387873983396	0.00890413264908284	0.00556243617068107	0.00387627601693204	0.000770171878890218	-0.0108824077914545	-0.0163023971314474	-0.0159691341577618	-0.0102685331790019	0.00697205336737987	0.00864581350834801	0.00730701105203660	0.00563843543393612	-0.00366114688398735	-0.00453616619507012	-0.00301681979333344	-0.00183839498191026	-0.000562525528543756	0.00130170061743097	0.00647897302252189	-0.000184933796423700	8.54410147395850e-05	0.000199504743107320	-3.82791105440557e-05	-0.000303992201477774	8.13357026351644e-06	0.000282081504322378	0.000241535113200499	-4.64284795471724e-05	-0.000284649676225992	-0.000125475821911027	2.81308014005105e-05	-4.63335096509178e-06	3.36457417729464e-05	6.26546105912501e-05	4.98729261267685e-07	2.66601211064537e-05	4.80335600279168e-05	3.61911134108393e-05	-0.000123775770056921	0.00358893726098276	0.000144410852169270	-0.00145299077049245	0.00147359131951022	0.00417973494455979	-0.00173944298538160	-0.00651209941607478	-0.00613880755143473	-0.00135330907368168	0.00515073793988304	0.00385925608027766	0.000987676581448230	0.000598926730120601	-0.00149313410783639	-0.00177962806398443	-0.000715096201548247	-0.000810961483902602	-0.000858893970265459	-0.000290290415639164	0.00310311685821506	0.00120906437408641	0.0810901019457577	0.0746872979002718	0.0602924960906614	0.0435264091774249	0.0219920991068174	-0.0164330784870943	-0.0360822619277446	-0.0534457085325650	-0.0623960313391503	-0.0693408138158445	-0.0678582459194856	-0.0607939431988398	-0.0533024001781025	-0.0131432296622388	-0.00637137463008703	0.0232883327774055	0.0299167517655883	0.0328711995323126	0.0347264496634143	0.0368342152045632	-0.00500191493841508	-0.00443715818169955	-0.00313415991799735	-0.00173903108998390	-5.52611454658802e-05	0.00275593520546944	0.00390494948048830	0.00447763270434803	0.00433836253963058	0.00240820939436333	0.00176356829773681	0.000685124138085886	3.61884345430614e-06	-0.00191894819171585	-0.00198215031896188	-0.00100426977588195	-0.000611372256421007	-0.000382618468523398	-0.000202748292798703	7.25743903406078e-05	0.00428412171182133	0.00389384226518429	0.00302453149765981	0.00202770041755899	0.000775876649060048	-0.00138186071520785	-0.00240676275597212	-0.00319652859542696	-0.00347128432188059	-0.00317173878907606	-0.00292419063481061	-0.00234988309618173	-0.00188592872691530	0.000147157024986878	0.000414347386791698	0.00113423840099493	0.00124010348262661	0.00126710851767299	0.00127038882617237	0.00125049598186645	0.0533789625498788
20.6400000000000	0.0116277663492370	0.00890913377226508	0.00557431166036275	0.00387398219718683	0.000751998473761691	-0.0108819203611878	-0.0162854445009388	-0.0159546530152441	-0.0102712764152793	0.00695504568394821	0.00863828716244178	0.00730869732198394	0.00563817859944935	-0.00365916908805188	-0.00453243639116637	-0.00301679061819906	-0.00183681216221164	-0.000559656476577016	0.00130387651054374	0.00647157188686170	-0.000182411736842133	8.12859008043908e-05	0.000196333334927553	-3.82004803969448e-05	-0.000301750610830761	8.08398017601149e-06	0.000282969614832084	0.000241165208407541	-4.50181330462149e-05	-0.000282214738676431	-0.000125435382890565	2.80821607557455e-05	-3.90519965707559e-06	3.23070638166910e-05	6.16520707061565e-05	4.75577461588525e-07	2.60964505943102e-05	4.76035455597605e-05	3.63399707990539e-05	-0.000122929922491723	0.00357186523334387	0.000156461883467597	-0.00143036531576466	0.00147205053858528	0.00415326560478423	-0.00174900155879318	-0.00649269208818370	-0.00612185050030164	-0.00136606827585577	0.00513736209579241	0.00386179452362903	0.000999891995413097	0.000598546011548221	-0.00149392677249226	-0.00177879341747632	-0.000717536139404592	-0.000812410241658893	-0.000856047513783351	-0.000285139353924330	0.00309790270188263	0.00120791261069728	0.0807909656708831	0.0744218499295111	0.0601049878187885	0.0434222656433605	0.0219885604005933	-0.0162686071348951	-0.0358488959396311	-0.0531780306425876	-0.0621366438545639	-0.0691963138445914	-0.0677524008542636	-0.0607524322062070	-0.0533016869714961	-0.0132577974628255	-0.00648981554682676	0.0232281449948591	0.0298799715995985	0.0328481078730178	0.0347141251639933	0.0368383359524646	-0.00496935465133175	-0.00441109620196231	-0.00311619241282839	-0.00173243577102864	-6.26377405538743e-05	0.00272651069341315	0.00387393069745678	0.00444503567079338	0.00430792923703067	0.00240844375815996	0.00176459175551826	0.000698504425860594	2.01493895046517e-05	-0.00189997025360544	-0.00196590931432121	-0.00100197908130172	-0.000614621721326673	-0.000387097121625385	-0.000208062719865882	6.47900360228484e-05	0.00426465258847165	0.00387693821981752	0.00301308269550820	0.00202239939571223	0.000777944425415451	-0.00136828173080634	-0.00238904035528986	-0.00317724454376269	-0.00345364772296323	-0.00316524608068516	-0.00292096622885717	-0.00235166747057266	-0.00189026825080457	0.000137279132044224	0.000404652085500829	0.00113152235646681	0.00123967859686186	0.00126790028437830	0.00127208908360024	0.00125353293077211	0.0531121629602255
20.7000000000000	0.0116169003696810	0.00891389002127439	0.00558599489367939	0.00387168970401529	0.000733966066687871	-0.0108814410399760	-0.0162684452777969	-0.0159401948326727	-0.0102739359667840	0.00693819423468850	0.00863075750619555	0.00731038131966418	0.00563796941324866	-0.00365726688440986	-0.00452877026869303	-0.00301676253611057	-0.00183526381634581	-0.000556812837824487	0.00130606151004061	0.00646422127317195	-0.000179770628067081	7.72838714924477e-05	0.000193098077954061	-3.82345488691488e-05	-0.000299296026535405	7.86806293432435e-06	0.000283632807180449	0.000240770282394429	-4.36383649648038e-05	-0.000279448088599536	-0.000125582649524003	2.80539454161450e-05	-3.04689899485396e-06	3.11259098834165e-05	6.05334776020855e-05	4.61819489223492e-07	2.55123489131465e-05	4.71867800737654e-05	3.64936478816181e-05	-0.000122092002418372	0.00355487665262867	0.000168592061492310	-0.00140781457172888	0.00147052136328349	0.00412690814581698	-0.00175841761145210	-0.00647355205696978	-0.00610506476496641	-0.00137870412738798	0.00512398245877225	0.00386424347371680	0.00101194881154155	0.000598220043292606	-0.00149462789183685	-0.00177791603203768	-0.000719963265664318	-0.000813790728970043	-0.000853194396322001	-0.000280056925662494	0.00309267651071361	0.00120675740903262	0.0804937721290738	0.0741579677126458	0.0599185439340283	0.0433185150077398	0.0219845893445206	-0.0161058889468844	-0.0356173886963276	-0.0529122958157739	-0.0618790745654762	-0.0690518024836886	-0.0676464955217989	-0.0607101311813748	-0.0532999829526048	-0.0133712252774511	-0.00660728708040140	0.0231680964657646	0.0298429986179779	0.0328247486300074	0.0347014827691130	0.0368419907626402	-0.00493715722297332	-0.00438496653650582	-0.00309867816185021	-0.00172593430838516	-6.96760240260235e-05	0.00269749894682588	0.00384298941628510	0.00441286043260756	0.00427775916033465	0.00240858229440279	0.00176558441325809	0.000711459132499559	3.66448221719953e-05	-0.00188095156225419	-0.00194983492568969	-0.000999629469527977	-0.000617798262461649	-0.000391538152958256	-0.000213345533251522	5.70433647400695e-05	0.00424532983932572	0.00386015169429706	0.00300172049867320	0.00201712243111256	0.000779958516537825	-0.00135484089279807	-0.00237147114755015	-0.00315812144333601	-0.00343614082030790	-0.00315874821891565	-0.00291770292101299	-0.00235336679068671	-0.00189452259470181	0.000127468360514704	0.000395022740271077	0.00112880263807376	0.00123923538265810	0.00126866850605870	0.00127376248216523	0.00125653888788113	0.0528473686825468
20.7600000000000	0.0116061955749502	0.00891841150355162	0.00559748238134154	0.00386939185600544	0.000716086743410959	-0.0108809789515189	-0.0162514132516713	-0.0159257610287667	-0.0102765135528425	0.00692151777973460	0.00862321393956650	0.00731206407291787	0.00563781535197481	-0.00365543085860808	-0.00452517449118864	-0.00301673506948589	-0.00183375092820267	-0.000553993762508309	0.00130825572734684	0.00645692065363621	-0.000177044393658555	7.34650485164344e-05	0.000189810412085308	-3.83783251999489e-05	-0.000296651847068759	7.51421985719356e-06	0.000284061710416770	0.000240352960689432	-4.22852765541850e-05	-0.000276388178938960	-0.000125895082167194	2.80396156002838e-05	-2.06958893435076e-06	3.01007034163337e-05	5.93090627416731e-05	4.54579892312547e-07	2.49158453770870e-05	4.67850243620406e-05	3.66462933368770e-05	-0.000121263724444655	0.00353796535077210	0.000180790320517760	-0.00138533333773758	0.00146901043412462	0.00410064999280719	-0.00176768508720445	-0.00645466209289416	-0.00608844740009096	-0.00139121736044986	0.00511057998304045	0.00386661375469423	0.00102384816499073	0.000597939697479618	-0.00149524733122262	-0.00177698891958440	-0.000722377672353925	-0.000815102869163844	-0.000850335578673411	-0.000275042341300262	0.00308743860259906	0.00120559972663170	0.0801984995590474	0.0738956552411840	0.0597331376637856	0.0432151516696547	0.0219802056538079	-0.0159448987240268	-0.0353877358561227	-0.0526484793794431	-0.0616233071248806	-0.0689072866635518	-0.0675405305190735	-0.0606670655234863	-0.0532972904407237	-0.0134835111850752	-0.00672379875254552	0.0231081904631952	0.0298058374015882	0.0328011240219196	0.0346885242479742	0.0368451819364116	-0.00490532198557348	-0.00435877220141508	-0.00308160259984728	-0.00171952567982290	-7.63955127015477e-05	0.00266891397722055	0.00381211592357859	0.00438108574453730	0.00424787056387842	0.00240858624091411	0.00176658718995544	0.000723993277241996	5.30978139624706e-05	-0.00186190961058505	-0.00193391126284462	-0.000997229610387328	-0.000620895154723977	-0.000395942813618469	-0.000218600938105988	4.93356976619457e-05	0.00422615161052779	0.00384348090279305	0.00299044317188531	0.00201186886632311	0.000781919553535644	-0.00134153794741001	-0.00235405378572605	-0.00313915776827849	-0.00341876370534904	-0.00315224520449057	-0.00291440317081791	-0.00235498305720722	-0.00189869307626069	0.000117724543401140	0.000385458345375485	0.00112607921448164	0.00123877324974396	0.00126941273524973	0.00127540867589988	0.00125951315667359	0.0525845555977919
20.8200000000000	0.0115956561076878	0.00892271001912533	0.00560877132948857	0.00386708220440084	0.000698371141692570	-0.0108805415421539	-0.0162343626933184	-0.0159113528873731	-0.0102790106504715	0.00690503271328419	0.00861564729105266	0.00731374622695747	0.00563772321360271	-0.00365365175063197	-0.00452165506676249	-0.00301670791391683	-0.00183227400739823	-0.000551198307154198	0.00131045893652937	0.00644966940181932	-0.000174264816761094	6.98556915925579e-05	0.000186482072770749	-3.86270803475378e-05	-0.000293842867016023	7.04990672793421e-06	0.000284249666569362	0.000239915115310693	-4.09547082491466e-05	-0.000273075303925401	-0.000126347722158359	2.80329709457647e-05	-9.84735156334085e-07	2.92279069493163e-05	5.79904053649903e-05	4.50972358776059e-07	2.43147053590360e-05	4.63996433790883e-05	3.67925198884574e-05	-0.000120446663128678	0.00352112707785179	0.000193044072205891	-0.00136291721072916	0.00146752401295844	0.00407448022340507	-0.00177679959183687	-0.00643600466104290	-0.00607199553335717	-0.00140360897006843	0.00509713829844934	0.00386891444787394	0.00103559154222191	0.000597696606190476	-0.00149579464483335	-0.00177600591383872	-0.000724779267848656	-0.000816347066617688	-0.000847472089497397	-0.000270094494168243	0.00308218939621535	0.00120444049077658	0.0799051262969277	0.0736349162042030	0.0595487431919845	0.0431121700904867	0.0219754278625435	-0.0157856105033491	-0.0351599335597053	-0.0523865579471501	-0.0613693241272662	-0.0687627755298440	-0.0674345041312759	-0.0606232602426538	-0.0532936122373198	-0.0135946543159562	-0.00683935912498854	0.0230484297517833	0.0297684929122264	0.0327772361992867	0.0346752511263842	0.0368479118501388	-0.00487384638421190	-0.00433252020017907	-0.00306494846199822	-0.00171320883452299	-8.28160278767475e-05	0.00264076723571594	0.00378130382532185	0.00434969001676879	0.00421828044720717	0.00240842056744950	0.00176763618539336	0.000736114786575760	6.94996449848421e-05	-0.00184286191476329	-0.00191812225360811	-0.000994787772893257	-0.000623906432891163	-0.000400312120414406	-0.000223832840423763	4.16682148398199e-05	0.00420711606445914	0.00382692421548809	0.00297924894332327	0.00200663805474140	0.000783828235641495	-0.00132837253786392	-0.00233678701177010	-0.00312035197313760	-0.00340151639426526	-0.00314573707523374	-0.00291106928193784	-0.00235651828044596	-0.00190278092605106	0.000108047548627356	0.000375957911859627	0.00112335207505038	0.00123829166708690	0.00127013256033757	0.00127702734595150	0.00126245509167245	0.0523236999577224
20.8800000000000	0.0115852842743717	0.00892679882278428	0.00561985965631429	0.00386475463090938	0.000680828380580844	-0.0108801346470848	-0.0162173081908064	-0.0158969716021659	-0.0102814284820986	0.00688875297410506	0.00860804994138244	0.00731542806723965	0.00563769910084263	-0.00365192056631576	-0.00451821727397500	-0.00301668093693345	-0.00183083310764013	-0.000548425457828260	0.00131267060324412	0.00644246680074265	-0.000171461281256994	6.64780074940884e-05	0.000183125052454155	-3.89745650720547e-05	-0.000290894844451394	6.50132397143580e-06	0.000284192757572080	0.000239457884850380	-3.96423520360134e-05	-0.000269550902363338	-0.000126913904801432	2.80282333945009e-05	1.95968489027156e-07	2.85022323887891e-05	5.65902060955497e-05	4.48161955204142e-07	2.37163471987530e-05	4.60316242865413e-05	3.69274395059356e-05	-0.000119642263738216	0.00350435933918999	0.000205339473899648	-0.00134056260280061	0.00146606789735189	0.00404838960927381	-0.00178575829978384	-0.00641756209967665	-0.00605570632065604	-0.00141588021659550	0.00508364374918984	0.00387115282320451	0.00104718074901444	0.000597483173749176	-0.00149627897507850	-0.00177496173109214	-0.000727167783726250	-0.000817524180729452	-0.000844605002614993	-0.000265211993501236	0.00307692940370701	0.00120328059638918	0.0796136308849320	0.0733757537604857	0.0593653358111470	0.0430095647951563	0.0219702733111198	-0.0156279977116056	-0.0349339782362070	-0.0521265094323174	-0.0611171071889971	-0.0686182802114616	-0.0673284126274260	-0.0605787397898779	-0.0532889517049443	-0.0137046548470236	-0.00695397579520006	0.0229888166133438	0.0297309704458034	0.0327530872589439	0.0346616647050400	0.0368501829467526	-0.00484272613123718	-0.00430622113926025	-0.00304869611676275	-0.00170698270661204	-8.89575083730857e-05	0.00261306761675929	0.00375054986896404	0.00431865154855158	0.00418900438929622	0.00240805423318265	0.00176876247945364	0.000747834342564133	8.58403594221238e-05	-0.00182382581575158	-0.00190245186360522	-0.000992311774067590	-0.000626826930513615	-0.000404646845157956	-0.000229044836276992	3.40419553615571e-05	0.00418822138122035	0.00381048014928926	0.00296813601444355	0.00200142936236419	0.000785685321634567	-0.00131534420361835	-0.00231966965157625	-0.00310170249909122	-0.00338439882390757	-0.00313922391459530	-0.00290770339629387	-0.00235797447550369	-0.00190678729373967	9.84372730143394e-05	0.000366520474310395	0.00112062122784577	0.00123779016374540	0.00127082760519985	0.00127861819966164	0.00126536409792182	0.0520647783771487
20.9400000000000	0.0115750806956430	0.00893069237705225	0.00563074600607789	0.00386240343215250	0.000663466015249496	-0.0108797625739691	-0.0162002644853397	-0.0158826183196118	-0.0102837680100100	0.00687268999724466	0.00860041590492211	0.00731710954715962	0.00563774841028527	-0.00365022867579346	-0.00451486560152852	-0.00301665417316252	-0.00182942784985221	-0.000545674152132850	0.00131488991550717	0.00643531205034400	-0.000168660568531382	6.33500340898161e-05	0.000179751551894634	-3.94132363182800e-05	-0.000287834082058088	5.89314812611944e-06	0.000283889791321949	0.000238981711855755	-3.83438629363604e-05	-0.000265856882645994	-0.000127565953742663	2.80201245943284e-05	1.46069387244803e-06	2.79168620087288e-05	5.51220536837619e-05	4.43422956870136e-07	2.31277667988410e-05	4.56815996205135e-05	3.70466890593526e-05	-0.000118851851993415	0.00348766122219126	0.000217661700536059	-0.00131826675468648	0.00146464734961768	0.00402237063156007	-0.00179455984577849	-0.00639931679582247	-0.00603957690465394	-0.00142803262110613	0.00507008539063476	0.00387333431371551	0.00105861787394240	0.000597292583062811	-0.00149670896649577	-0.00177385201568825	-0.000729542785086589	-0.000818635495406609	-0.000841735415998320	-0.000260393198667551	0.00307165922388605	0.00120212090404159	0.0793239921702844	0.0731181703345583	0.0591828920540179	0.0429073303729068	0.0219647581443696	-0.0154720333178221	-0.0347098664206761	-0.0518683130480714	-0.0608666370379202	-0.0684738135752978	-0.0672222505653627	-0.0605335278972016	-0.0532833128364069	-0.0138135139857737	-0.00706765540488366	0.0229293528753329	0.0296932755835573	0.0327286792589012	0.0346477660783952	0.0368519977273253	-0.00481195537701814	-0.00427988881712009	-0.00303282391389051	-0.00170084621737467	-9.48398403995849e-05	0.00258582149139911	0.00371985374087789	0.00428794875402466	0.00416005640683393	0.00240746037023198	0.00176999202017812	0.000759165194061715	0.000102108933222133	-0.00180481829547152	-0.00188688430117295	-0.000989808935631921	-0.000629652306560618	-0.000408947509913375	-0.000234240203058911	2.64578184396643e-05	0.00416946576051767	0.00379414735765045	0.00295710256996865	0.00199624216932585	0.000787491621557914	-0.00130245238068536	-0.00230270060925581	-0.00308320778000317	-0.00336741084857990	-0.00313270585844796	-0.00290430749039418	-0.00235935365685849	-0.00191071325449360	8.88936365068393e-05	0.000357145097105248	0.00111788669778168	0.00123726832926033	0.00127149752881657	0.00128018096967082	0.00126823963031255	0.0518077678267901
21	0.0115650444671890	0.00893440610039515	0.00564142975988307	0.00386002339040606	0.000646290016428459	-0.0108794282013480	-0.0161832463091017	-0.0158682941792247	-0.0102860299374045	0.00685685270533589	0.00859274087027203	0.00731879032016098	0.00563787582706858	-0.00364856789847214	-0.00451160370205649	-0.00301662781616595	-0.00182805744957278	-0.000542943299681815	0.00131711581572892	0.00642820427438470	-0.000165886708628973	6.04855968698689e-05	0.000176373921111632	-3.99344869964637e-05	-0.000284687027089414	5.24830575510024e-06	0.000283342248613836	0.000238486395483652	-3.70549673635491e-05	-0.000262034979433525	-0.000128275845152838	2.80039352851045e-05	2.79756874148832e-06	2.74636760341127e-05	5.36001889828555e-05	4.34191583756566e-07	2.25554706955992e-05	4.53498746567302e-05	3.71464468392935e-05	-0.000118076642747235	0.00347103321630098	0.000229995215689462	-0.00129602774446617	0.00146326704045988	0.00399641747175960	-0.00180320420419578	-0.00638125135548595	-0.00602360437758948	-0.00144006795405630	0.00505645494684330	0.00387546253040349	0.00106990524798270	0.000597118796233889	-0.00149709269437973	-0.00177267337025389	-0.000731903683975270	-0.000819682684659200	-0.000838864432672441	-0.000255636254049478	0.00306637953587959	0.00120096223808753	0.0790361893934888	0.0728621674379954	0.0590013898039946	0.0428054614782565	0.0219588973194048	-0.0153176899830177	-0.0344875945843457	-0.0516119492938275	-0.0606178936107384	-0.0683293899721603	-0.0671160111008799	-0.0604876474302003	-0.0532767003136123	-0.0139212339436072	-0.00718040366028134	0.0228700399416673	0.0296554141420285	0.0327040142333257	0.0346335561539961	0.0368533587427328	-0.00478152689327988	-0.00425353979412538	-0.00301730854198530	-0.00169479826770444	-0.000100482704300318	0.00255903276768119	0.00368921784316750	0.00425756037767838	0.00413144883715603	0.00240661639547548	0.00177134559664545	0.000770122934991647	0.000118293450647467	-0.00178585580887140	-0.00187140420591598	-0.000987286048593587	-0.000632379060148590	-0.000413214388006809	-0.000239421892656801	1.89165653863614e-05	0.00415084742387318	0.00377792461969838	0.00294614678790561	0.00199107587122265	0.000789247988775648	-0.00128969640295059	-0.00228587886083408	-0.00306486624824811	-0.00335055223767367	-0.00312618310018172	-0.00290088337378775	-0.00236065783247678	-0.00191455981553465	7.94165767028151e-05	0.000347830880100001	0.00111514852490228	0.00123672581360266	0.00127214202485643	0.00128171541305150	0.00127108119276548	0.0515526456267220
21.0600000000000	0.0115551733279717	0.00893795611490796	0.00565191104260569	0.00385760983056616	0.000629304773157644	-0.0108791330893558	-0.0161662682274007	-0.0158540003502565	-0.0102882147158021	0.00684124753732929	0.00858502220217781	0.00732046977571257	0.00563808532484020	-0.00364693057425192	-0.00450843436005920	-0.00301660220728247	-0.00182672074809803	-0.000540231800831164	0.00131934703347790	0.00642114252686820	-0.000163160883856364	5.78943344148124e-05	0.000173004590120008	-4.05288746524041e-05	-0.000281479894668036	4.58779022340347e-06	0.000282554193265401	0.000237971157234286	-3.57715662694648e-05	-0.000258126150791128	-0.000129015831441192	2.79755844808474e-05	4.19476308071336e-06	2.71334828599651e-05	5.20392700544042e-05	4.18113068209071e-07	2.20054182410692e-05	4.50364580428866e-05	3.72234404557620e-05	-0.000117317747586775	0.00345447702931177	0.000242324037534738	-0.00127384449086036	0.00146193100694845	0.00397052597967248	-0.00181169255882937	-0.00636334876623917	-0.00600778574900594	-0.00145198821765356	0.00504274673174925	0.00387753931444981	0.00108104540103910	0.000596956549671139	-0.00149743760811114	-0.00177142337094603	-0.000734249755518028	-0.000820667774915379	-0.000835993143686097	-0.000250939124053672	0.00306109109315876	0.00119980538492367	0.0787502022653152	0.0726077455169228	0.0588208083839522	0.0427039528326554	0.0219527046221474	-0.0151649402055523	-0.0342671589788120	-0.0513573999293159	-0.0603708561566616	-0.0681850249780551	-0.0670096862960686	-0.0604411202546522	-0.0532691195555979	-0.0140278178995935	-0.00729222536326965	0.0228108788254336	0.0296173921224958	0.0326790942072984	0.0346190356721691	0.0368542685854612	-0.00475143226535337	-0.00422719295058272	-0.00300212539018410	-0.00168883772246441	-0.000105905438029972	0.00253270297557942	0.00365864705379761	0.00422746569714647	0.00410319224608551	0.00240550405378790	0.00177283889169265	0.000780725254218440	0.000134381287239447	-0.00176695413291679	-0.00185599681969728	-0.000984749345656443	-0.000635004533824811	-0.000417447510494324	-0.000244592526493303	1.14188224264681e-05	0.00413236461707873	0.00376181082885231	0.00293526684947002	0.00198592988023904	0.000790955312407197	-0.00127707550441889	-0.00226920344747550	-0.00304667634024115	-0.00333382267414912	-0.00311965589414813	-0.00289743268953335	-0.00236188899754846	-0.00191832792277339	7.00060437301094e-05	0.000338576963721598	0.00111240676281100	0.00123616232669859	0.00127276082124145	0.00128322131047212	0.00127388833728262	0.0512993894403708
21.1200000000000	0.0115454638327303	0.00894135899748860	0.00566219072537238	0.00385515866353091	0.000612513117344389	-0.0108788776001416	-0.0161493444872418	-0.0158397380641093	-0.0102903225584378	0.00682587851199068	0.00857725890745799	0.00732214707848405	0.00563838017078618	-0.00364530962094766	-0.00450535947380728	-0.00301657782182708	-0.00182541624680877	-0.000537538563496764	0.00132158211847477	0.00641412579803477	-0.000160501382236489	5.55817883373505e-05	0.000169655990019072	-4.11863449606066e-05	-0.000278238318286937	3.93052108993778e-06	0.000281532148244622	0.000237434717452142	-3.44898311918835e-05	-0.000254170023361976	-0.000129759015643973	2.79316666424595e-05	5.64057160787448e-06	2.69162481762245e-05	5.04541420529708e-05	3.93082594375845e-07	2.14829733764879e-05	4.47410947819466e-05	3.72749467135491e-05	-0.000116576181364414	0.00343799540304932	0.000254631995852575	-0.00125171675053999	0.00146064262430173	0.00394469362035779	-0.00182002716579437	-0.00634559255014580	-0.00599211791897087	-0.00146379562250423	0.00502895753747366	0.00387956482317435	0.00109204101625703	0.000596801343933923	-0.00149775048893595	-0.00177010056820195	-0.000736580156349345	-0.000821593104700935	-0.000833122613251551	-0.000246299627771645	0.00305579471788312	0.00119865109139130	0.0784660110320731	0.0723549038262199	0.0586411286233771	0.0426027992272793	0.0219461926915573	-0.0150137564607110	-0.0340485554950074	-0.0511046479368729	-0.0601255033458400	-0.0680407351348364	-0.0669032674222442	-0.0603939671189469	-0.0532605767554639	-0.0141332699557019	-0.00740312445216462	0.0227518701830225	0.0295792156605455	0.0326539212110288	0.0346042052259522	0.0368547298816054	-0.00472166208978612	-0.00420086903987966	-0.00298724890871240	-0.00168296338849258	-0.000111126917000897	0.00250683137375470	0.00362814847396577	0.00419764471130060	0.00407529536061189	0.00240410939661926	0.00177448260861173	0.000790991661824606	0.000150359296704669	-0.00174812823324259	-0.00184064813914080	-0.000982204481298839	-0.000637526906008625	-0.000421646677692852	-0.000249754392391710	3.96508429659092e-06	0.00411401561281501	0.00374580498112186	0.00292446094879650	0.00198080362609388	0.000792614510168149	-0.00126458882230317	-0.00225267346834473	-0.00302863650161525	-0.00331722175384744	-0.00311312455752615	-0.00289395691655449	-0.00236304912795143	-0.00192201846745252	6.06619955067149e-05	0.000329382533440646	0.00110966147725031	0.00123557763755614	0.00127335367969141	0.00128469846539460	0.00127666066287691	0.0510479772690082
21.1800000000000	0.0115359115258587	0.00894463153821245	0.00567227042303754	0.00385266641641883	0.000595916368392833	-0.0108786610254690	-0.0161324888742720	-0.0158255086418942	-0.0102923534591627	0.00681074732308667	0.00856945156813608	0.00732382120995558	0.00563876293549134	-0.00364369857808322	-0.00450238005082401	-0.00301655525302690	-0.00182414214409461	-0.000534862517944705	0.00132381947335450	0.00640715301999574	-0.000157923597658282	5.35495524279406e-05	0.000166340465365878	-4.18964464539345e-05	-0.000274987030725078	3.29324523210340e-06	0.000280284941038622	0.000236875380214785	-3.32062915332780e-05	-0.000250204391871444	-0.000130479869118211	2.78694854461473e-05	7.12349231985412e-06	2.68013195360897e-05	4.88596152489984e-05	3.57279765983236e-07	2.09928663185294e-05	4.44633006824844e-05	3.72987841293342e-05	-0.000115852867690674	0.00342159193124216	0.000266902976575133	-0.00122964510895488	0.00145940459075424	0.00391891940217106	-0.00182821121216154	-0.00632796690521439	-0.00597659765717973	-0.00147549255919463	0.00501508649353697	0.00388153764574072	0.00110289488306624	0.000596649428555710	-0.00149803742173613	-0.00176870447367994	-0.000738893944902567	-0.000822461282336617	-0.000830253866100157	-0.000241715472855366	0.00305049129549853	0.00119750006332922	0.0781835965289531	0.0721036403305130	0.0584623329040252	0.0425019955272906	0.0219393730505928	-0.0148641113332965	-0.0338317795376179	-0.0508536774729300	-0.0598818133811012	-0.0678965376939692	-0.0667967452532168	-0.0603462075535022	-0.0532510789060350	-0.0142375950845737	-0.00751310405110538	0.0226930143492330	0.0295408909764006	0.0326284972932372	0.0345890652811600	0.0368547452831065	-0.00469220617392438	-0.00417459024335786	-0.00297265296334952	-0.00167717398800611	-0.000116165449773930	0.00248141507535968	0.00359773116654127	0.00416807831191042	0.00404776502603990	0.00240242270051152	0.00177628266519651	0.000800943196784936	0.000166213999226450	-0.00172939214893749	-0.00182534504900425	-0.000979656519280318	-0.000639945173305246	-0.000425811475297580	-0.000254909443235161	-3.44428142297823e-06	0.00409579871336006	0.00372990616325908	0.00291372730232382	0.00197569655682639	0.000794226521640150	-0.00125223540087076	-0.00223628807320939	-0.00301074519199729	-0.00330074898560971	-0.00310658947069986	-0.00289045737373196	-0.00236414017355302	-0.00192563229273179	5.13843934131790e-05	0.000320246823606632	0.00110691274483359	0.00123497157302020	0.00127392039524789	0.00128614670330684	0.00127939781439086	0.0507983874466956
21.2400000000000	0.0115265111139626	0.00894779050928497	0.00568215248617193	0.00385013025024471	0.000579514396000365	-0.0108784817190324	-0.0161157145798367	-0.0158113135167048	-0.0102943072162824	0.00679585346284201	0.00856160224536177	0.00732549101162624	0.00563923550739108	-0.00364209163742810	-0.00449949621636546	-0.00301653519408905	-0.00182289637427513	-0.000532202629491668	0.00132605738577673	0.00640022307206805	-0.000155440073088046	5.17954750722218e-05	0.000163070179090203	-4.26485334068291e-05	-0.000271749577934694	2.69047824430744e-06	0.000278823521853070	0.000236291124212967	-3.19179116440314e-05	-0.000246264777949638	-0.000131154686697862	2.77870731789042e-05	8.63230097584138e-06	2.67776432101555e-05	4.72702542231726e-05	3.09196375345833e-07	2.05391653209127e-05	4.42023974405879e-05	3.72932988068137e-05	-0.000115148643440475	0.00340527088212669	0.000279121150782108	-0.00120763096429092	0.00145821892461924	0.00389320378809973	-0.00183624867280771	-0.00631045683381819	-0.00596122158818778	-0.00148708156554152	0.00500113490099519	0.00388345494433871	0.00111360984992310	0.000596497782104352	-0.00149830378014889	-0.00176723553425510	-0.000741190103120304	-0.000823275142309199	-0.000827387877050480	-0.000237184288220289	0.00304518176953036	0.00119635296428943	0.0779029402214140	0.0718539516316679	0.0582844051846116	0.0424015366777897	0.0219322561429688	-0.0147159776421729	-0.0336168259153703	-0.0506044738097347	-0.0596397641115392	-0.0677524503668542	-0.0666901103450781	-0.0602978597881511	-0.0532406338142425	-0.0143407990709314	-0.00762216652685641	0.0226343113729118	0.0295024243265953	0.0326028245334462	0.0345736161964759	0.0368543174602692	-0.00466305373427767	-0.00414837973311738	-0.00295831117917172	-0.00167146812913434	-0.000121038688922352	0.00245644919007164	0.00356740588925609	0.00413874843743065	0.00402060618695532	0.00240043833071741	0.00177824044790749	0.000810602121130574	0.000181931768735464	-0.00171075889567515	-0.00181007543605148	-0.000977109927265508	-0.000642259123503937	-0.000429941294542300	-0.000260059297400874	-1.08090292989763e-05	0.00407771225331494	0.00371411354093153	0.00290306415775127	0.00197060813944264	0.000795792301985801	-0.00124001419595903	-0.00222004645488709	-0.00299300088934164	-0.00328440379217093	-0.00310005107625436	-0.00288693522556949	-0.00236516405145639	-0.00192917020014917	4.21731983980606e-05	0.000311169120636663	0.00110416065192825	0.00123434401618529	0.00127446079577629	0.00128756587099190	0.00128209948121465	0.0505505986356250
21.3000000000000	0.0115172566346319	0.00895085244757704	0.00569183998716022	0.00384754796584336	0.000563305699082403	-0.0108783372311288	-0.0160990340796630	-0.0157971542503178	-0.0102961834606853	0.00678119436999303	0.00855371435801042	0.00732715522894039	0.00563979911156697	-0.00364048366082572	-0.00449670723414588	-0.00301651841880640	-0.00182167664791255	-0.000529557909100943	0.00132829405950808	0.00639333478586633	-0.000153060582821067	5.03139084827195e-05	0.000159857011489819	-4.34319543048075e-05	-0.000268548067806257	2.13448413491884e-06	0.000277160758504385	0.000235679697254757	-3.06221565412139e-05	-0.000242384051943913	-0.000131761975004594	2.76831952228760e-05	1.01561213738184e-05	2.68339705032227e-05	4.57001809114212e-05	2.47657361000681e-07	2.01252585178043e-05	4.39575475799891e-05	3.72573444213944e-05	-0.000114464262341248	0.00338903702806541	0.000291271185495114	-0.00118567650428147	0.00145708697251918	0.00386754859270209	-0.00184414416781651	-0.00629304825678160	-0.00594598618286510	-0.00149856529030658	0.00498710604568986	0.00388531261637817	0.00112418877773140	0.000596344087751355	-0.00149855422422806	-0.00176569509408781	-0.000743467559142523	-0.000824037700964512	-0.000824525562740685	-0.000232703655236916	0.00303986713651914	0.00119521041442667	0.0776240242347794	0.0716058329221336	0.0581073310053050	0.0423014177115780	0.0219248513748289	-0.0145693285558709	-0.0334036887473960	-0.0503570232684078	-0.0593993331465530	-0.0676084910848431	-0.0665833532991257	-0.0602489406881559	-0.0532292501043612	-0.0144428884477262	-0.00773031355185361	0.0225757610527105	0.0294638219575269	0.0325769050529553	0.0345578582434651	0.0368534490945993	-0.00463419359070987	-0.00412226124846222	-0.00294419726932839	-0.00166584427524879	-0.000125763556282802	0.00243192697953812	0.00353718482615731	0.00410963820777880	0.00399382189109617	0.00239815455554096	0.00178035311846300	0.000819991605708362	0.000197499016742578	-0.00169224038716566	-0.00179482828331170	-0.000974568578188708	-0.000644469300152054	-0.000434035355806253	-0.000265205240958485	-1.81290304153131e-05	0.00405975460227896	0.00369842634707118	0.00289246980247256	0.00196553786044325	0.000797312816118520	-0.00122792408007096	-0.00220394784163587	-0.00297540209378861	-0.00326818551179076	-0.00309350987670932	-0.00288339148925590	-0.00236612263929859	-0.00193263295589687	3.30283675300681e-05	0.000302148765556169	0.00110140529368670	0.00123369490449734	0.00127497474144350	0.00128895583583461	0.00128476539591402	0.0503045898218018
21.3600000000000	0.0115081416192144	0.00895383345334836	0.00570133670010450	0.00384491799897019	0.000547287498691658	-0.0108782244434582	-0.0160824590254481	-0.0157830325441717	-0.0102979816875484	0.00676676559858002	0.00854579254006280	0.00732881255503196	0.00564045433262817	-0.00363887018602133	-0.00449401153840631	-0.00301650576111062	-0.00182048049291453	-0.000526927421903982	0.00133052764414605	0.00638648695020523	-0.000150792249453038	4.90959979006694e-05	0.000156712455074998	-4.42362238492816e-05	-0.000265402955081210	1.63529089355955e-06	0.000275311212062184	0.000235038712099122	-2.93170453626326e-05	-0.000238592120095156	-0.000132282771120491	2.75573395142190e-05	1.16844912429930e-05	2.69590510678586e-05	4.41628938048480e-05	1.71834952277176e-07	1.97538457045008e-05	4.37277885505471e-05	3.71902570863094e-05	-0.000113800397725012	0.00337289548416829	0.000303338434073711	-0.00116378467572708	0.00145600942765451	0.00384195686700622	-0.00185190282258726	-0.00627572811210263	-0.00593088775602833	-0.00150994645421248	0.00497300499488575	0.00388710547313128	0.00113463449490174	0.000596186704638773	-0.00149879270970228	-0.00176408534591098	-0.000745725210535415	-0.000824752112153527	-0.000821667775437015	-0.000228271137121424	0.00303454844105183	0.00119407298957274	0.0773468313723764	0.0713592779631575	0.0579310974730404	0.0422016337587580	0.0219171671604920	-0.0144241376985335	-0.0331923613856776	-0.0501113131445074	-0.0591604979689945	-0.0674646777717238	-0.0664764650050194	-0.0601994657092033	-0.0532169372103776	-0.0145438704281165	-0.00783754617232023	0.0225173629725701	0.0294250900613626	0.0325507410243129	0.0345417916264034	0.0368521428719955	-0.00460561435376186	-0.00409625869115555	-0.00293028534503878	-0.00166030071466112	-0.000130356181717762	0.00240784002345752	0.00350708132062212	0.00408073203926877	0.00396741331498298	0.00239557331736342	0.00178261396484988	0.000829135412573085	0.000212902370440064	-0.00167384737467510	-0.00177959374485591	-0.000972035757926292	-0.000646576959658985	-0.000438092735032434	-0.000270348231626031	-2.54042661807269e-05	0.00404192416741228	0.00368284387054136	0.00288194257140388	0.00196048522625278	0.000798789033331967	-0.00121596384796148	-0.00218799148958146	-0.00295794733102294	-0.00325209340057637	-0.00308696643112025	-0.00287982704293774	-0.00236701776870361	-0.00193602129685485	2.39498510035759e-05	0.000293185155897179	0.00109864677322034	0.00123302422757709	0.00127546212416758	0.00129031648516632	0.00128739533277812	0.0500603403110133
21.4200000000000	0.0114991592476422	0.00895674900734514	0.00571064707434208	0.00384223940561524	0.000531455842740253	-0.0108781397019843	-0.0160660001503824	-0.0157689502446111	-0.0102997012908679	0.00675256100351723	0.00853784248099026	0.00733046167339170	0.00564120114140987	-0.00363724742133455	-0.00449140677629766	-0.00301649809397850	-0.00181930529583896	-0.000524310293716953	0.00133275626320082	0.00637967831585945	-0.000148639691039442	4.81300036744101e-05	0.000153647507206905	-4.50511769534908e-05	-0.000262332863070668	1.20073911515278e-06	0.000273290897417756	0.000234365741436561	-2.80011919291614e-05	-0.000234915678192875	-0.000132700890298276	2.74096912691270e-05	1.32074235421608e-05	2.71418111213955e-05	4.26711052204335e-05	8.12561049030012e-08	1.94269397674551e-05	4.35120653675091e-05	3.70918258784816e-05	-0.000113157644537190	0.00335685155760997	0.000315309104480524	-0.00114195914671306	0.00145498635690907	0.00381643277373878	-0.00185953013261235	-0.00625848443755426	-0.00591592247007036	-0.00152122780912260	0.00495883838157631	0.00388882743025444	0.00114494975496545	0.000596024635350630	-0.00149902250777030	-0.00176240927278474	-0.000747961947636160	-0.000825421623436593	-0.000818815298795879	-0.000223884306285064	0.00302922677084814	0.00119294122050506	0.0770713451227017	0.0711142790866064	0.0577556932288808	0.0421021800581045	0.0219092109714909	-0.0142803792456458	-0.0329828363533903	-0.0498673316273057	-0.0589232360461585	-0.0673210281310883	-0.0663694368617480	-0.0601494488714337	-0.0532037053578980	-0.0146437528343487	-0.00794386488029331	0.0224591165365665	0.0293862347347187	0.0325243346791334	0.0345254165018160	0.0368504014763282	-0.00457730460269337	-0.00407039574407058	-0.00291655020346445	-0.00165483553213400	-0.000134831854449893	0.00238417839358651	0.00347710961300117	0.00405201573916208	0.00394137980995449	0.00239269996655336	0.00178501278857429	0.000838057578905943	0.000228128842912178	-0.00165558940415534	-0.00176436320144613	-0.000969514178796281	-0.000648584021929475	-0.000442112392298097	-0.000275488904478155	-3.26348216330775e-05	0.00402421939582950	0.00366736544524974	0.00287148085413439	0.00195544976357044	0.000800221922388820	-0.00120413222262582	-0.00217217667526958	-0.00294063515511582	-0.00323612663544727	-0.00308042135068543	-0.00287624263501090	-0.00236785121898978	-0.00193933593632968	1.49375895977395e-05	0.000284277746966539	0.00109588520090944	0.00123233202479892	0.00127592286703548	0.00129164772564766	0.00128998910629763	0.0498178297250288
21.4800000000000	0.0114903024936396	0.00895961380802861	0.00571977620150687	0.00383951183864531	0.000515805720311194	-0.0108780789459625	-0.0160496671893848	-0.0157549093425086	-0.0103013416000261	0.00673857293894842	0.00852987075340775	0.00733210129859214	0.00564203892520577	-0.00363561223013552	-0.00448888985944645	-0.00301649630808861	-0.00181814834283363	-0.000521705715656167	0.00133497804029777	0.00637290760022294	-0.000146605193784827	4.74016490048450e-05	0.000150672562593711	-4.58671036733826e-05	-0.000259354442258184	8.36560550548743e-07	0.000271117032998310	0.000233658409981499	-2.66738320610463e-05	-0.000231378031624279	-0.000133003102782347	2.72410936510293e-05	1.47154629247015e-05	2.73715148541273e-05	4.12365981632579e-05	-2.41965690221513e-08	1.91458773419473e-05	4.33092612626238e-05	3.69622597963002e-05	-0.000112536520702730	0.00334091060903442	0.000327170404147609	-0.00112020426165484	0.00145401723554781	0.00379098145523115	-0.00186703183466925	-0.00624130643667995	-0.00590108634428748	-0.00153241209625360	0.00494461418066943	0.00389047170569924	0.00115513719759306	0.000595857489815419	-0.00149924623428347	-0.00176067058164498	-0.000750176676606933	-0.000826049533416922	-0.000815968845428714	-0.000219540769450319	0.00302390325186806	0.00119181559241808	0.0767975496562368	0.0708708272188647	0.0575811083988423	0.0420030519700570	0.0219009893881784	-0.0141380280091518	-0.0327751052987749	-0.0496250677140111	-0.0586875249374370	-0.0671775594506219	-0.0662622609744795	-0.0600989027522727	-0.0531895655361310	-0.0147425440245778	-0.00804926968842873	0.0224010210027861	0.0293472619404706	0.0324976883141544	0.0345087329976205	0.0368482275834345	-0.00454925305213102	-0.00404469551720932	-0.00290296759060722	-0.00164944658349766	-0.000139204985987210	0.00236093083306456	0.00344728458569716	0.00402347657958753	0.00391571896707580	0.00238954296458878	0.00178753631993460	0.000846782107137581	0.000243165993459483	-0.00163747479033883	-0.00174912929762025	-0.000967005998365568	-0.000650493015554549	-0.000446093201867865	-0.000280627579398597	-3.98208783002811e-05	0.00400663877677459	0.00365199043982050	0.00286108310133881	0.00195043101965980	0.000801612447064443	-0.00119242786160358	-0.00215650268842434	-0.00292346415084153	-0.00322028431768765	-0.00307387529350174	-0.00287263889423685	-0.00236862471122404	-0.00194257756945152	5.99151258343014e-06	0.000275426052502607	0.00109312069384074	0.00123161838265955	0.00127635692368455	0.00129294948268922	0.00129254656958283	0.0495770379979783
21.5400000000000	0.0114815642589208	0.00896244163025812	0.00572872977618933	0.00383673551693820	0.000500331183357462	-0.0108780378314418	-0.0160334688145758	-0.0157409119674950	-0.0103029019175971	0.00672479246543518	0.00852188463221281	0.00733373021425537	0.00564296652123702	-0.00363396210617499	-0.00448645702349187	-0.00301650129061016	-0.00181700685967291	-0.000519112946985221	0.00133719112330931	0.00636617349190289	-0.000144688905559055	4.68944861600527e-05	0.000147797307770232	-4.66748644786418e-05	-0.000256482265323384	5.46483206385085e-07	0.000268807783819472	0.000232914481818444	-2.53348375608664e-05	-0.000227998980608814	-0.000133179241119913	2.70529954006353e-05	1.61997371073104e-05	2.76379076993182e-05	3.98701039059691e-05	-1.44290081926658e-07	1.89113381534965e-05	4.31182259107496e-05	3.68021519039793e-05	-0.000111937467955082	0.00332507792713895	0.000338910660633477	-0.00109852498944096	0.00145310098824800	0.00376560889629615	-0.00187441378594662	-0.00622418452796520	-0.00588637526949585	-0.00154350200428073	0.00493034148113195	0.00389203102067904	0.00116519931378074	0.000595685445986817	-0.00149946588710031	-0.00175887363002407	-0.000752368341815021	-0.000826639150733152	-0.000813129056096405	-0.000215238190388419	0.00301857904341382	0.00119069654460388	0.0765254298126532	0.0706289119250663	0.0574073345297547	0.0419042449911143	0.0218925081532354	-0.0139970595117151	-0.0325691589640188	-0.0493845111201741	-0.0584533423975538	-0.0670342884249698	-0.0661549303258584	-0.0600478384975572	-0.0531745294605931	-0.0148402528186235	-0.00815376020649286	0.0223430755159252	0.0293081774729885	0.0324708042954609	0.0344917412317724	0.0368456238555521	-0.00452144870551981	-0.00401918022442856	-0.00288951443689369	-0.00164413147449365	-0.000143489083637959	0.00233808493857020	0.00341762151820923	0.00399510335085644	0.00389042669923504	0.00238611356274778	0.00179016865318823	0.000855332665674924	0.000258002076229768	-0.00161951060698732	-0.00173388596096145	-0.000964512843015053	-0.000652307018600666	-0.000450033983063024	-0.000285764270263458	-4.69627066785499e-05	0.00398918084353393	0.00363671824792332	0.00285074783040427	0.00194542856259402	0.000802961562137316	-0.00118084936351434	-0.00214096882498714	-0.00290643293546752	-0.00320456547702774	-0.00306732895861577	-0.00286901634049010	-0.00236933990270899	-0.00194574687818829	-2.88846393325513e-06	0.000266629644744677	0.00109035337536320	0.00123088343197099	0.00127676427764308	0.00129422169990920	0.00129506761273144	0.0493379453728577
21.6000000000000	0.0114729374952690	0.00896524520632396	0.00573751405037805	0.00383391118819559	0.000485025473629880	-0.0108780118477528	-0.0160174125862653	-0.0157269603771329	-0.0103043815575953	0.00671120956212922	0.00851389190930962	0.00733534730752017	0.00564398225304339	-0.00363229514088709	-0.00448410389432728	-0.00301651390448581	-0.00181587805038960	-0.000516531316350077	0.00133939370626923	0.00635947465527730	-0.000142889045569390	4.65902740925635e-05	0.000145030619692376	-4.74659856970983e-05	-0.000253728757626380	3.32359438494058e-07	0.000266382001974645	0.000232131941346166	-2.39847170324144e-05	-0.000224794768377177	-0.000133222240537500	2.68473867578562e-05	1.76520028635545e-05	2.79313405140411e-05	3.85812010224605e-05	-2.78452185230723e-07	1.87233723900602e-05	4.29378008897434e-05	3.66124413897610e-05	-0.000111360852236123	0.00330935861723507	0.000350519417703048	-0.00107692686508088	0.00145223603521512	0.00374032178428449	-0.00188168185238964	-0.00620711037722477	-0.00587178502743475	-0.00155450012817050	0.00491603025797550	0.00389349779958411	0.00117513841586519	0.000595509207670623	-0.00149968289035584	-0.00175702334734983	-0.000754535947184409	-0.000827193755193257	-0.000810296500343649	-0.000210974310177368	0.00301325533320635	0.00118958447034680	0.0762549710792431	0.0703885214717317	0.0572343645118531	0.0418057547693473	0.0218837722264752	-0.0138574500500239	-0.0323649871684791	-0.0491456521875061	-0.0582206664744035	-0.0668912309984570	-0.0660474389207939	-0.0599962658501984	-0.0531586095272874	-0.0149368884236020	-0.00825733571849826	0.0222852791383488	0.0292689869270322	0.0324436850608506	0.0344744413303063	0.0368425929362151	-0.00449388099389175	-0.00399387089356943	-0.00287616906362807	-0.00163888754478011	-0.000147696733612804	0.00231562734296953	0.00338813585438410	0.00396688639446317	0.00386549733862330	0.00238242546265781	0.00179289169369152	0.000863732304295378	0.000272626175558197	-0.00160170269233891	-0.00171862840446695	-0.000962035835691364	-0.000654029596034922	-0.000453933531296143	-0.000290898695832973	-5.40606583891107e-05	0.00397184417505182	0.00362154827934084	0.00284047363023570	0.00194044198147024	0.000804270209814951	-0.00116939527474445	-0.00212557438050231	-0.00288954016002371	-0.00318896907619284	-0.00306078307951681	-0.00286537539594628	-0.00236999838197967	-0.00194884453594189	-1.17024382470661e-05	0.000257888153944382	0.00108758337475121	0.00123012734491232	0.00127714494162567	0.00129546433862703	0.00129755216115556	0.0491005323981146
21.6600000000000	0.0114644153136654	0.00896803612980801	0.00574613578199271	0.00383104008661953	0.000469881152746259	-0.0108779964257108	-0.0160015049194879	-0.0157130569414623	-0.0103057798833884	0.00669781334024273	0.00850590070782984	0.00733695159935230	0.00564508396946570	-0.00363060998382939	-0.00448182555974607	-0.00301653496854524	-0.00181475913404187	-0.000513960221575998	0.00134158404896534	0.00635280973503883	-0.000141202125619928	4.64693606347824e-05	0.000142380470528805	-4.82327353550367e-05	-0.000251104161745123	1.94313372019659e-07	0.000263858968504416	0.000231309066386327	-2.26246039466816e-05	-0.000221778089124966	-0.000133128116029321	2.66267252663674e-05	1.90646863564584e-05	2.82428740880469e-05	3.73782362359847e-05	-4.25787867262733e-07	1.85814353575193e-05	4.27668421249548e-05	3.63943742292994e-05	-0.000110806963775156	0.00329375750429987	0.000361987506884415	-0.00105541592539512	0.00145142034216762	0.00371512736841985	-0.00188884180731147	-0.00619007691348949	-0.00585731131437513	-0.00156540892953523	0.00490169114771769	0.00389486436502643	0.00118495661291018	0.000595329959886433	-0.00149989814437016	-0.00175512515223353	-0.000756678576196753	-0.000827716561479240	-0.000807471678373109	-0.000206746964921461	0.00300793333242333	0.00118847971703456	0.0759861595614950	0.0701496429057430	0.0570621924898899	0.0417075771206982	0.0218747858403985	-0.0137191767471772	-0.0321625788054548	-0.0489084817903143	-0.0579894756006264	-0.0667484022285665	-0.0659397819042528	-0.0599441931953873	-0.0531418187591960	-0.0150324603603137	-0.00835999525950067	0.0222276308793723	0.0292296956704748	0.0324163331203473	0.0344568334446750	0.0368391374456290	-0.00446653989878300	-0.00396878711204416	-0.00286291135901523	-0.00163371185783626	-0.000151839592727402	0.00229354389628248	0.00335884298381615	0.00393881761630534	0.00384092374769990	0.00237849446483957	0.00179568560940740	0.000872003187887302	0.000287028326646445	-0.00158405566867482	-0.00170335311307431	-0.000959575627260532	-0.000655664734806565	-0.000457790648647698	-0.000296030292318192	-6.11151580748574e-05	0.00395462739721960	0.00360647995184045	0.00283025916521624	0.00193547088660495	0.000805539316581337	-0.00115806409620857	-0.00211031864390809	-0.00287278451006351	-0.00317349401585636	-0.00305423841721669	-0.00286171639652649	-0.00237060166437788	-0.00195187121169800	-2.04505238897433e-05	0.000249201267352832	0.00108481082696394	0.00122935033197391	0.00127749895677911	0.00129667737739118	0.00130000017387696	0.0488647799242701
21.7200000000000	0.0114559910799053	0.00897082478235031	0.00575460217794033	0.00382812388661305	0.000454890233410890	-0.0108779870364880	-0.0159857510658913	-0.0156992041234251	-0.0103070963445257	0.00668459225434597	0.00849791929951432	0.00733854227014428	0.00564626908587125	-0.00362890579744919	-0.00447961664518129	-0.00301656523875745	-0.00181364737920294	-0.000511399128212430	0.00134376049414647	0.00634617736074077	-0.000139623178557064	4.65110627898780e-05	0.000139853840632180	-4.89681799823906e-05	-0.000248616534262584	1.30903934799600e-07	0.000261258140378281	0.000230444492259478	-2.12562325895964e-05	-0.000218958151755599	-0.000132895880738635	2.63938532636733e-05	2.04309175276982e-05	2.85643637505865e-05	3.62682670824159e-05	-5.85100722150334e-07	1.84844285919145e-05	4.26042391605491e-05	3.61494631025773e-05	-0.000110276016953160	0.00327827905076076	0.000373307094951123	-0.00103399863940666	0.00145065147302653	0.00369003332037919	-0.00189589924107937	-0.00617307832890476	-0.00584294976828940	-0.00157623069925114	0.00488733523065732	0.00389612312453528	0.00119465579188056	0.000595149322171971	-0.00150011207992289	-0.00175318486713939	-0.000758795410255717	-0.000828210685794949	-0.000804655023954161	-0.000202554100912199	0.00300261427069232	0.00118738258648605	0.0757189819467923	0.0699122621474826	0.0568908137646191	0.0416097080456938	0.0218655525560133	-0.0135822175943139	-0.0319619218516088	-0.0486729912417192	-0.0577597486781707	-0.0666058161707157	-0.0658319556520107	-0.0598916276211436	-0.0531241707459995	-0.0151269783911996	-0.00846173769114157	0.0221701297225692	0.0291903088209681	0.0323887510549079	0.0344389177682841	0.0368352599765369	-0.00443941605844456	-0.00394394680930077	-0.00284972292296841	-0.00162860119730156	-0.000155928387748254	0.00227181984297208	0.00332975803903627	0.00391089048088324	0.00381669744168110	0.00237433811114795	0.00179852927958707	0.000880166351790537	0.000301199620451044	-0.00156657297482655	-0.00168805781552540	-0.000957132430873689	-0.000657216777574412	-0.000461604173398998	-0.000301158227575296	-6.81266950984917e-05	0.00393752918381698	0.00359151268390010	0.00282010317831136	0.00193051490971914	0.000806769790449847	-0.00114685429011415	-0.00209520089178310	-0.00285616470593511	-0.00315813913993223	-0.00304769575305785	-0.00285803960342197	-0.00237115118826170	-0.00195482757370729	-2.91328500904606e-05	0.000240568727721002	0.00108203587248900	0.00122855263882708	0.00127782639187515	0.00129786081153931	0.00130241164179938	0.0486306691005379
21.7800000000000	0.0114476584963964	0.00897362028302351	0.00576292083224152	0.00382516465362254	0.000440044309912134	-0.0108779792803274	-0.0159701551105644	-0.0156854044557405	-0.0103083305117817	0.00667153430828213	0.00848995592862064	0.00734011868016375	0.00564753462725757	-0.00362718220736869	-0.00447747139223875	-0.00301660539089734	-0.00181254013581244	-0.000508847567018803	0.00134592148231706	0.00633957615135507	-0.000138145989724136	4.66940390654572e-05	0.000137456641525296	-4.96662232525603e-05	-0.000246271772660428	1.39299805044511e-07	0.000258598906061080	0.000229537265877221	-1.98819027279756e-05	-0.000216340794732335	-0.000132527411002865	2.61519090194166e-05	2.17445582752926e-05	2.88885241777582e-05	3.52570260516735e-05	-7.54918625757105e-07	1.84307465391082e-05	4.24489311863599e-05	3.58794471640691e-05	-0.000109768150054510	0.00326292728900361	0.000384471708141549	-0.00101268183420087	0.00144992664421532	0.00366504759793305	-0.00190285948245048	-0.00615611006336181	-0.00582869599889092	-0.00158696752301635	0.00487297382296977	0.00389726674580716	0.00120423760488521	0.000594969300255591	-0.00150032471564367	-0.00175120863179054	-0.000760885745167464	-0.000828679115769091	-0.000801846908161215	-0.000198393787246079	0.00299729939103886	0.00118629333549369	0.0754534254622540	0.0696763640958959	0.0567202246865376	0.0415121437461774	0.0218560753184864	-0.0134465514817601	-0.0317630033880508	-0.0484391722007659	-0.0575314651552093	-0.0664634857845296	-0.0657239578347369	-0.0598385749928245	-0.0531056795780003	-0.0152204524506045	-0.00856256177509446	0.0221127746509405	0.0291508312266006	0.0323609415134030	0.0344206945521283	0.0368309630905893	-0.00441250085679783	-0.00391936607697116	-0.00283658718041284	-0.00162355207008246	-0.000159972921466424	0.00225043999375355	0.00330089570982619	0.00388309998744179	0.00379280872055413	0.00236997532670722	0.00180140073392789	0.000888241481533576	0.000315132291900715	-0.00154925691036452	-0.00167274144284733	-0.000954706058757091	-0.000658690356026828	-0.000465373007982937	-0.000306281416864810	-7.50958151035654e-05	0.00392054825709106	0.00357664588832261	0.00281000449331668	0.00192557370411978	0.000807962518603725	-0.00113576428666229	-0.00208022038309023	-0.00283967950258736	-0.00314290324114085	-0.00304115588138541	-0.00285434521453317	-0.00237164831189695	-0.00195771429268276	-3.77495618879410e-05	0.000231990331354095	0.00107925865725804	0.00122773454315071	0.00127812734244712	0.00129901465278842	0.00130478658596642	0.0483981813714069
21.8400000000000	0.0114394116700791	0.00897643045966847	0.00577109965987806	0.00382216479317915	0.000425334686163251	-0.0108779689644926	-0.0159547199831946	-0.0156716605148525	-0.0103094821097652	0.00665862725278786	0.00848201864537910	0.00734168038453127	0.00564887727285434	-0.00362543924936613	-0.00447538373875271	-0.00301665600486703	-0.00181143486408323	-0.000506305130586010	0.00134806556412754	0.00633300471984624	-0.000136763327522747	4.69966483028935e-05	0.000135193650548675	-5.03216275800263e-05	-0.000244073669891755	2.15462645668062e-07	0.000255900352834647	0.000228586889149198	-1.85044340075999e-05	-0.000213928646789454	-0.000132027264072651	2.59042335910672e-05	2.30002241772250e-05	2.92089748115058e-05	3.43489055584055e-05	-9.33523114489063e-07	1.84183278663957e-05	4.22999198294426e-05	3.55862522129407e-05	-0.000109283425002864	0.00324770576836003	0.000395476234253780	-0.000991472617115723	0.00144924277955685	0.00364017831329362	-0.00190972753190474	-0.00613916877477041	-0.00581454561982152	-0.00159762125045073	0.00485861828126613	0.00389828831782845	0.00121370346263197	0.000594792236537509	-0.00150053571730964	-0.00174920281660916	-0.000762949005530854	-0.000829124683863197	-0.000799047643741442	-0.000194264225946861	0.00299198994479538	0.00118521217657605	0.0751894778277640	0.0694419327432082	0.0565504225437691	0.0414148806416469	0.0218463565122513	-0.0133121582200734	-0.0315658096320206	-0.0482070165814817	-0.0573046050948999	-0.0663214228614810	-0.0656157874561695	-0.0597850400400582	-0.0530863597752689	-0.0153128925780097	-0.00866246624365223	0.0220555646698192	0.0291112674505458	0.0323329072079797	0.0344021641194369	0.0368262493152227	-0.00438578649488061	-0.00389505902691878	-0.00282348946327149	-0.00161856071636053	-0.000163982084635149	0.00222938889031979	0.00327227007569575	0.00385544262919903	0.00376924680860899	0.00236542606657081	0.00180427757607693	0.000896246719283184	0.000328819790817214	-0.00153210869015126	-0.00165740407480770	-0.000952295960847962	-0.000660090324687372	-0.000469096144868804	-0.000311398540096061	-8.20231114994731e-05	0.00390368338796566	0.00356187896675782	0.00279996201626095	0.00192064694488111	0.000809118365405005	-0.00112479249062371	-0.00206537635445141	-0.00282332768893923	-0.00312778506678355	-0.00303461960221155	-0.00285063337566989	-0.00237209431106660	-0.00196053204450427	-4.63008199241715e-05	0.000223465925763118	0.00107647933262197	0.00122689635144503	0.00127840192986804	0.00130013892885207	0.00130712505581313	0.0481672984731566
21.9000000000000	0.0114312451666294	0.00897926184122862	0.00577914682710527	0.00381912699912285	0.000410752499704403	-0.0108779521700643	-0.0159394474827605	-0.0156579748926056	-0.0103105510465129	0.00664585877223669	0.00847411515164399	0.00734322714253387	0.00565029340182982	-0.00362367731419685	-0.00447334739914105	-0.00301671755087519	-0.00181032916021463	-0.000503771469285562	0.00135019141039920	0.00632646167775925	-0.000135467169494601	4.73972900232071e-05	0.000133068458591385	-5.09300200044908e-05	-0.000242023993978058	3.54335120948356e-07	0.000253181048708547	0.000227593351252742	-1.71271112483618e-05	-0.000211721327810263	-0.000131402455002094	2.56542755190419e-05	2.41932995550645e-05	2.95202665825242e-05	3.35469628101979e-05	-1.11898183384490e-06	1.84447104411895e-05	4.21562787926581e-05	3.52719517541710e-05	-0.000108821827170934	0.00323261751611896	0.000406316904041888	-0.000970378295201417	0.00144859656484780	0.00361543360763962	-0.00191650800710665	-0.00612225229604627	-0.00580049428224990	-0.00160819346825618	0.00484427982187569	0.00389918149562745	0.00122305453410022	0.000594620759832103	-0.00150074445789925	-0.00174717393741552	-0.000764984756872993	-0.000829550044470948	-0.000796257489920783	-0.000190163759668379	0.00298668718648181	0.00118413927893397	0.0749271272052380	0.0692089512970288	0.0563814054459545	0.0413179153847866	0.0218363980152441	-0.0131790185514511	-0.0313703259780596	-0.0479765164648543	-0.0570791492355982	-0.0661796379734677	-0.0655074448664902	-0.0597310264544432	-0.0530662262130640	-0.0154043088548158	-0.00876144986677638	0.0219984988274154	0.0290716217596475	0.0323046509079442	0.0343833268792428	0.0368211211410491	-0.00435926604480808	-0.00387103768684581	-0.00281041706176512	-0.00161362312644467	-0.000167963872966146	0.00220865096158496	0.00324389445726892	0.00382791633696161	0.00374599999949592	0.00236071097191645	0.00180713738597487	0.000904198498826803	0.000342256835169807	-0.00151512850790443	-0.00164204687575718	-0.000949901264713428	-0.000661421696036256	-0.000472772689958804	-0.000316508060459520	-8.89092169308066e-05	0.00388693339587983	0.00354721130513750	0.00278997473598553	0.00191573432902720	0.000810238170751689	-0.00111393728773455	-0.00205066801597874	-0.00280710808684625	-0.00311278332466087	-0.00302808771399226	-0.00284690419137266	-0.00237249037742233	-0.00196328151242794	-5.47867999516139e-05	0.000214995406958811	0.00107369805537353	0.00122603839586080	0.00127865030036884	0.00130123368308186	0.00130942712741893	0.0479380024302835
21.9600000000000	0.0114231540513132	0.00898211966983983	0.00578707067905061	0.00381605420190796	0.000396288840248410	-0.0108779253073953	-0.0159243383148103	-0.0156443501663242	-0.0103115374395608	0.00663321665827438	0.00846625266098594	0.00734475892120873	0.00565177913969724	-0.00362189709134880	-0.00447135594390051	-0.00301679037763917	-0.00180922077872140	-0.000501246286731489	0.00135229781985052	0.00631994563981464	-0.000134248920687991	4.78747219274865e-05	0.000131083432072513	-5.14878838485021e-05	-0.000240122589804033	5.50030361134217e-07	0.000250458841389806	0.000226557149556831	-1.57536219245458e-05	-0.000209715683864094	-0.000130662199542971	2.54054954840092e-05	2.53199457188776e-05	2.98178908803216e-05	3.28529433904960e-05	-1.30918340584433e-06	1.85070889990532e-05	4.20171604874004e-05	3.49387293838249e-05	-0.000108383265345783	0.00321766501191937	0.000416991253585240	-0.000949406292948083	0.00144798450129066	0.00359082153310004	-0.00192320510042391	-0.00610535958002571	-0.00578653770914446	-0.00161868547786661	0.00482996935671378	0.00389994062686304	0.00123229175230086	0.000594457734831589	-0.00150095007732357	-0.00174512857252278	-0.000766992715408400	-0.000829957654832013	-0.000793476657469769	-0.000186090877078782	0.00298139236867392	0.00118307476960156	0.0746663621451709	0.0689774023076115	0.0562131722059587	0.0412212448757879	0.0218262012519863	-0.0130471141520491	-0.0311765370475176	-0.0477476640146265	-0.0568550790422499	-0.0660381404416217	-0.0653989317523145	-0.0596765369962572	-0.0530452940445904	-0.0154947113451751	-0.00885951151501448	0.0219415762329404	0.0290318981168382	0.0322761754323240	0.0343641833387943	0.0368155810197573	-0.00433293348653406	-0.00384731193260209	-0.00279735924607161	-0.00160873506423051	-0.000171925408443403	0.00218821067025469	0.00321578128704265	0.00380052040855938	0.00372305580485629	0.00235585104012424	0.00180995809620595	0.000912111410406034	0.000355439446546304	-0.00149831560739652	-0.00162667202130865	-0.000947520816211301	-0.000662689577707135	-0.000476401883140096	-0.000321608244331559	-9.57547947905554e-05	0.00387029714826096	0.00353264227001491	0.00278004172393183	0.00191083557571428	0.000811322748762381	-0.00110319705086256	-0.00203609454767901	-0.00279101954970100	-0.00309789668907202	-0.00302156100662639	-0.00284315773523043	-0.00237283761759177	-0.00196596338880433	-6.32076920872159e-05	0.000206578716434350	0.00107091498780501	0.00122516103107034	0.00127887262399617	0.00130229897412965	0.00131169290176933	0.0477102755518169
22.0200000000000	0.0114151339170433	0.00898500793119060	0.00579487966548176	0.00381294951779625	0.000381934861526272	-0.0108778851602329	-0.0159093921402366	-0.0156307888679766	-0.0103124416380626	0.00662068896848198	0.00845843777505536	0.00734627589325708	0.00565333040500860	-0.00362009951276387	-0.00446940287715997	-0.00301687470273530	-0.00180810765124629	-0.000498729334929508	0.00135438372461579	0.00631345522849909	-0.000133099621449422	4.84083508424840e-05	0.000129239690063605	-5.19925377478522e-05	-0.000238367500166849	7.96019751385460e-07	0.000247750676397733	0.000225479299226167	-1.43879872125758e-05	-0.000207906050203413	-0.000129817630063243	2.51612729999765e-05	2.63771022916698e-05	3.00982719325521e-05	3.22673221560262e-05	-1.50187405767114e-06	1.86023745265951e-05	4.18817998632183e-05	3.45888428733931e-05	-0.000107967571922272	0.00320285017471888	0.000427498069504833	-0.000928564069320696	0.00144740295706856	0.00356634994328687	-0.00192982254824307	-0.00608849063363480	-0.00577267172949846	-0.00162909827792308	0.00481569734719421	0.00390056085891261	0.00124141582586538	0.000594306211754839	-0.00150115154084106	-0.00174307328326441	-0.000768972755342577	-0.000830349759821272	-0.000790705313866290	-0.000182044216048225	0.00297610673687918	0.00118201873478153	0.0744071715314829	0.0687472677981088	0.0560457222211337	0.0411248662750740	0.0218157672452763	-0.0129164276258214	-0.0309844267452296	-0.0475204513977115	-0.0566323767488062	-0.0658969383244011	-0.0652902511049871	-0.0596215736083596	-0.0530235786221601	-0.0155841100412910	-0.00895665021778019	0.0218847960722832	0.0289921001772467	0.0322474836412903	0.0343447341147381	0.0368096313625199	-0.00430678372793750	-0.00382388945586432	-0.00278430725976378	-0.00160389209686422	-0.000175872964280415	0.00216805264873787	0.00318794199971489	0.00377325542563806	0.00370040110463506	0.00235086731258993	0.00181271833822220	0.000919998096218929	0.000368364967969820	-0.00148166835991818	-0.00161128261731737	-0.000945153220378245	-0.000663899112441742	-0.000479983115705839	-0.000326697182318161	-0.000102560530835427	0.00385377355964344	0.00351817120578806	0.00277016213317642	0.00190595042640941	0.000812372886767195	-0.00109257014590026	-0.00202165509644151	-0.00277506096070763	-0.00308312380683451	-0.00301504025477618	-0.00283939405958571	-0.00237313705304320	-0.00196857837631524	-7.15636998473922e-05	0.000198215837883952	0.00106813029778957	0.00122426463120451	0.00127906909351039	0.00130333487562697	0.00131392250303323	0.0474841004275134
22.0800000000000	0.0114071809003478	0.00898792940146472	0.00580258226567180	0.00380981619964544	0.000367681885367221	-0.0108778289186971	-0.0158946076343472	-0.0156172934530969	-0.0103132642406157	0.00660826416857708	0.00845067637762320	0.00734777842947069	0.00565494295591921	-0.00361828569748098	-0.00446748171129961	-0.00301697060518334	-0.00180698790178222	-0.000496220409274391	0.00135644819366790	0.00630698907863610	-0.000132010142175201	4.89784940770236e-05	0.000127537097149387	-5.24421037227472e-05	-0.000236755103071657	1.08531616704119e-06	0.000245072436013514	0.000224361331752122	-1.30344880536946e-05	-0.000206284535950957	-0.000128881491555863	2.49248171211078e-05	2.73624815770915e-05	3.03587439410843e-05	3.17893598661518e-05	-1.69469535759244e-06	1.87272544033278e-05	4.17495156830314e-05	3.42245902701884e-05	-0.000107574503387618	0.00318817436139641	0.000437837319059005	-0.000907859035160940	0.00144684821645546	0.00354202639327326	-0.00193636361165175	-0.00607164644272833	-0.00575889231181373	-0.00163943255181304	0.00480147367724356	0.00390103822557240	0.00125042725608502	0.000594169376643758	-0.00150134769525661	-0.00174101453888152	-0.000770924913682492	-0.000830728380614125	-0.000787943588410403	-0.000178022564779576	0.00297083152444375	0.00118097122135236	0.0741495445256410	0.0685185293957462	0.0558790553557777	0.0410287770140719	0.0218050966662897	-0.0127869424905447	-0.0307939783221850	-0.0472948707099403	-0.0564110253916148	-0.0657560384237950	-0.0651814071690937	-0.0595661375354346	-0.0530010954178052	-0.0156725148135191	-0.00905286521657764	0.0218281576212380	0.0289522312878107	0.0322185784266338	0.0343249799430091	0.0368032745388995	-0.00428081260897552	-0.00380077576542912	-0.00277125428677743	-0.00159908963006027	-0.000179811992915410	0.00214816182361792	0.00316038694202579	0.00374612315942951	0.00367802229726463	0.00234578058360509	0.00181539775503251	0.000927869176917630	0.000381032064426627	-0.00146518434664933	-0.00159588261262427	-0.000942796882062126	-0.000665055421403203	-0.000483515944430332	-0.000331772811286895	-0.000109327124960025	0.00383736159044900	0.00350379743277484	0.00276033519676147	0.00190107864506006	0.000813389344583626	-0.00108205493734793	-0.00200734877361093	-0.00275923123087259	-0.00306846330326619	-0.00300852621159707	-0.00283561320453437	-0.00237338962069916	-0.00197112718874475	-7.98550389985031e-05	0.000189906793704612	0.00106534415887497	0.00122334958687764	0.00127923992322529	0.00130434147587776	0.00131611607686239	0.0472594599239187
22.1400000000000	0.0113992916860976	0.00899088570901717	0.00581018691331646	0.00380665758989985	0.000353521497129279	-0.0108777542014672	-0.0158799825549400	-0.0156038662701168	-0.0103140061085369	0.00659593125703895	0.00844297354728368	0.00734926708596741	0.00565661243620637	-0.00361645689807105	-0.00446558603774333	-0.00301707802031229	-0.00180585985828626	-0.000493719343540402	0.00135849043427422	0.00630054584191736	-0.000130971362962661	4.95666088392886e-05	0.000125974272322375	-5.28354659858188e-05	-0.000235280262249701	1.41065005140856e-06	0.000242438800352413	0.000223205282861396	-1.16975877151811e-05	-0.000204841324249028	-0.000127867824715913	2.46990830023449e-05	2.82745560067562e-05	3.05975144733725e-05	3.14171738149378e-05	-1.88522241788610e-06	1.88782523795701e-05	4.16197095286632e-05	3.38482782741064e-05	-0.000107203741149909	0.00317363837593627	0.000448010067265201	-0.000887298472016661	0.00144631652596094	0.00351785804972136	-0.00194283106790529	-0.00605482888907610	-0.00574519559618887	-0.00164968866041574	0.00478730754608226	0.00390136971292106	0.00125932635891264	0.000594050502763001	-0.00150153732210791	-0.00173895864657962	-0.000772849392556841	-0.000831095307171178	-0.000785191577165967	-0.000174024861035730	0.00296556794751686	0.00117993223853370	0.0738934705109881	0.0682911684619633	0.0557131718263210	0.0409329748037126	0.0217941898829221	-0.0126586431567340	-0.0306051744430280	-0.0470709139077512	-0.0561910088338471	-0.0656154463082930	-0.0650724053732872	-0.0595102294467161	-0.0529778599443631	-0.0157599353655243	-0.00914815601283942	0.0217716602563129	0.0289122944901761	0.0321894627015010	0.0343049216873727	0.0367965128762416	-0.00425501689083657	-0.00377797421998909	-0.00275819539394887	-0.00159432294839343	-0.000183747156507274	0.00212852352809863	0.00313312530182207	0.00371912646717640	0.00365590544800762	0.00234061113310160	0.00181797727767646	0.000935733208953095	0.000393440706693421	-0.00144886044461478	-0.00158047670700393	-0.000940450045850393	-0.000666163551363925	-0.000487000102155498	-0.000336832937220240	-0.000116055283184727	0.00382106024544989	0.00348952024609782	0.00275056022537473	0.00189622001824739	0.000814372854056146	-0.00107164979355523	-0.00199317465314101	-0.00274352929675528	-0.00305391378807462	-0.00300201960295218	-0.00283181520614433	-0.00237359617427981	-0.00197361055130507	-8.80819362572265e-05	0.000181651641327797	0.00106255675037920	0.00122241630231983	0.00127938534779217	0.00130531887756051	0.00131827378871902	0.0470363371802929
22.2000000000000	0.0113914635019503	0.00899387740881362	0.00581770192246653	0.00380347707628814	0.000339445631777028	-0.0108776590676763	-0.0158655138180276	-0.0155905095307254	-0.0103146683744256	0.00658367987141357	0.00843533348939043	0.00735074258663820	0.00565833442032989	-0.00361461444964079	-0.00446370959313884	-0.00301719673691683	-0.00180472206072198	-0.000491226004991778	0.00136050979162870	0.00629412419137311	-0.000129974336508578	5.01554880467008e-05	0.000124548613903297	-5.31722221739967e-05	-0.000233936487905702	1.76463602882384e-06	0.000239863131445936	0.000222013670437932	-1.03818523416294e-05	-0.000203564981790735	-0.000126791642852818	2.44866959787430e-05	2.91125387815901e-05	3.08136157244350e-05	3.11478206258219e-05	-2.07100194742676e-06	1.90517875136736e-05	4.14918628474693e-05	3.34621930964210e-05	-0.000106854892753063	0.00315924248805702	0.000458018383265633	-0.000866889453440818	0.00144580413711349	0.00349385161167582	-0.00194922721196360	-0.00603804066101125	-0.00573157792440915	-0.00165986664009937	0.00477320738105877	0.00390155330431535	0.00126811329134439	0.000593952903546684	-0.00150171918715076	-0.00173691168744199	-0.000774746559087363	-0.000831452094431895	-0.000782449347624605	-0.000170050189627901	0.00296031720010107	0.00117890175969492	0.0736389390381444	0.0680651662197044	0.0555480720906355	0.0408374576403843	0.0217830470062391	-0.0125315149001810	-0.0304179972572503	-0.0468485727463314	-0.0559723117811201	-0.0654751663511163	-0.0649632522456618	-0.0594538495603613	-0.0529538876780149	-0.0158463811946712	-0.00924252241013284	0.0217153034631751	0.0288722925266380	0.0321601393896010	0.0342845603465759	0.0367893486595412	-0.00422939423119248	-0.00375548608994131	-0.00274512745140262	-0.00158958725977727	-0.000187682359461279	0.00210912360202889	0.00310616505584008	0.00369226918091930	0.00363403643386055	0.00233537848551766	0.00182043936352797	0.000943596672166739	0.000405592139259369	-0.00143269291494808	-0.00156507025572280	-0.000938110834884583	-0.000667228426197204	-0.000490435504817331	-0.000341875258708731	-0.000122745709909916	0.00380486857193965	0.00347533891532793	0.00274083660443888	0.00189137435531454	0.000815324118838554	-0.00106135309159621	-0.00197913177031740	-0.00272795411802370	-0.00303947386110293	-0.00299552112217467	-0.00282800010383419	-0.00237375748634733	-0.00197602920054276	-9.62446278746560e-05	0.000173450469427040	0.00105976825747841	0.00122146519263367	0.00127950562093191	0.00130626719743566	0.00132039582223720	0.0468147156044001
22.2600000000000	0.0113836941035547	0.00899690406758339	0.00582513541542942	0.00380027805063323	0.000325446650080936	-0.0108775420191447	-0.0158511975798126	-0.0155772252818342	-0.0103152524459355	0.00657150037591184	0.00842775948740076	0.00735220580130142	0.00566010445713163	-0.00361275972208230	-0.00446184632025307	-0.00301732639667770	-0.00180357326561740	-0.000488740289721029	0.00136250574681390	0.00628772282575710	-0.000129010433006502	5.07294215274629e-05	0.000123256340180443	-5.34526286490982e-05	-0.000232716104773487	2.13992805846705e-06	0.000237357380828468	0.000220789463256398	-9.09187096868267e-06	-0.000202442771896626	-0.000125668609081547	2.42898846215778e-05	2.98763579033501e-05	3.10068453475249e-05	3.09773892932048e-05	-2.24958956793330e-06	1.92442312499126e-05	4.13655323671489e-05	3.30685739543156e-05	-0.000106527493510350	0.00314498646008886	0.000467865238184137	-0.000846638769764279	0.00144530734558634	0.00347001324235714	-0.00195555386727292	-0.00602128515926724	-0.00571803586749469	-0.00166996620592255	0.00475918077046583	0.00390158800487829	0.00127678808151795	0.000593879887518115	-0.00150189208556691	-0.00173487945876094	-0.000776616942888465	-0.000831800062057432	-0.000779716943008747	-0.000166097778336788	0.00295508044921841	0.00117787972429081	0.0733859397722812	0.0678405038761973	0.0553837567427241	0.0407422238091116	0.0217716679349246	-0.0124055438288707	-0.0302324284729713	-0.0466278387246179	-0.0557549197885648	-0.0653352017820885	-0.0648539553160072	-0.0593969977676860	-0.0529291939832003	-0.0159318615577488	-0.00933596455057207	0.0216590868428090	0.0288322278488552	0.0321306114140989	0.0342638970600743	0.0367817841317645	-0.00420394314678752	-0.00373331064551219	-0.00273204903326279	-0.00158487774325560	-0.000191620782577029	0.00208994847929066	0.00307951293551019	0.00366555599036358	0.00361240108354674	0.00233010119650472	0.00182276819518331	0.000951463986605832	0.000417488833326710	-0.00141667749224709	-0.00154966917206266	-0.000935777288191682	-0.000668254803014554	-0.000493822254910154	-0.000346897390889788	-0.000129399100486601	0.00378878565764019	0.00346125268482863	0.00273116379067453	0.00188654148846046	0.000816243814398490	-0.00105116322175829	-0.00196521912103289	-0.00271250467485965	-0.00302514211788478	-0.00298903142542873	-0.00282416794686918	-0.00237387425101356	-0.00197838388385514	-0.000104343358136983	0.000165303394045965	0.00105697887127814	0.00122049668119002	0.00127960101411976	0.00130718656605408	0.00132248237762310	0.0465945788681649
22.3200000000000	0.0113759817516242	0.00899996435759605	0.00583249525356637	0.00379706387108252	0.000311517404584693	-0.0108774019936891	-0.0158370293234992	-0.0155640153796704	-0.0103157600047674	0.00655938393025557	0.00842025387342829	0.00735365772014110	0.00566191811178539	-0.00361089407614211	-0.00445999042302648	-0.00301746649578518	-0.00180241244727298	-0.000486262118302950	0.00136447791325447	0.00628134047382052	-0.000128071466188735	5.12743222554012e-05	0.000122092545173254	-5.36775414409945e-05	-0.000231610424668669	2.52936145724316e-06	0.000234932020743708	0.000219536041464764	-7.83217642702830e-06	-0.000201460965629405	-0.000124514719815590	2.41104239967114e-05	3.05666238758906e-05	3.11776986013785e-05	3.09011025139490e-05	-2.41858584675411e-06	1.94519618868226e-05	4.12403442128022e-05	3.26695893060862e-05	-0.000106221008578300	0.00313086958086904	0.000477554396711494	-0.000826552857291465	0.00144482252646437	0.00344634851211584	-0.00196181240487705	-0.00600456639951884	-0.00570456625023182	-0.00167998675990333	0.00474523441593527	0.00390147384619970	0.00128535066180015	0.000593834715585250	-0.00150205488243103	-0.00173286742322129	-0.000778461231305514	-0.000832140297518393	-0.000776994386151665	-0.000162166992443270	0.00294985883022319	0.00117686603990776	0.0731344624429851	0.0676171627397266	0.0552202264138925	0.0406472718837934	0.0217600523976397	-0.0122807168450353	-0.0300484494322510	-0.0464087030374617	-0.0555388192596757	-0.0651955547514382	-0.0647445230073277	-0.0593396737555482	-0.0529037940407721	-0.0160163854420600	-0.00942848294535306	0.0216030101154880	0.0287921026290487	0.0321008816864052	0.0342429331123147	0.0367738214946058	-0.00417866296471422	-0.00371144526827369	-0.00271896030130734	-0.00158018959916994	-0.000195564918470151	0.00207098526250259	0.00305317440991366	0.00363899232152985	0.00359098531126459	0.00232479666866798	0.00182494983937281	0.000959337557150508	0.000429134426041654	-0.00140080947387451	-0.00153427982910034	-0.000933447396205485	-0.000669247233204615	-0.000497160641452514	-0.000351896889627666	-0.000136016134150599	0.00377281062837643	0.00344726077473612	0.00272154130820440	0.00188172127278873	0.000817132588224032	-0.00104107859163131	-0.00195143566159253	-0.00269717996525866	-0.00301091715496587	-0.00298255112770724	-0.00282031879994830	-0.00237394708726522	-0.00198067535864993	-0.000112378377814288	0.000157210554689566	0.00105418878886017	0.00121951119717479	0.00127967181522829	0.00130807712746257	0.00132453367009894	0.0463759109032026
22.3800000000000	0.0113683251820253	0.00900305615696762	0.00583978897186831	0.00379383782797494	0.000297651295151595	-0.0108772383503400	-0.0158230039495287	-0.0155508814664628	-0.0103161930009769	0.00654732254004405	0.00841281801745775	0.00735509942507171	0.00566377100562785	-0.00360901882377785	-0.00445813641534796	-0.00301761638867334	-0.00180123879579679	-0.000483791431832222	0.00136642603182868	0.00627497589844784	-0.000127149800036937	5.17778178679971e-05	0.000121051268654553	-5.38483543119120e-05	-0.000230609920870011	2.92608044722476e-06	0.000232595998725834	0.000218257149867848	-6.60716849646626e-06	-0.000200605145842881	-0.000123346000079138	2.39495900986844e-05	3.11845914389550e-05	3.13272935801528e-05	3.09134243432331e-05	-2.57567054448814e-06	1.96714157629751e-05	4.11159870585318e-05	3.22673158867967e-05	-0.000105934835482904	0.00311689070541301	0.000487090304609485	-0.000806637732796118	0.00144434616553789	0.00342286235254612	-0.00196800376987302	-0.00598788891310905	-0.00569116617228509	-0.00168992740413545	0.00473137410370500	0.00390121187229224	0.00129380090408974	0.000593820561085969	-0.00150220654808693	-0.00173088066524516	-0.000780280262532005	-0.000832473662284181	-0.000774281682912924	-0.000158257328047239	0.00294465344229263	0.00117586058440305	0.0728844967973493	0.0673951243290927	0.0550574816813458	0.0405526007243817	0.0217481999932262	-0.0121570216031032	-0.0298660411869366	-0.0461911565351562	-0.0553239974373532	-0.0650562264037674	-0.0646349645190256	-0.0592818771252631	-0.0528777027801784	-0.0160999615418415	-0.00952007849940348	0.0215470731226757	0.0287519187733883	0.0320709530950708	0.0342216699355645	0.0367654629096561	-0.00415355376381076	-0.00368988558297101	-0.00270586287428160	-0.00157551810072578	-0.000199516607973455	0.00205222178514778	0.00302715368487539	0.00361258421285730	0.00356977524300291	0.00231948099702303	0.00182697236598611	0.000967217844189545	0.000440533647252807	-0.00138508380813726	-0.00151890896196034	-0.000931119134194598	-0.000670210028545350	-0.000500451136580234	-0.000356871275722299	-0.000142597467364108	0.00375694264555193	0.00343336238250634	0.00271196874426865	0.00187691358630083	0.000817991060212876	-0.00103109762978808	-0.00193778030902145	-0.00268197900226826	-0.00299679757495358	-0.00297608079949223	-0.00281645274787177	-0.00237397654285348	-0.00198290439118492	-0.000120349942587312	0.000149172110419349	0.00105139821329784	0.00121850917329649	0.00127971832713497	0.00130893903890217	0.00132654992839459	0.0461586958962338
22.4400000000000	0.0113607235700484	0.00900617665443559	0.00584702371813343	0.00379060311347627	0.000283842314056090	-0.0108770508473659	-0.0158091158678531	-0.0155378249501184	-0.0103165536427711	0.00653530908920699	0.00840545233436129	0.00735653205872271	0.00566565885352547	-0.00360713519316455	-0.00445627916322934	-0.00301777529374424	-0.00180005171218202	-0.000481328188392779	0.00136834996480649	0.00626862790062747	-0.000126238436042598	5.22293082832177e-05	0.000120125579316911	-5.39669353053727e-05	-0.000229704401832224	3.32365020912456e-06	0.000230356714973562	0.000216956845152421	-5.42104058069081e-06	-0.000199860499527066	-0.000122178215581166	2.38081261689353e-05	3.17321157782392e-05	3.14572912806606e-05	3.10081722315217e-05	-2.71863462666754e-06	1.98991345714729e-05	4.09922046361325e-05	3.18637205629010e-05	-0.000105668307100423	0.00310304829912920	0.000496477974243306	-0.000786898934108113	0.00144387488658838	0.00339955902160694	-0.00197412851417819	-0.00597125764739018	-0.00567783302556617	-0.00169978695845499	0.00471760469378151	0.00390080410812897	0.00130213865653227	0.000593840472923432	-0.00150234618819351	-0.00172892385468412	-0.000782075016772176	-0.000832800800837317	-0.000771578825107230	-0.000154368404352819	0.00293946534412594	0.00117486320811998	0.0726360325568403	0.0671743704746297	0.0548955229849873	0.0404582094709504	0.0217361102287023	-0.0120344464642925	-0.0296851845741065	-0.0459751896904371	-0.0551104423876154	-0.0649172169603952	-0.0645252897041227	-0.0592236075065473	-0.0528509348163771	-0.0161825982399154	-0.00961075253021067	0.0214912758269911	0.0287116779372563	0.0320408284949823	0.0342001091112941	0.0367567104999584	-0.00412861630767275	-0.00366862560648236	-0.00269275968563891	-0.00157085864596232	-0.000203477077271795	0.00203364666137629	0.00300145371705046	0.00358633819037601	0.00354875733438720	0.00231416884436646	0.00182882592790932	0.000975103458273458	0.000451692235216423	-0.00136949518036496	-0.00150356357167202	-0.000928790493357759	-0.000671147232480424	-0.000503694388948644	-0.000361818058929811	-0.000149143727604955	0.00374118090346083	0.00341955668495607	0.00270244574462227	0.00187211832982295	0.000818819823225273	-0.00102121878905279	-0.00192425194184430	-0.00266690081120705	-0.00298278199126151	-0.00296962096409262	-0.00281256989929265	-0.00237396309868903	-0.00198507175512628	-0.000128258311480154	0.000141188235990544	0.00104860735363414	0.00121749104366158	0.00127974086630162	0.00130977247049543	0.00132853139329089	0.0459429182843957
22.5000000000000	0.0113531764900211	0.00900932245660591	0.00585420619749626	0.00378736279503562	0.000270085080730686	-0.0108768396140581	-0.0157953590909035	-0.0155248469872170	-0.0103168443820405	0.00652333735537212	0.00839815630757798	0.00735795679177022	0.00566757749846094	-0.00360524429860892	-0.00445441392017373	-0.00301794230093566	-0.00179885080067444	-0.000478872359988244	0.00137024968878327	0.00626229532323015	-0.000125331081230625	5.26199907467682e-05	0.000119307669746254	-5.40355630130522e-05	-0.000228883181927450	3.71615274299158e-06	0.000228220021626051	0.000215639438257442	-4.27771106571314e-06	-0.000199212094327151	-0.000121026605865065	2.36862213348037e-05	3.22116037323007e-05	3.15698122224732e-05	3.11786315503049e-05	-2.84540964409285e-06	2.01318083040983e-05	4.08687879065527e-05	3.14606449871752e-05	-0.000105420695086178	0.00308934048537515	0.000505722870141009	-0.000767341467483133	0.00144340547470145	0.00337644207946153	-0.00198018683454655	-0.00595467786703521	-0.00566456450761520	-0.00170956398229170	0.00470393012578650	0.00390025351232879	0.00131036378083217	0.000593897342093228	-0.00150247306830803	-0.00172700121792675	-0.000783846605638143	-0.000833122152208786	-0.000768885792942650	-0.000150499955095624	0.00293429554988172	0.00117387373616095	0.0723890593783980	0.0669548834098530	0.0547343505530307	0.0403640975346584	0.0217237825550143	-0.0119129804485770	-0.0295058602902516	-0.0457607925729596	-0.0548981429765172	-0.0647785258082871	-0.0644155089428377	-0.0591648646651225	-0.0528235043921031	-0.0162643035944202	-0.00970050678095522	0.0214356183103826	0.0286713815420802	0.0320105106970431	0.0341782523701279	0.0367475663519210	-0.00410385197080495	-0.00364765791068318	-0.00267965483248245	-0.00156620680913461	-0.000207446975567393	0.00201524932386109	0.00297607624176057	0.00356026114349333	0.00352791847917604	0.00230887334630183	0.00183050280293233	0.000982991276409543	0.000462616842765266	-0.00135403809600194	-0.00148825083167072	-0.000926459509391018	-0.000672062596573971	-0.000506891214176488	-0.000366734761575551	-0.000155655507639810	0.00372552462647202	0.00340584284072315	0.00269297200868559	0.00186733542685613	0.000819619443782574	-0.00101144054935821	-0.00191084940130149	-0.00265194442690529	-0.00296886903252021	-0.00296317209566203	-0.00280867038957009	-0.00237390717367817	-0.00198717822986639	-0.000136103745324695	0.000133259118066831	0.00104581642481753	0.00121645724182277	0.00127973976133325	0.00131057760491880	0.00133047831621776	0.0457285627504632
22.5600000000000	0.0113456838714053	0.00901248969576945	0.00586134262297149	0.00378411979264685	0.000256374866410318	-0.0108766051172598	-0.0157817273259742	-0.0155119484695785	-0.0103170678959394	0.00651140200920724	0.00839092852807933	0.00735937478936150	0.00566952294305680	-0.00360334711552822	-0.00445253635564326	-0.00301811638096416	-0.00179763585870467	-0.000476423929945070	0.00137212528677546	0.00625597705456842	-0.000124422197462330	5.29428541020231e-05	0.000118588961673762	-5.40568636518727e-05	-0.000228135247125822	4.09826614613874e-06	0.000226190242771303	0.000214309433130398	-3.18076040132361e-06	-0.000198645135667634	-0.000119905642179308	2.35835017337672e-05	3.26259605877582e-05	3.16673512723852e-05	3.14176707911483e-05	-2.95409414512590e-06	2.03663134193067e-05	4.07455671768178e-05	3.10597930022967e-05	-0.000105191213736313	0.00307576509519998	0.000514830796441336	-0.000747969762337431	0.00144293489570358	0.00335351437462342	-0.00198617861476282	-0.00593815505758725	-0.00565135863083249	-0.00171925680027945	0.00469035344007828	0.00389956391575172	0.00131847618935319	0.000593993871861220	-0.00150258663297613	-0.00172511651637775	-0.000785596259989312	-0.000833437963709315	-0.000766202556980503	-0.000146651819283278	0.00292914502538203	0.00117289197070130	0.0721435668201329	0.0667366458529985	0.0545739643368710	0.0402702645856721	0.0217112164005155	-0.0117926131847266	-0.0293280489634055	-0.0455479548311744	-0.0546870888408570	-0.0646401515938092	-0.0643056330147442	-0.0591056486027548	-0.0527954253260112	-0.0163450853304181	-0.00978934342813786	0.0213801007706677	0.0286310307934229	0.0319800024585106	0.0341561015903971	0.0367380325175591	-0.00407926265944643	-0.00362697379598903	-0.00266655341844681	-0.00156155839054155	-0.000211426413108567	0.00199702005019882	0.00295102181325736	0.00353436020285266	0.00350724610768434	0.00230360604524164	0.00183199739949032	0.000990876577446076	0.000473314935530427	-0.00133870695992432	-0.00147297799788342	-0.000924124288374589	-0.000672959562086446	-0.000510042582607900	-0.000371618941541678	-0.000162133360313501	0.00370997306612204	0.00339221999307015	0.00268354728451829	0.00186256482333980	0.000820390462893956	-0.00100176142019695	-0.00189757149296487	-0.00263710889100510	-0.00295505734663048	-0.00295673461788977	-0.00280475438275402	-0.00237380912993187	-0.00198922459864318	-0.000143886505280176	0.000125384951545060	0.00104302564759188	0.00121540819900284	0.00127971535152486	0.00131135463705663	0.00133239095791001	0.0455156142179976
22.6200000000000	0.0113382459524785	0.00901567413650540	0.00586843867257943	0.00378087685983693	0.000242707609034853	-0.0108763481236385	-0.0157682140658181	-0.0154991300145821	-0.0103172270648861	0.00649949859899277	0.00838376674704520	0.00736078717737957	0.00567149137779046	-0.00360144446055422	-0.00445064257663784	-0.00301829639605683	-0.00179640686468167	-0.000473982890783847	0.00137397693964105	0.00624967203171200	-0.000123507032805268	5.31926444756165e-05	0.000117960219818274	-5.40337498961573e-05	-0.000227449413752528	4.46532721196098e-06	0.000224270213773042	0.000212971463123265	-2.13337480857247e-06	-0.000198145201491822	-0.000118828813022261	2.34990340206460e-05	3.29785331174544e-05	3.17526922383395e-05	3.17178557226477e-05	-3.04297684422817e-06	2.05997459234209e-05	4.06224044170219e-05	3.06627207125863e-05	-0.000104979024259927	0.00306231971818172	0.000523807787931644	-0.000728787633811973	0.00144246031187070	0.00333077803988948	-0.00199210347095133	-0.00592169483241275	-0.00563821372747840	-0.00172886353114938	0.00467687681257899	0.00389873994791682	0.00132647588122090	0.000594132551804565	-0.00150268651939260	-0.00172327303216051	-0.000787325316436383	-0.000833748306516509	-0.000763529079643408	-0.000142823931414314	0.00292401468460975	0.00117191769332643	0.0718995443118968	0.0665196410779089	0.0544143639554979	0.0401767105381668	0.0216984112021571	-0.0116733348590930	-0.0291517312225219	-0.0453366656814343	-0.0544772703532959	-0.0645020923195982	-0.0641956729716149	-0.0590459596486672	-0.0527667109671232	-0.0164249508361302	-0.00987726508394005	0.0213247235166034	0.0285906267000289	0.0319493064741393	0.0341336587953373	0.0367281110170329	-0.00405485072858747	-0.00360656347240011	-0.00265346139318303	-0.00155690946387686	-0.000215414999444702	0.00197894997844483	0.00292628985603219	0.00350864262162299	0.00348672827456694	0.00229837685232295	0.00183330622845042	0.000998753193823499	0.000483794683852963	-0.00132349615129464	-0.00145775232323553	-0.000921783029869270	-0.000673841246548370	-0.000513149604705710	-0.000376468214415591	-0.000168577793881979	0.00369452549815282	0.00337868727295578	0.00267417136368521	0.00185780648732006	0.000821133396994648	-0.000992179942675805	-0.00188441698871296	-0.00262239324935602	-0.00294134560444053	-0.00295030890334776	-0.00280082207274247	-0.00237366927827664	-0.00199121164650349	-0.000151606851428926	0.000117565936019342	0.00104023524833753	0.00121434434249474	0.00127966798540466	0.00131210377363349	0.00133426958712337	0.0453040578464386
22.6800000000000	0.0113308632326459	0.00901887127943060	0.00587549945351474	0.00377763656825158	0.000229079918875135	-0.0108760696587004	-0.0157548126763441	-0.0154863919593406	-0.0103173249474029	0.00648762352184293	0.00837666794051892	0.00736219500928133	0.00567347920569646	-0.00359953697673166	-0.00444872914249600	-0.00301848111197032	-0.00179516396395963	-0.000471549242539948	0.00137580491698176	0.00624337924353528	-0.000122581635994460	5.33658049093737e-05	0.000117411672508014	-5.39693622596386e-05	-0.000226814478695156	4.81337752828393e-06	0.000222461338292831	0.000211630226270514	-1.13829736991557e-06	-0.000197698452219549	-0.000117808439612003	2.34313408998120e-05	3.32730495703545e-05	3.18288236921290e-05	3.20715609100894e-05	-3.11055633321559e-06	2.08294491497593e-05	4.04991859999104e-05	3.02708291187114e-05	-0.000104783239432121	0.00304900175334400	0.000532660006199724	-0.000709798253506569	0.00144197909409894	0.00330823449744756	-0.00199796079896135	-0.00590530284411019	-0.00562512845043880	-0.00173838211938916	0.00466350160161693	0.00389778695326092	0.00133436297667906	0.000594315635878969	-0.00150277256578485	-0.00172147356079881	-0.000789035202742882	-0.000834053092768890	-0.000760865316310002	-0.000139016311333085	0.00291890538652341	0.00117095066737573	0.0716569811309086	0.0663038529739091	0.0542555486495770	0.0400834355325848	0.0216853664343793	-0.0115551361637731	-0.0289768877634757	-0.0451269139040911	-0.0542686785825389	-0.0643643454429139	-0.0640856400129127	-0.0589857985414256	-0.0527373741559090	-0.0165039071635148	-0.00996427479360633	0.0212694869616553	0.0285501700935297	0.0319184253682638	0.0341109261489871	0.0367178038414491	-0.00403061889665978	-0.00358641624496158	-0.00264038539099986	-0.00155225642024200	-0.000219411881793956	0.00196103111245438	0.00290187872575680	0.00348311566146544	0.00346635373555060	0.00229319403583328	0.00183442784353970	0.00100661367684896	0.000494064850045002	-0.00130840009336831	-0.00144258097730924	-0.000919434047152857	-0.000674710435149366	-0.000516213514418772	-0.000381280274592871	-0.000174989267911841	0.00367918121953000	0.00336524380229995	0.00266484407607973	0.00185306040851494	0.000821848738979700	-0.000982694691185773	-0.00187138462902461	-0.00260779654953833	-0.00292773250303314	-0.00294389527346782	-0.00279687368366219	-0.00237348788399434	-0.00199314015815301	-0.000159265041466602	0.000109802272410594	0.00103744545886194	0.00121326609423674	0.00127959801928269	0.00131282523282201	0.00133611447941250	0.0450938790261584
22.7400000000000	0.0113235364243622	0.00902207646061486	0.00588252947370849	0.00377440129566491	0.000215489075438302	-0.0108757709635226	-0.0157415164804061	-0.0154737343587624	-0.0103173647522591	0.00647577398311950	0.00836962838419584	0.00736359923421404	0.00567548306339545	-0.00359762512369674	-0.00444679307312047	-0.00301866921108484	-0.00179390745330041	-0.000469122991502341	0.00137760956767720	0.00623709773347494	-0.000121642855211155	5.34603917420810e-05	0.000116933137183850	-5.38670136731073e-05	-0.000226219359676456	5.13919350695055e-06	0.000220763661211783	0.000210290420658173	-1.97787105456266e-07	-0.000197291814120699	-0.000116855522833656	2.33784280848285e-05	3.35135573656418e-05	3.18988573580232e-05	3.24710771398242e-05	-3.15555718405839e-06	2.10530361144441e-05	4.03758160505882e-05	2.98853591893972e-05	-0.000104602928592530	0.00303580845922423	0.000541393642231474	-0.000691004128597365	0.00144148883076083	0.00328588447246986	-0.00200374982283072	-0.00588898470130302	-0.00561210176982834	-0.00174781036912076	0.00465022840500989	0.00389671089931808	0.00134213774900406	0.000594545124623613	-0.00150284481474929	-0.00171972041054780	-0.000790727422363672	-0.000834352093814941	-0.000758211216044493	-0.000135229053869694	0.00291381793221124	0.00116999064027689	0.0714158663825333	0.0660892660944958	0.0540975172451782	0.0399904399153712	0.0216720816356991	-0.0114380082447389	-0.0288034994111560	-0.0449186878462639	-0.0540613052492514	-0.0642269079739323	-0.0639755453657255	-0.0589251665005764	-0.0527074271922288	-0.0165819610328693	-0.0100503760281763	0.0212143916166398	0.0285096616485274	0.0318873616879311	0.0340879059508570	0.0367071129558902	-0.00400657015932574	-0.00356652070068473	-0.00262733257107126	-0.00154759600803652	-0.000223415783427901	0.00194325631776944	0.00287778577842358	0.00345778648430171	0.00344611201285295	0.00228806423444666	0.00183536275333169	0.00101444947257694	0.000504134672658581	-0.00129341331776826	-0.00142747097177490	-0.000917075784565430	-0.000675569576707279	-0.000519235650887952	-0.000386052915138800	-0.000181368189764310	0.00366393954547588	0.00335188869737039	0.00265556528476736	0.00184832659777066	0.000822536959318071	-0.000973304274703117	-0.00185847312554863	-0.00259331783854358	-0.00291421676861349	-0.00293749399911586	-0.00279290946953202	-0.00237326517271753	-0.00199501091573503	-0.000166861329502697	0.000102094159784278	0.00103465651613887	0.00121217386955961	0.00127950581581385	0.00131351924382357	0.00133792591597263	0.0448850633734951
22.8000000000000	0.0113162664055623	0.00902528494535644	0.00588953262101829	0.00377117321720570	0.000201933016283954	-0.0108754534501500	-0.0157283188367880	-0.0154611569874586	-0.0103173498084093	0.00646394794567242	0.00836264373642729	0.00736500066707232	0.00567749983833542	-0.00359570917264487	-0.00444483185091420	-0.00301885930635378	-0.00179263776415825	-0.000466704149329250	0.00137939131019276	0.00623082660197853	-0.000120688322570543	5.34759707518615e-05	0.000116514148836938	-5.37301377587561e-05	-0.000225653224449940	5.44030100505290e-06	0.000219175955521169	0.000208956681039138	6.86413518427038e-07	-0.000196913134888546	-0.000115979622534785	2.33378218688782e-05	3.37043592757141e-05	3.19659502690097e-05	3.29087134414032e-05	-3.17694235360763e-06	2.12684064187782e-05	4.02522105570777e-05	2.95073892272287e-05	-0.000104437122948731	0.00302273700226121	0.000550014826584753	-0.000672407089422858	0.00144098733349475	0.00326372801444094	-0.00200946964338252	-0.00587274589161604	-0.00559913296557518	-0.00175714597962951	0.00463705712556817	0.00389551827891837	0.00134980065334715	0.000594822751562214	-0.00150290351184070	-0.00171801540796778	-0.000792403538362626	-0.000834644959267974	-0.000755566722016445	-0.000131462318404390	0.00290875306240316	0.00116903734585528	0.0711761889862265	0.0658758656948390	0.0539402681269875	0.0398977242164582	0.0216585564329978	-0.0113219426504783	-0.0286315471771995	-0.0447119754309028	-0.0538551426783925	-0.0640897765725493	-0.0638654001707552	-0.0588640652874863	-0.0526768818102689	-0.0166591188411141	-0.0101355726729291	0.0211594380814126	0.0284691019027899	0.0318561178971705	0.0340646006294490	0.0366960403026378	-0.00398270770371823	-0.00354686489413924	-0.00261431046144926	-0.00154292536803152	-0.000227425041989450	0.00192561930884335	0.00285400744625797	0.00343266205088049	0.00342599344917178	0.00228299249331786	0.00183611330796514	0.00102225110535150	0.000514013749396072	-0.00127853052284487	-0.00141242909210846	-0.000914706831968653	-0.000676420783936551	-0.000522217438869815	-0.000390784046225778	-0.000187714911676554	0.00364879980654973	0.00333862107222239	0.00264633488090759	0.00184360508640417	0.000823198507232538	-0.000964007337739731	-0.00184568116390669	-0.00257895616063806	-0.00290079715899342	-0.00293110530172263	-0.00278892971327480	-0.00237300133640700	-0.00199682469657871	-0.000174395964984394	9.44417923757170e-05	0.00103186866199645	0.00121106807610138	0.00127939174258421	0.00131418604642004	0.00133970418254597	0.0446775967257859
22.8600000000000	0.0113090541734138	0.00902849201519747	0.00589651215016371	0.00376795429956688	0.000188410318444056	-0.0108751186565558	-0.0157152132136069	-0.0154486593453888	-0.0103172835332434	0.00645214407059769	0.00835570912748943	0.00736639996110281	0.00567952668217868	-0.00359378920582928	-0.00444284341678623	-0.00301904995588571	-0.00179135544511282	-0.000464292732491441	0.00138115062279454	0.00622456500862653	-0.000119716425838783	5.34134962122753e-05	0.000116144089421405	-5.35622411645816e-05	-0.000225105608015217	5.71497540053897e-06	0.000217695821153481	0.000207633517777775	1.51310235991729e-06	-0.000196551310765052	-0.000115188769385653	2.33066162946763e-05	3.38499489028008e-05	3.20332317467033e-05	3.33768925621224e-05	-3.17392186046678e-06	2.14737577549951e-05	4.01282923548683e-05	2.91378343722041e-05	-0.000104284821139695	0.00300978450277273	0.000558529548062422	-0.000654008285496741	0.00144047264019119	0.00324176452542313	-0.00201511928607472	-0.00585659171149989	-0.00558622161619584	-0.00176638658196656	0.00462398704318426	0.00389421600848440	0.00135735235194997	0.000595149973805045	-0.00150294909977438	-0.00171635990926981	-0.000794065156950509	-0.000834931236525686	-0.000752931771671078	-0.000127716318485626	0.00290371145535638	0.00116809050660356	0.0709379376665787	0.0656636377582523	0.0537837992207124	0.0398052891248050	0.0216447905635118	-0.0112069312816416	-0.0284610123130019	-0.0445067641717130	-0.0536501837486524	-0.0639529476423849	-0.0637552153757788	-0.0588024972550129	-0.0526457491605035	-0.0167353866733921	-0.0102198690119293	0.0211046270357747	0.0284284912773082	0.0318246963724679	0.0340410127347161	0.0366845878045523	-0.00395903482439395	-0.00352743652912231	-0.00260132680892641	-0.00153824206303333	-0.000231437647667455	0.00190811462843411	0.00283053931899700	0.00340774902700322	0.00340598925026573	0.00227798232087784	0.00183668356395972	0.00103000836608373	0.000523711920249662	-0.00126374662583651	-0.00139746183600041	-0.000912325936357696	-0.000677265837696882	-0.000525160368263880	-0.000395471711979830	-0.000194029728448009	0.00363376134580608	0.00332544004212690	0.00263715277880795	0.00183889592542931	0.000823833811931611	-0.000954802560963035	-0.00183300740668689	-0.00256471055543137	-0.00288747246567162	-0.00292472935492520	-0.00278493472514967	-0.00237269653934002	-0.00199858227095636	-0.000181869191754196	8.68453568389230e-05	0.00102908214275504	0.00120994911288360	0.00127925617072954	0.00131482589049469	0.00134144956839345	0.0444714651364154
22.9200000000000	0.0113019008001094	0.00903169304725090	0.00590347067740716	0.00376474629794693	0.000174920173186653	-0.0108747682020091	-0.0157021932554796	-0.0154362406670757	-0.0103171693996746	0.00644036165122508	0.00834881925317199	0.00736779758359795	0.00568156102031659	-0.00359186512027314	-0.00444082616065030	-0.00301923967793571	-0.00179006114377048	-0.000461888761988219	0.00138288803379435	0.00621831217391425	-0.000118726268992749	5.32751760942741e-05	0.000115812316306524	-5.33668601939298e-05	-0.000224566517183293	5.96222815946083e-06	0.000216319793664421	0.000206325259118527	2.28163252028961e-06	-0.000196196385111299	-0.000114489408905680	2.32815287454279e-05	3.39549462612064e-05	3.21037361081755e-05	3.38682389176546e-05	-3.14595776150835e-06	2.16675921536282e-05	4.00039870612320e-05	2.87774480765647e-05	-0.000104144995011010	0.00299694807789979	0.000566943581598517	-0.000635808189782547	0.00143994301544846	0.00321999279442929	-0.00202069774729680	-0.00584052720343249	-0.00557336758402781	-0.00177552977604752	0.00461101689169712	0.00389281132444551	0.00136479373526461	0.000595527966803509	-0.00150298220865051	-0.00171475481690770	-0.000795713910879568	-0.000835210390426249	-0.000750306296712885	-0.000123991311620152	0.00289869372512698	0.00116714983589796	0.0707011009493231	0.0654525690119410	0.0536281079842741	0.0397131354623313	0.0216307838945403	-0.0110929663421380	-0.0282918763577250	-0.0443030411934569	-0.0534464218396730	-0.0638164174208179	-0.0636450016377904	-0.0587404653858089	-0.0526140397986231	-0.0168107703176076	-0.0103032697090869	0.0210499592297657	0.0283878300959892	0.0317930993994848	0.0340171449295627	0.0366727573685735	-0.00393555484216078	-0.00350822313403146	-0.00258838943657815	-0.00153354410165383	-0.000235451281153947	0.00189073762002217	0.00280737622916524	0.00338305369813291	0.00338609151627675	0.00227303576401458	0.00183707913062147	0.00103771050239766	0.000533239152390876	-0.00124905680864103	-0.00138257535875607	-0.000909932010695130	-0.000678106194872301	-0.000528065973129142	-0.000400114105587749	-0.000200312875734140	0.00361882351605918	0.00331234472692709	0.00262801891115880	0.00183419918466569	0.000824443283880353	-0.000945688661507510	-0.00182045049658572	-0.00255058005616860	-0.00287424151551382	-0.00291836628666855	-0.00278092484067999	-0.00237235092403970	-0.00200028439988687	-0.000189281247249175	7.93050297315867e-05	0.00102629720881664	0.00120881736954209	0.00127909947359443	0.00131543903552140	0.00134316236533231	0.0442666548698995
22.9800000000000	0.0112948073913192	0.00903488358510521	0.00591041018286597	0.00376155075546154	0.000161462354896843	-0.0108744037436233	-0.0156892528439267	-0.0154238999341604	-0.0103170109025991	0.00642860054203954	0.00834196847078328	0.00736919379514522	0.00568360055754253	-0.00358993663532845	-0.00443877890689265	-0.00301942696608625	-0.00178875558844339	-0.000459492263277806	0.00138460411193812	0.00621206738068195	-0.000117717623294227	5.30643266645260e-05	0.000115508287891139	-5.31475218482546e-05	-0.000224026522046122	6.18178107797785e-06	0.000215043460650704	0.000205035997671371	2.99191843037424e-06	-0.000195839618822491	-0.000113886376689325	2.32589626412255e-05	3.40240342715089e-05	3.21803418459809e-05	3.43756582157922e-05	-3.09276550950537e-06	2.18487171856592e-05	3.98792199988332e-05	2.84268253772995e-05	-0.000104016595551102	0.00298422488100285	0.000575262425864366	-0.000617806610947435	0.00143939694877233	0.00319841103705501	-0.00202620403838994	-0.00582455710088994	-0.00556057099723903	-0.00178457316767887	0.00459814493877044	0.00389131167969885	0.00137212593860115	0.000595957623156630	-0.00150300364264975	-0.00171320060084863	-0.000797351442923379	-0.000835481822730148	-0.000747690222965710	-0.000120287589342421	0.00289370042023626	0.00116621504014823	0.0704656671620988	0.0652426469324709	0.0534731914072754	0.0396212641566123	0.0216165364408836	-0.0109800402920745	-0.0281241211811015	-0.0441007932571129	-0.0532438507777208	-0.0636801820640173	-0.0635347692348216	-0.0586779733192301	-0.0525817636812805	-0.0168852752815170	-0.0103857797861547	0.0209954354735080	0.0283471186047749	0.0317613291710424	0.0339929999804946	0.0366605508893051	-0.00391227102682708	-0.00348921222880928	-0.00257550611058600	-0.00152882995581984	-0.000239463351308693	0.00187348439412090	0.00278451234003158	0.00335858189297030	0.00336629326206470	0.00226815349920980	0.00183730700159603	0.00104534640787814	0.000542605428245918	-0.00123445655709875	-0.00136777542588535	-0.000907524140063807	-0.000678942999507145	-0.000530935810568395	-0.000404709582536820	-0.000206564528944845	0.00360398567727915	0.00329933425426891	0.00261893322449207	0.00182951495173140	0.000825027316097651	-0.000936664393001333	-0.00180800905965763	-0.00253656368826068	-0.00286110317204080	-0.00291201618171303	-0.00277690041815511	-0.00237196461707947	-0.00200193183302018	-0.000196632361847139	7.18209752455512e-05	0.00102351411420847	0.00120767322570388	0.00127892202544015	0.00131602575002150	0.00134484286683934	0.0440631523970206
23.0400000000000	0.0112877750478200	0.00903805940076740	0.00591733202023134	0.00375836900475958	0.000148037184868804	-0.0108740269347884	-0.0156763861506113	-0.0154116358910232	-0.0103168115252502	0.00641686108420180	0.00833515089574152	0.00737058863281610	0.00568564327996170	-0.00358800330367473	-0.00443670089532843	-0.00301961030440404	-0.00178743956990087	-0.000457103266362410	0.00138629945704006	0.00620582997518541	-0.000116690870575397	5.27852196918860e-05	0.000115221684593478	-5.29077092968682e-05	-0.000223476834117115	6.37402949906537e-06	0.000213861583796746	0.000203769541893872	3.64443327044436e-06	-0.000195473533451652	-0.000113382903351260	2.32350758197509e-05	3.40618969544642e-05	3.22657178693138e-05	3.48924081250295e-05	-3.01431182334982e-06	2.20162424000697e-05	3.97539141138649e-05	2.80864077882921e-05	-0.000103898558935958	0.00297161213710344	0.000583491250899793	-0.000600002713202479	0.00143883315079008	0.00317701693951604	-0.00203163722675559	-0.00580868578134552	-0.00554783222897727	-0.00179351440496238	0.00458536906710250	0.00388972464192510	0.00137935035402324	0.000596439555318717	-0.00150301436367852	-0.00171169732392265	-0.000798979389659641	-0.000835744891138340	-0.000745083470170751	-0.000116605467659222	0.00288873202273733	0.00116528582086967	0.0702316244397104	0.0650338597415203	0.0533190460181471	0.0395296762127168	0.0216020483800318	-0.0108681458028778	-0.0279577290209125	-0.0439000067893396	-0.0530424647804604	-0.0635442377260906	-0.0634245279882260	-0.0586150253669831	-0.0525489301684240	-0.0169589068119812	-0.0104674045981015	0.0209410566267596	0.0283063569900066	0.0317293877863676	0.0339685807475324	0.0366479702526479	-0.00388918652479946	-0.00347039148158593	-0.00256268441770296	-0.00152409857177313	-0.000243471032451352	0.00185635178934828	0.00276194123499489	0.00333433891644240	0.00334658842693393	0.00226333493713321	0.00183737537513482	0.00105290480778973	0.000551820638091035	-0.00121994169377299	-0.00135306737298233	-0.000905101585260226	-0.000679777096809025	-0.000533771439845394	-0.000409256671881264	-0.000212784802739536	0.00358924719414260	0.00328640776265664	0.00260989567490131	0.00182484333092250	0.000825586285468166	-0.000927728545332591	-0.00179568170863224	-0.00252266046806382	-0.00284805633633558	-0.00290567908449123	-0.00277286183578484	-0.00237153773470046	-0.00200352530663457	-0.000203922758362614	6.43933431889507e-05	0.00102073311608389	0.00120651705050142	0.00127872420020880	0.00131658631098821	0.00134649136721940	0.0438609443900300
23.1000000000000	0.0112808048307194	0.00904121654729491	0.00592423693356579	0.00375520217157991	0.000134645490810597	-0.0108736393861062	-0.0156635876831383	-0.0153994470631480	-0.0103165747059615	0.00640514402926927	0.00832836049702506	0.00737198189759104	0.00568768745326253	-0.00358606452532038	-0.00443459175819831	-0.00301978818236885	-0.00178611392346920	-0.000454721805968947	0.00138797469095452	0.00619959936780174	-0.000115646940426537	5.24429253822737e-05	0.000114942523549266	-5.26508316968412e-05	-0.000222909371107627	6.53999589181624e-06	0.000212768224483124	0.000202529373228090	4.24019802532950e-06	-0.000195091928323869	-0.000112980647258088	2.32058531072229e-05	3.40731600812004e-05	3.23622772371861e-05	3.54121595329750e-05	-2.91080924779379e-06	2.21695713367057e-05	3.96279888622928e-05	2.77564896320685e-05	-0.000103789812628962	0.00295910717407118	0.000591634855881368	-0.000582395043236080	0.00143825054774131	0.00315580770624366	-0.00203699647350978	-0.00579291722742549	-0.00553515187405775	-0.00180235121355439	0.00457268685538855	0.00388805779542048	0.00138646863731168	0.000596974102009945	-0.00150301547246203	-0.00171024467063107	-0.000800599365760010	-0.000835998927581957	-0.000742485951780419	-0.000112945277954081	0.00288378894768377	0.00116436187666657	0.0699989607335641	0.0648261963925838	0.0531656678982979	0.0394383726845835	0.0215873200651299	-0.0107572757148874	-0.0277926825150894	-0.0437006679156702	-0.0528422584014503	-0.0634085806316144	-0.0633142871959974	-0.0585516265177960	-0.0525155480319076	-0.0170316699159908	-0.0105481498062952	0.0208868235883239	0.0282655453958717	0.0316972772515766	0.0339438901735110	0.0366350173394448	-0.00386630429232824	-0.00345174885341355	-0.00254993165447624	-0.00151934937443340	-0.000247471301194623	0.00183933732911803	0.00273965600722221	0.00331032949241140	0.00332697187423052	0.00225857833816881	0.00183729346659064	0.00106037443880426	0.000560894478386120	-0.00120550840429321	-0.00133845607290283	-0.000902663783971166	-0.000680609049619204	-0.000536574402080676	-0.000413754085453198	-0.000218973751105833	0.00357460743375717	0.00327356440429077	0.00260090622405471	0.00182018444198444	0.000826120554057810	-0.000918879944180185	-0.00178346704626170	-0.00250886940191510	-0.00283509994758422	-0.00289935500225577	-0.00276880948858591	-0.00237107038818443	-0.00200506554177563	-0.000211152651693247	5.70222672231508e-05	0.00101795447418443	0.00120534920221430	0.00127850637035052	0.00131712100327928	0.00134810816083856	0.0436600177179337
23.1600000000000	0.0112738977305893	0.00904435140195046	0.00593112508075539	0.00375205117999207	0.000121288562860042	-0.0108732426293635	-0.0156508523232602	-0.0153873317778756	-0.0103163038058264	0.00639345046262992	0.00832159118988238	0.00737337314622624	0.00568973161751869	-0.00358411956414789	-0.00443245149377958	-0.00301995910938192	-0.00178477951173365	-0.000452347921768865	0.00138963044896637	0.00619337503336903	-0.000114587242942200	5.20431540228720e-05	0.000114661265496831	-5.23801982098415e-05	-0.000222316808487111	6.68127524082765e-06	0.000211756870958718	0.000201318609423179	4.78076260205038e-06	-0.000194689873289481	-0.000112679752726426	2.31671815454302e-05	3.40623349931100e-05	3.24721386612107e-05	3.59290481088402e-05	-2.78270762012107e-06	2.23083895049281e-05	3.95013600094008e-05	2.74372256311971e-05	-0.000103689281482329	0.00294670744935877	0.000599697636957796	-0.000564981563657269	0.00143764827449456	0.00313478011020726	-0.00204228106723530	-0.00577725499622670	-0.00552253072361462	-0.00181108143029101	0.00456009565757915	0.00388631864793901	0.00139348270991680	0.000597561338087715	-0.00150300818759282	-0.00170884197878352	-0.000802212948975142	-0.000836243255546241	-0.000739897574800900	-0.000109307358424659	0.00287887154299877	0.00116344290511773	0.0697676638249235	0.0646196465493826	0.0530130527025364	0.0393473546463366	0.0215723520357489	-0.0106474229976580	-0.0276289647284565	-0.0435027624968477	-0.0526432264749532	-0.0632732071409694	-0.0632040555774863	-0.0584877824315439	-0.0524816254700014	-0.0171035693830829	-0.0106280213499351	0.0208327372854580	0.0282246839407994	0.0316649994813501	0.0339189312728893	0.0366216940291053	-0.00384362703506855	-0.00343327272976161	-0.00253725472909441	-0.00151458226511552	-0.000251460972723217	0.00182243917478826	0.00271764934844829	0.00328655771627860	0.00330743938137570	0.00225388093636087	0.00183707131655902	0.00106774422047139	0.000569836356936592	-0.00119115325739896	-0.00132394591016154	-0.000900210349694361	-0.000681439156947699	-0.000539346200847241	-0.000418200724960599	-0.000225131368003928	0.00356006576357662	0.00326080334765189	0.00259196483552653	0.00181553841878214	0.000826630470422272	-0.000910117450334877	-0.00177136366866229	-0.00249518948542784	-0.00282223298326801	-0.00289304390845953	-0.00276474378507777	-0.00237056268893016	-0.00200655324256223	-0.000218322248615078	4.97078633547533e-05	0.00101517845026718	0.00120417002802834	0.00127826890572024	0.00131763011897875	0.00134969354142074	0.0434603594418747
23.2200000000000	0.0112670546407290	0.00904746069988728	0.00593799606310641	0.00374891675907538	0.000107968106896035	-0.0108728380849913	-0.0156381753574543	-0.0153752881871621	-0.0103160020777154	0.00638178172805355	0.00831483692435145	0.00737476168767500	0.00569177457873214	-0.00358216756653219	-0.00443028043719775	-0.00302012162867584	-0.00178343720807214	-0.000449981658584510	0.00139126737167024	0.00618715651116110	-0.000113513598621634	5.15920991349029e-05	0.000114368912496043	-5.20989960007000e-05	-0.000221692618140122	6.79997372550245e-06	0.000210820565173722	0.000200139974443777	5.26817955030667e-06	-0.000194263679076781	-0.000112478931047883	2.31149267329516e-05	3.40337662504865e-05	3.25970959082543e-05	3.64377160470997e-05	-2.63068269626817e-06	2.24326487599670e-05	3.93739402631660e-05	2.71286395813272e-05	-0.000103595893787191	0.00293441057218525	0.000607683564914406	-0.000547759692287777	0.00143702566632341	0.00311393054516061	-0.00204749045347961	-0.00576170219668391	-0.00550996973816040	-0.00181970303473053	0.00454759267911872	0.00388451454385479	0.00140039475591926	0.000598201087596871	-0.00150299382304381	-0.00170748827333354	-0.000803821665985213	-0.000836477206221028	-0.000737318239729839	-0.000105692046115207	0.00287398008973955	0.00116252860455572	0.0695377213415880	0.0644142005568106	0.0528611956849871	0.0392566231639336	0.0215571450264993	-0.0105385807131584	-0.0274665591741971	-0.0433062761677060	-0.0524453640616154	-0.0631381138080471	-0.0630938412296760	-0.0584234994233844	-0.0524471701273646	-0.0171746098087758	-0.0107070254161603	0.0207787986634092	0.0281837727326918	0.0316325563017396	0.0338937071201982	0.0366080022031732	-0.00382115715449218	-0.00341495203771939	-0.00252466007647979	-0.00150979761270882	-0.000255436736413921	0.00180565607607657	0.00269591363593746	0.00326302701752944	0.00328798762097630	0.00224923906931711	0.00183671959793535	0.00107500341638727	0.000578655305835770	-0.00117687321888867	-0.00130954076239096	-0.000897741068578777	-0.000682267474173334	-0.000542088283958433	-0.000422595686940075	-0.000231257588553979	0.00354562154951959	0.00324812377980045	0.00258307147146662	0.00181090540787760	0.000827116370898715	-0.000901439958835891	-0.00175937016861691	-0.00248161970304653	-0.00280945445902673	-0.00288674574630982	-0.00276066514386291	-0.00237001475318714	-0.00200798909468110	-0.000225431747723175	4.24502286802399e-05	0.00101240530750226	0.00120297986390160	0.00127801217254906	0.00131811395672955	0.00135124780140657	0.0432619568106250
23.2800000000000	0.0112602763346803	0.00905054155853394	0.00594484896050048	0.00374579945080505	9.46861959063548e-05	-0.0108724270333668	-0.0156255524999440	-0.0153633142919376	-0.0103156726370772	0.00637013935463895	0.00830809176830442	0.00737614658408506	0.00569381539736490	-0.00358020758155779	-0.00442807922902778	-0.00302027433046370	-0.00178208788122288	-0.000447623066534952	0.00139288609739820	0.00618094340450213	-0.000112428166935746	5.10962847161418e-05	0.000114057095314563	-5.18102719546749e-05	-0.000221031094580791	6.89864217546511e-06	0.000209952027489326	0.000198995775232762	5.70497102543012e-06	-0.000193810847460835	-0.000112375561451767	2.30450087621769e-05	3.39915837044400e-05	3.27385950938443e-05	3.69333440237877e-05	-2.45562221842039e-06	2.25425485410510e-05	3.92456406414116e-05	2.68306339313451e-05	-0.000103508587220648	0.00292221432115900	0.000615596172276274	-0.000530726346576882	0.00143638224965766	0.00309325507904327	-0.00205262425974089	-0.00574626147476730	-0.00549747001950749	-0.00182821417821141	0.00453517504900175	0.00388265258475780	0.00140720721411497	0.000598892939681848	-0.00150297376464703	-0.00170618230179200	-0.000805426979266698	-0.000836700133301283	-0.000734747840628088	-0.000102099669595251	0.00286911480274874	0.00116161867573304	0.0693091207775715	0.0642098494052955	0.0527100917296936	0.0391661792675348	0.0215416999735297	-0.0104307419820086	-0.0273054498301790	-0.0431111943780019	-0.0522486663955294	-0.0630032974300444	-0.0629836515949905	-0.0583587844385786	-0.0524121891199862	-0.0172447956186645	-0.0107851684092519	0.0207250086751978	0.0281428118829030	0.0315999494540237	0.0338682208382561	0.0365939437488094	-0.00379889670155273	-0.00339677634812601	-0.00251215358700590	-0.00150499623853657	-0.000259395190682142	0.00178898731951443	0.00267444101670713	0.00323974013214390	0.00326861413371652	0.00224464831169012	0.00183624942496986	0.00108214178325716	0.000587359902994539	-0.00116266565973610	-0.00129524398863140	-0.000895255894371599	-0.000683093834517513	-0.000544802026707494	-0.000426938265557882	-0.000237352290739458	0.00353127415430191	0.00323552490836904	0.00257422608962175	0.00180628556702520	0.000827578580871439	-0.000892846397948248	-0.00174748513880797	-0.00246815902785821	-0.00279676342821547	-0.00288046043243930	-0.00275657399016332	-0.00236942670640645	-0.00200937376408819	-0.000232481339512310	3.52494403783404e-05	0.00100963530984539	0.00120177903452660	0.00127773653249500	0.00131857282103895	0.00135277123137289	0.0430647972561974
23.3400000000000	0.0112535634480338	0.00905359149299535	0.00595168237145825	0.00374269961893118	8.14452201414434e-05	-0.0108720105902285	-0.0156129799083432	-0.0153514079676497	-0.0103153184349059	0.00635852498729662	0.00830134998391298	0.00737752665630310	0.00569585337414109	-0.00357823858236469	-0.00442584878226737	-0.00302041586418325	-0.00178073238105969	-0.000445272201080623	0.00139448725524519	0.00617473538002877	-0.000111333374969758	5.05624189059437e-05	0.000113718149515780	-5.15169178161836e-05	-0.000220327369314062	6.98020577042108e-06	0.000209143777618425	0.000197887885466940	6.09408971788811e-06	-0.000193330003664050	-0.000112365808936449	2.29534762868136e-05	3.39396595131873e-05	3.28977197275098e-05	3.74116735409115e-05	-2.25860972984648e-06	2.26385144581897e-05	3.91163724564259e-05	2.65430001009341e-05	-0.000103426314639931	0.00291011665741563	0.000623438549324405	-0.000513877992361804	0.00143571773200566	0.00307274950781134	-0.00205768231577719	-0.00573093500619198	-0.00548503278200805	-0.00183661321007435	0.00452283988664735	0.00388073955839261	0.00141392276543014	0.000599636267014098	-0.00150294944602406	-0.00170492257061571	-0.000807030275105404	-0.000836911426293357	-0.000732186265356229	-9.85305423251154e-05	0.00286427583168114	0.00116071282336942	0.0690818495153355	0.0640065846894991	0.0525597353850856	0.0390760239249622	0.0215260180189618	-0.0103238999528495	-0.0271456211503291	-0.0429175024346097	-0.0520531288331514	-0.0628687550891970	-0.0628734934404265	-0.0582936450187706	-0.0523766890645606	-0.0173141310928358	-0.0108624569193307	0.0206713682717564	0.0281018015189007	0.0315671805995208	0.0338424755862806	0.0365795205621561	-0.00377684733787614	-0.00337873596211764	-0.00249974054898813	-0.00150017939521750	-0.000263332876930763	0.00177243267567029	0.00265322348821415	0.00321669908468203	0.00324931729378621	0.00224010360997232	0.00183567216717839	0.00108914970630356	0.000595958202914905	-0.00114852835868871	-0.00128105842415644	-0.000892754941667536	-0.000683917871413949	-0.000547488716782566	-0.000431227953278105	-0.000243415297595306	0.00351702293598948	0.00322300596323014	0.00256542864071685	0.00180167906359669	0.000828017416002915	-0.000884335728005433	-0.00173570717495245	-0.00245480642165365	-0.00278415898117876	-0.00287418786063859	-0.00275247075238001	-0.00236879868717551	-0.00201070789593083	-0.000239471206590747	2.81055549429364e-05	0.00100686872139075	0.00120056785337817	0.00127744234177676	0.00131900702155950	0.00135426411951101	0.0428688683895885
23.4000000000000	0.0112469164644818	0.00905660842291855	0.00595849445741003	0.00373961745865461	6.82478367448748e-05	-0.0108715896863855	-0.0156004541921953	-0.0153395669905721	-0.0103149422332138	0.00634694032175664	0.00829460609661697	0.00737890049373240	0.00569788803342949	-0.00357625948816520	-0.00442359024825071	-0.00302054494971026	-0.00177937152571920	-0.000442929122933546	0.00139607145873157	0.00616853216661043	-0.000110231847431051	4.99972561331906e-05	0.000113345179493834	-5.12216584303941e-05	-0.000219577414042716	7.04789141265548e-06	0.000208388250306979	0.000196817736318039	6.43887454238015e-06	-0.000192820813546512	-0.000112444755788834	2.28365773349493e-05	3.38815705428316e-05	3.30751832526257e-05	3.78690199665998e-05	-2.04090646066328e-06	2.27211747281019e-05	3.89860497888895e-05	2.62654293717255e-05	-0.000103348049676253	0.00289811573342128	0.000631213348382798	-0.000497210696159313	0.00143503199122390	0.00305240940902058	-0.00206266466916230	-0.00571572449623438	-0.00547265932356208	-0.00184489870075214	0.00451058436276231	0.00387878187664193	0.00142054431595675	0.000600430246364070	-0.00150292232443188	-0.00170370738199457	-0.000808632852864189	-0.000837110522215218	-0.000729633395997877	-9.49849567387014e-05	0.00285946326239118	0.00115981075757584	0.0688558948501214	0.0638043985622987	0.0524101209014850	0.0389861580165966	0.0215101005133175	-0.0102180477748998	-0.0269870580712909	-0.0427251855445092	-0.0518587468044965	-0.0627344841864417	-0.0627633728476400	-0.0582280892605847	-0.0523406761117265	-0.0173826203902828	-0.0109388976909311	0.0206178783925192	0.0280607417955687	0.0315342513252512	0.0338164745480229	0.0365647345515571	-0.00375501030462284	-0.00336082198184017	-0.00248742560487581	-0.00149534873994565	-0.000267246312468540	0.00175599234582312	0.00263225297481012	0.00319390517974863	0.00323009626764023	0.00223559941647939	0.00183499927071315	0.00109601831973769	0.000604457677210956	-0.00113445949970593	-0.00126698638148109	-0.000890238477661549	-0.000684739041414602	-0.000550149541042882	-0.000435464439441878	-0.000249446379845977	0.00350286724677498	0.00321056619782836	0.00255667906619891	0.00179708607294891	0.000828433183422269	-0.000875906940141248	-0.00172403487881432	-0.00244156083522918	-0.00277164024426768	-0.00286792790559785	-0.00274835585873789	-0.00236813085070982	-0.00201199211370096	-0.000246401524018819	2.10186076472689e-05	0.00100410580570962	0.00119934662283633	0.00127712995039310	0.00131941687234850	0.00135572675116175	0.0426741579966593
23.4600000000000	0.0112403357060002	0.00905959067138696	0.00596528299043286	0.00373655300692346	5.50969195064804e-05	-0.0108711650518204	-0.0155879724147620	-0.0153277890644586	-0.0103145465832999	0.00633538704493557	0.00828785495587184	0.00738026646830936	0.00569991910454073	-0.00357426918649240	-0.00442130498204845	-0.00302066038743569	-0.00177800609019374	-0.000440593897807825	0.00139763930013236	0.00616233355394101	-0.000109126339179005	4.94074695175370e-05	0.000112932109917922	-5.09270427594114e-05	-0.000218778033510014	7.10515414013408e-06	0.000207677904434066	0.000195786314110920	6.74300193259478e-06	-0.000192283888231178	-0.000112606543566130	2.26908255877547e-05	3.38205665057379e-05	3.32713287169979e-05	3.83022766975460e-05	-1.80393162036399e-06	2.27913349644761e-05	3.88545923155410e-05	2.59975241950130e-05	-0.000103272792083771	0.00288620989765798	0.000638922795636972	-0.000480720180151235	0.00143432506428971	0.00303223019453818	-0.00206757159609584	-0.00570063118617391	-0.00546035099683079	-0.00185306946148779	0.00449840575353441	0.00387678552305014	0.00142707497597431	0.000601273880928917	-0.00150289385695937	-0.00170253487049327	-0.000810235915591681	-0.000837296915611283	-0.000727089109482852	-9.14631790642072e-05	0.00285467711866373	0.00115891219515210	0.0686312440159201	0.0636032836850013	0.0522612422708350	0.0388965823120330	0.0214939490160061	-0.0101131785737124	-0.0268297460146362	-0.0425342288580130	-0.0516655157669886	-0.0626004824671110	-0.0626532952134681	-0.0581621257674687	-0.0523041559825724	-0.0174502675730209	-0.0110144975918116	0.0205645399565463	0.0280196329051262	0.0315011631503347	0.0337902209200486	0.0365495876406068	-0.00373338639904672	-0.00334302636532189	-0.00247521272086865	-0.00149050630268963	-0.000271132022258035	0.00173966690871503	0.00261152139937692	0.00317135900244448	0.00321095096691151	0.00223112982056060	0.00183424208951840	0.00110273961128477	0.000612865165227417	-0.00112045766463190	-0.00125302965715019	-0.000887706912608831	-0.000685556647293815	-0.000552785574302424	-0.000439647606825561	-0.000255445258955128	0.00348880643197928	0.00319820489017248	0.00254797729634102	0.00179250677674855	0.000828826182863930	-0.000867559054933739	-0.00171246686107212	-0.00242842120891697	-0.00275920637862635	-0.00286168042660823	-0.00274422973407189	-0.00236742337188192	-0.00201322701862600	-0.000253272459762718	1.39886122284115e-05	0.00100134682518029	0.00119811563437391	0.00127679970142979	0.00131980269110944	0.00135715940840505	0.0424806540341620
23.5200000000000	0.0112338213269771	0.00906253695650369	0.00597204540368809	0.00373350615319364	4.19955093344489e-05	-0.0108707372042039	-0.0155755320884929	-0.0153160718471367	-0.0103141338070496	0.00632386678133573	0.00828109178714377	0.00738162275229151	0.00570194650129174	-0.00357226655526562	-0.00441899450787126	-0.00302076106712107	-0.00177663679647371	-0.000438266595993330	0.00139919134549364	0.00615613939081813	-0.000108019671291075	4.87995349928419e-05	0.000112473724266582	-5.06354373456677e-05	-0.000217926848839990	7.15560387019231e-06	0.000207005324386938	0.000194794164658104	7.01043362465761e-06	-0.000191720678842864	-0.000112844522331387	2.25130609704781e-05	3.37595440981863e-05	3.34861351172405e-05	3.87089109751091e-05	-1.54924143944226e-06	2.28499518239402e-05	3.87219283518974e-05	2.57388097665010e-05	-0.000103199572802435	0.00287439769546470	0.000646568709666940	-0.000464401879017732	0.00143359713571369	0.00301220716181712	-0.00207240360755337	-0.00568565586581438	-0.00544810918107152	-0.00186112456050010	0.00448630148766948	0.00387475601017933	0.00143351803539046	0.000602166024015184	-0.00150286547747595	-0.00170140303904271	-0.000811840562036087	-0.000837470166834230	-0.000724553278414439	-8.79654448942232e-05	0.00284991736426835	0.00115801686075601	0.0684078842126192	0.0634032331747356	0.0521130932678614	0.0388072974487826	0.0214775652939453	-0.0100092854301092	-0.0266736708849355	-0.0423446175117091	-0.0514734311622893	-0.0624667480388856	-0.0625432652602351	-0.0580957635957627	-0.0522671340077974	-0.0175170766296306	-0.0110892635823349	0.0205113538542540	0.0279784750856641	0.0314679175329961	0.0337637179002833	0.0365340817710048	-0.00371197595866287	-0.00332534196573157	-0.00246310516949228	-0.00148565444988516	-0.000274986569347835	0.00172345726795663	0.00259102074965875	0.00314906042732549	0.00319188199631643	0.00222668867525507	0.00183341172829915	0.00110930651002822	0.000621186834954489	-0.00110652182152587	-0.00123918954386353	-0.000885160789195931	-0.000686369861037656	-0.000555397770227182	-0.000443777526268750	-0.000261411610545791	0.00347483982927525	0.00318592134348801	0.00253932324869948	0.00178794136126904	0.000829196707749865	-0.000859291120982940	-0.00170100174402286	-0.00241538647332973	-0.00274685657877506	-0.00285544527117763	-0.00274009279680438	-0.00236667644777426	-0.00201441318930013	-0.000260084175252969	7.01556077940012e-06	0.000998592040314745	0.00119687516879899	0.00127645193045483	0.00132016479841932	0.00135856236970164	0.0422883446259155
23.5800000000000	0.0112273733120504	0.00906544637640380	0.00597877884378055	0.00373047665051612	2.89467659892793e-05	-0.0108703064417637	-0.0155631311646690	-0.0153044129766489	-0.0103137059814506	0.00631238104599015	0.00827431223481151	0.00738296733948472	0.00570397030020274	-0.00357025048428831	-0.00441666048495946	-0.00302084597546749	-0.00177526430529313	-0.000435947291743812	0.00140072813034801	0.00614994958312810	-0.000106914671530293	4.81796283147764e-05	0.000111965690348730	-5.03490219050947e-05	-0.000217022272291726	7.20293367059082e-06	0.000206363312752035	0.000193841403946079	7.24536183332333e-06	-0.000191133364023771	-0.000113151404009874	2.23005035471247e-05	3.37010273047969e-05	3.37192298805721e-05	3.90869519763631e-05	-1.27850730350074e-06	2.28981059973677e-05	3.85879979723384e-05	2.54887457266191e-05	-0.000103127458697155	0.00286267786635451	0.000654152525819803	-0.000448250997777072	0.00143284852570969	0.00299233554322715	-0.00207716145093361	-0.00567079889148720	-0.00543593525498476	-0.00186906333547516	0.00447426918595302	0.00387269834689597	0.00143987693608897	0.000603105403670009	-0.00150283857469596	-0.00170030979381972	-0.000813447780106147	-0.000837629908576729	-0.000722025772096436	-8.44919555078783e-05	0.00284518390531458	0.00115712448794342	0.0681858026338760	0.0632042405499474	0.0519656674919059	0.0387183039132721	0.0214609513183994	-0.00990636136223851	-0.0265188190640183	-0.0421563366706250	-0.0512824883763821	-0.0623332793823221	-0.0624332870550844	-0.0580290121960102	-0.0522296151689058	-0.0175830514979828	-0.0111632026857235	0.0204583209398105	0.0279372686283112	0.0314345158780535	0.0337369686769357	0.0365182189051957	-0.00369077885283058	-0.00330776255545954	-0.00245110552449828	-0.00148079584425597	-0.000278806583840730	0.00170736460060038	0.00257074313891013	0.00312700863531484	0.00317289059739743	0.00222226971780931	0.00183251889902024	0.00111571295710980	0.000629428154289888	-0.00109265130909573	-0.00122546684746075	-0.000882600771024565	-0.000687177746432978	-0.000557986954411995	-0.000447854449484166	-0.000267345068147436	0.00346096676812886	0.00317371488653634	0.00253071682691254	0.00178339001567522	0.000829545046209473	-0.000851102213442900	-0.00168963816410608	-0.00240245555030314	-0.00273459007101786	-0.00284922227851948	-0.00273594545615696	-0.00236589029974959	-0.00201555118155484	-0.000266836826036192	9.94238350888806e-08	0.000995841709087629	0.00119562549654264	0.00127608696500198	0.00132050351694594	0.00135993590958444	0.0420972180591359
23.6400000000000	0.0112209914773655	0.00906831838849565	0.00598548022426075	0.00372746412683226	1.59539215662878e-05	-0.0108698728403852	-0.0155507680177646	-0.0152928100965716	-0.0103132649264536	0.00630093120430789	0.00826751239581885	0.00738429806948164	0.00570599071769968	-0.00356821989582775	-0.00441430467440175	-0.00302091420235383	-0.00177388920950365	-0.000433636062478840	0.00140225015613235	0.00614376409155708	-0.000105814119926871	4.75535358080251e-05	0.000111404572918134	-5.00697867502885e-05	-0.000216063474381029	7.25085064878442e-06	0.000205744973550745	0.000192927734755737	7.45215273048122e-06	-0.000190524732825591	-0.000113519416861899	2.20507998695456e-05	3.36471539419663e-05	3.39699068823452e-05	3.94349718760325e-05	-9.93493319130363e-07	2.29369750170768e-05	3.84527560746641e-05	2.52467378534247e-05	-0.000103055556939678	0.00285104933816564	0.000661675325508746	-0.000432262569808569	0.00143207967822350	0.00297261055299759	-0.00208184610742389	-0.00565606020889863	-0.00542383057093180	-0.00187688540232076	0.00446230669317880	0.00387061701550246	0.00144615524171904	0.000604090647854902	-0.00150281447168065	-0.00169925297760186	-0.000815058441799767	-0.000837775850665002	-0.000719506457747653	-8.10428749395138e-05	0.00284047659288413	0.00115623482007957	0.0679649864952804	0.0630062996748885	0.0518189584087146	0.0386296020243537	0.0214441092601263	-0.00980439931067228	-0.0263651774017709	-0.0419693715691524	-0.0510926827031359	-0.0622000753543706	-0.0623233640374769	-0.0579618813505473	-0.0521916041408185	-0.0176481960869227	-0.0112363219594681	0.0204054420242441	0.0278960138830653	0.0314009595447549	0.0337099764179034	0.0365020010287750	-0.00366979448146224	-0.00329028283565219	-0.00243921566730499	-0.00147593340144620	-0.000282588790249057	0.00169139030733863	0.00255068086057910	0.00310520213794867	0.00315397858894335	0.00221786668267723	0.00183157379233592	0.00112195395908882	0.000637593872557276	-0.00107884581769434	-0.00121186190826319	-0.000880027630405113	-0.000687979281000256	-0.000560553819663627	-0.000451878800180953	-0.000273245227224367	0.00344718656945044	0.00316158487361152	0.00252215791982558	0.00177885293031195	0.000829871482031940	-0.000842991432527079	-0.00167837477423523	-0.00238962735401817	-0.00272240611170224	-0.00284301128287763	-0.00273178810963292	-0.00236506517503884	-0.00201664152856491	-0.000273530562508188	-6.75984936327954e-06	0.000993096086272748	0.00119436687798300	0.00127570512414161	0.00132081917065964	0.00136128029839688	0.0419072627809223
23.7000000000000	0.0112146754749317	0.00907115278377391	0.00599214627950392	0.00372446809637580	3.02023615546075e-06	-0.0108694362547542	-0.0155384414251137	-0.0152812608801720	-0.0103128121962525	0.00628951843902207	0.00826068884409638	0.00738561265443720	0.00570800808669605	-0.00356617376396387	-0.00441192890728226	-0.00302096494572032	-0.00177251202907434	-0.000431332987806667	0.00140375788730392	0.00613758292905085	-0.000104720700033617	4.69265794075911e-05	0.000110787833688212	-4.97995317676134e-05	-0.000215050344343948	7.30301043420629e-06	0.000205143785436591	0.000192052468717791	7.63528912619140e-06	-0.000189898065473493	-0.000113940458243394	2.17620611018331e-05	3.35996684179033e-05	3.42371493465095e-05	3.97520606344579e-05	-6.96033641934377e-07	2.29678063248532e-05	3.83161752644720e-05	2.50121496239439e-05	-0.000102983019003828	0.00283951121843184	0.000669137869505600	-0.000416431514265625	0.00143129114890600	0.00295302743139011	-0.00208645878536155	-0.00564143938015503	-0.00541179643084519	-0.00188459066017820	0.00445041210243925	0.00386851595845820	0.00145235660549339	0.000605120309762752	-0.00150279440705579	-0.00169823040123460	-0.000816673299600155	-0.000837907783153169	-0.000716995201884243	-7.76183277807125e-05	0.00283579522591366	0.00115534761112321	0.0677454230623908	0.0628094047039519	0.0516729593915170	0.0385411919194941	0.0214270414829368	-0.00970339212643169	-0.0262127332038382	-0.0417837075503157	-0.0509040093115214	-0.0620671351853666	-0.0622134990539288	-0.0578943811084089	-0.0521531053352897	-0.0177125142967236	-0.0113086284681336	0.0203527178692999	0.0278547112633316	0.0313672498548320	0.0336827442607585	0.0364854301526464	-0.00364902178048270	-0.00327289843200108	-0.00242743680406809	-0.00147107024418201	-0.000286330033090715	0.00167553596472355	0.00253082643684086	0.00308363880828169	0.00313514830491440	0.00221347340583713	0.00183058596502982	0.00112802562401992	0.000645688012055827	-0.00106510536734710	-0.00119837462625216	-0.000877442235650217	-0.000688773377044992	-0.000563098923478670	-0.000455851163650291	-0.000279111649438448	0.00343349854544625	0.00314953068422995	0.00251364640092392	0.00177433029501289	0.000830176295546566	-0.000834957902004713	-0.00166721024592631	-0.00237690079228355	-0.00271030398535848	-0.00283681211665558	-0.00272762114079954	-0.00236420134785273	-0.00201768474118176	-0.000280165530715946	-1.35623304406500e-05	0.000990355422792375	0.00119309956379722	0.00127530671813698	0.00132111208404420	0.00136259580207551	0.0417184673948984
23.7600000000000	0.0112084247997215	0.00907394965707115	0.00599877361822392	0.00372148797109592	-9.85104395127938e-06	-0.0108689963233026	-0.0155261505424967	-0.0152697630530920	-0.0103123490740062	0.00627814372429642	0.00825383864593486	0.00738690870787191	0.00571002283292415	-0.00356411113243472	-0.00440953505450874	-0.00302099751509247	-0.00177113320768922	-0.000429038148382306	0.00140525174914323	0.00613140615804705	-0.000103636956264165	4.63035562584378e-05	0.000110113819241303	-4.95398667005488e-05	-0.000213983444922650	7.36295610474384e-06	0.000204553664455538	0.000191214553234921	7.79931322910197e-06	-0.000189257014355102	-0.000114406243042093	2.14328924181690e-05	3.35599205944396e-05	3.45196569391545e-05	4.00377953105782e-05	-3.88009883748659e-07	2.29918910143392e-05	3.81782484459470e-05	2.47843135288639e-05	-0.000102909044249093	0.00282806278337536	0.000676540634292380	-0.000400752692127341	0.00143048359310322	0.00293358148578115	-0.00209100090991658	-0.00562693561428364	-0.00539983406411459	-0.00189217929274109	0.00443858377191402	0.00386639857428007	0.00145848473658453	0.000606192892891130	-0.00150277951817704	-0.00169723987290139	-0.000818292984319632	-0.000838025577782023	-0.000714491871843846	-7.42183976954353e-05	0.00283113955430084	0.00115446262628603	0.0675270996782506	0.0626135500266473	0.0515276637607863	0.0384530735437701	0.0214097505357728	-0.00960333256181089	-0.0260614742165995	-0.0415993301030027	-0.0507164632166081	-0.0619344584700484	-0.0621036943990031	-0.0578265217185830	-0.0521141229445394	-0.0177760100381441	-0.0113801292577785	0.0203001491820695	0.0278133612492315	0.0313333881006405	0.0336552753033995	0.0364685083149170	-0.00362845923358872	-0.00325560587773643	-0.00241576949236421	-0.00146620965470211	-0.000290027300584427	0.00165980327974739	0.00251117266088789	0.00306231591773670	0.00311640253067659	0.00220908391947583	0.00182956424422938	0.00113392518055187	0.000653713869290553	-0.00105143028328083	-0.00118500448955223	-0.000874845538050635	-0.000689558901634161	-0.000565622687668841	-0.000459772274977251	-0.000284943867098211	0.00341990199965898	0.00313755172253216	0.00250518212805203	0.00176982229744535	0.000830459764427316	-0.000827000767704193	-0.00165614327121654	-0.00236427476795768	-0.00269828300274583	-0.00283062461332257	-0.00272344491739241	-0.00236329912002899	-0.00201868130848417	-0.000286741873215920	-2.03081113143454e-05	0.000987619965084214	0.00119182379533367	0.00127489204818352	0.00132138258131155	0.00136388268197407	0.0415308206580106
23.8200000000000	0.0112022387991410	0.00907670937412255	0.00600535877591472	0.00371852307202956	-2.26567251939927e-05	-0.0108685524766653	-0.0155138948762803	-0.0152583144142868	-0.0103118765699706	0.00626680780691099	0.00824695936664195	0.00738818377496868	0.00571203545137627	-0.00356203113074837	-0.00440712499862549	-0.00302101133375945	-0.00176975311089048	-0.000426751624621500	0.00140673212622570	0.00612523388750527	-0.000102565257577110	4.56886928624148e-05	0.000109381737498161	-4.92922125230303e-05	-0.000212863962446552	7.43406227990314e-06	0.000203969016150610	0.000190412602646330	7.94877032676369e-06	-0.000188605487413211	-0.000114908445427711	2.10624133528236e-05	3.35288705471664e-05	3.48158763419225e-05	4.02922047277445e-05	-7.13288988281367e-08	2.30105386250442e-05	3.80389910194461e-05	2.45625420347445e-05	-0.000102832883072141	0.00281670346493521	0.000683883850552133	-0.000385220960188840	0.00142965775392471	0.00291426812839499	-0.00209547410946058	-0.00561254780056127	-0.00538794460768708	-0.00189965176598260	0.00442682033442203	0.00386426772207644	0.00146454336571904	0.000607306875502895	-0.00150277082642881	-0.00169627922494089	-0.000819918004352929	-0.000838129187888075	-0.000711996337420122	-7.08431266215359e-05	0.00282650928220483	0.00115357964257090	0.0673100037900232	0.0624187302139555	0.0513830648221377	0.0383652466417516	0.0213922391434254	-0.00950421326384774	-0.0259113886097960	-0.0414162248968257	-0.0505300392544172	-0.0618020451532025	-0.0619939518615320	-0.0577583135626141	-0.0520746609845321	-0.0178386872499542	-0.0114508313321681	0.0202477366104065	0.0277719643897473	0.0312993755532608	0.0336275725954481	0.0364512375825215	-0.00360810488979388	-0.00323840258489925	-0.00240421367638813	-0.00146135502620509	-0.000293677746310936	0.00164419404706399	0.00249171263296740	0.00304123017814994	0.00309774443832031	0.00220469253630557	0.00182851664884930	0.00113965098057691	0.000661674025418272	-0.00103782116942033	-0.00117175060568405	-0.000872238558705675	-0.000690334695335868	-0.000568125400052658	-0.000463643006055359	-0.000290741387745967	0.00340639622718369	0.00312564741641910	0.00249676494339508	0.00176532912150701	0.000830722164418578	-0.000819119196037954	-0.00164517256436856	-0.00235174818048855	-0.00268634249883161	-0.00282444861007470	-0.00271925978975702	-0.00236235882123285	-0.00201963169853285	-0.000293259729975906	-2.69973034907348e-05	0.000984889954490683	0.00119053980499707	0.00127446140622750	0.00132163098562539	0.00136514119472627	0.0413443114774784
23.8800000000000	0.0111961166844845	0.00907943253630979	0.00601189826555700	0.00371557264056332	-3.53937025662598e-05	-0.0108681039493231	-0.0155016742527516	-0.0152469128549823	-0.0103113954229625	0.00625551119432209	0.00824004906894726	0.00738943536381533	0.00571404648320147	-0.00355993298837398	-0.00440470060786480	-0.00302100593963801	-0.00176837202569394	-0.000424473495296766	0.00140819936153817	0.00611906626976145	-0.000101507767630209	4.50856135050391e-05	0.000108591623566863	-4.90578037196974e-05	-0.000211693653161751	7.51948497181960e-06	0.000203384776963500	0.000189644932967567	8.08815417829139e-06	-0.000187947535919665	-0.000115438831832311	2.06502689611927e-05	3.35070989370672e-05	3.51240345818729e-05	4.05157303345012e-05	2.52098771992923e-07	2.30250533249492e-05	3.78984426020738e-05	2.43461380972930e-05	-0.000102753839610362	0.00280543283624424	0.000691167542909621	-0.000369831222350951	0.00142881445044229	0.00289508291048759	-0.00209988019901843	-0.00559827454396828	-0.00537612908857648	-0.00190700882244150	0.00441512070011694	0.00386212573405074	0.00147053621056808	0.000608460734128118	-0.00150276922479574	-0.00169534633800981	-0.000821548746284947	-0.000838218646868082	-0.000709508472572007	-6.74925146260355e-05	0.00282190407151153	0.00115269844919311	0.0670941229744148	0.0622249399667273	0.0512391559018894	0.0382777107523077	0.0213745101960168	-0.00940602677027629	-0.0257624649571806	-0.0412343778143222	-0.0503447320606646	-0.0616698955105730	-0.0618842727750319	-0.0576897670875250	-0.0520347233373666	-0.0179005499148219	-0.0115207416309334	0.0201954807391337	0.0277305213037847	0.0312652134704374	0.0335996391304558	0.0364336200525684	-0.00358795638619186	-0.00322128680506776	-0.00239276872950339	-0.00145650981405681	-0.000297278708717704	0.00162871010907658	0.00247243979023570	0.00302037778824343	0.00307917752180113	0.00220029392299087	0.00182745032842245	0.00114520248616899	0.000669570365340897	-0.00102427888030982	-0.00115861173505441	-0.000869622375369465	-0.000691099589591915	-0.000570607218101906	-0.000467464351590314	-0.000296503698834664	0.00339298051504467	0.00311381721644838	0.00248839467369744	0.00176085094578951	0.000830963769979877	-0.000811312372561737	-0.00163429686335826	-0.00233931992754953	-0.00267448183072873	-0.00281828395023359	-0.00271506608963602	-0.00236138080873287	-0.00202053635931341	-0.000299719239307881	-3.36300372494149e-05	0.000982165626674849	0.00118924781664044	0.00127401507486041	0.00132185761833848	0.00136637159214436	0.0411589289078959
23.9400000000000	0.0111900575439867	0.00908211994392687	0.00601838862598061	0.00371263584953516	-4.80589921270848e-05	-0.0108676497940685	-0.0154894887852881	-0.0152355563754589	-0.0103109061050306	0.00624425414927995	0.00823310630373710	0.00739066097704144	0.00571605649338403	-0.00355781604686860	-0.00440226371263975	-0.00302098098486921	-0.00176699016158450	-0.000422203836046219	0.00140965375621035	0.00611290349723381	-0.000100466421398880	4.44973224604647e-05	0.000107744295923767	-4.88376913234776e-05	-0.000210474786731085	7.62211765353820e-06	0.000202796445047260	0.000188909599509022	8.22185485333579e-06	-0.000187287248385117	-0.000115989383375041	2.01966318271005e-05	3.34948226300009e-05	3.54421743965708e-05	4.07091841030448e-05	5.80379543883319e-07	2.30367117752998e-05	3.77566682047690e-05	2.41344051387173e-05	-0.000102671273986204	0.00279425059596119	0.000698391570076247	-0.000354578477637882	0.00142795456606441	0.00287602155283837	-0.00210422116122147	-0.00558411420210038	-0.00536438840892990	-0.00191425147226102	0.00440348405280564	0.00385997443521376	0.00147646694152035	0.000609652965788939	-0.00150277546780035	-0.00169443916244362	-0.000823185476782736	-0.000838294065320777	-0.000707028157168921	-6.41665203762609e-05	0.00281732354543371	0.00115181884788991	0.0668794449615896	0.0620321740667264	0.0510959303798781	0.0381904652063309	0.0213565667373795	-0.00930876550778357	-0.0256146922155593	-0.0410537749802548	-0.0501605360533842	-0.0615380101257020	-0.0617746580712692	-0.0576208927399692	-0.0519943137922770	-0.0179616020734778	-0.0115898670097930	0.0201433820870343	0.0276890326802350	0.0312309031042449	0.0335714778389758	0.0364156578534037	-0.00356801097532984	-0.00320425758079079	-0.00238143350294753	-0.00145167748748473	-0.000300827728358293	0.00161335331906391	0.00245334793057013	0.00299975448374494	0.00306070553259767	0.00219588316236721	0.00182637151919548	0.00115058024173671	0.000677404104787195	-0.00101080449190268	-0.00114558632615928	-0.000866998109462213	-0.000691852422623602	-0.000573068174404035	-0.000471237414286499	-0.000302230272446785	0.00337965414271728	0.00310206059451774	0.00248007113069093	0.00175638794212311	0.000831184854848047	-0.000803579500579537	-0.00162351493114678	-0.00232698890674876	-0.00266270037561562	-0.00281213048537037	-0.00271086412930431	-0.00236036546677910	-0.00202139571985018	-0.000306120538819493	-4.02064607319228e-05	0.000979447211066945	0.00118794804595799	0.00127355332728411	0.00132206279824864	0.00136757412115071	0.0409746621484776
24	0.0111840603570858	0.00908477255877442	0.00602482646733418	0.00370971181413411	-6.06497600600902e-05	-0.0108671888989130	-0.0154773388399894	-0.0152242430995091	-0.0103104088291647	0.00623303669058920	0.00822613009379812	0.00739185814330580	0.00571806604950594	-0.00355567976983858	-0.00439981608463115	-0.00302093623420983	-0.00176560765278286	-0.000419942717829335	0.00141109556982704	0.00610674579900804	-9.94429081338362e-05	4.39261992635897e-05	0.000106841303991050	-4.86327465936672e-05	-0.000209210087787038	7.74455387401678e-06	0.000202200100753546	0.000188204436660209	8.35410968389438e-06	-0.000186628652120718	-0.000116552406256762	1.97021951208217e-05	3.34919151313024e-05	3.57681909269042e-05	4.08737042957611e-05	9.11656288228909e-07	2.30467429256287e-05	3.76137588177235e-05	2.39266564117047e-05	-0.000102584604085607	0.00278315655185057	0.000705555664609539	-0.000339457864445471	0.00142707903712584	0.00285707997246097	-0.00210849912519570	-0.00557006492289469	-0.00535272333375325	-0.00192138098121414	0.00439190984045267	0.00385781516946615	0.00148233914840082	0.000610882108660587	-0.00150279016385576	-0.00169355573671934	-0.000824828345688053	-0.000838355627000978	-0.000704555278731291	-6.08650621842843e-05	0.00281276729221522	0.00115094065312384	0.0666659576573209	0.0618404273308299	0.0509533817191997	0.0381035091273261	0.0213384119524715	-0.00921242179238451	-0.0254680597025806	-0.0408744027878135	-0.0499774454193786	-0.0614063898633758	-0.0616651083359505	-0.0575517009024718	-0.0519534360847875	-0.0180218478371057	-0.0116582142229259	0.0200914411046142	0.0276474992771297	0.0311964457083747	0.0335430915825439	0.0363973531453918	-0.00354826555655371	-0.00318731468903495	-0.00237020637947578	-0.00144686148245733	-0.000304322562773819	0.00159812550746609	0.00243443123054327	0.00297935559037539	0.00304233241653351	0.00219145580432886	0.00182528551710507	0.00115578583248254	0.000685175824646744	-0.000997399271644330	-0.00113267255199035	-0.000864366913382647	-0.000692592053800685	-0.000575508183777936	-0.000474963389414472	-0.000307920570008699	0.00336641638277796	0.00309037704236501	0.00247179411170527	0.00175194027421550	0.000831385692516122	-0.000795919799803933	-0.00161282555673918	-0.00231475401738993	-0.00265099752866141	-0.00280598807714736	-0.00270665420104791	-0.00235931320561407	-0.00202221019147134	-0.000312463766372225	-4.67267389517842e-05	0.000976734930345073	0.00118664070087405	0.00127307642734199	0.00132224684087812	0.00136874902373954	0.0407915005404459
24.0600000000000	0.0111781240095246	0.00908739146684024	0.00603120851317996	0.00370679960256232	-7.31633481884571e-05	-0.0108667200060362	-0.0154652250003797	-0.0152129712864616	-0.0103099035598406	0.00622185859951383	0.00821911991132784	0.00739302444810752	0.00572007570186762	-0.00355352375067686	-0.00439735941857231	-0.00302087156229312	-0.00176422456166156	-0.000417690205366112	0.00141252502128200	0.00610059343732984	-9.84386604253007e-05	4.33740061557507e-05	0.000105884868264632	-4.84436652485149e-05	-0.000207902676371684	7.88905662302251e-06	0.000201592417193811	0.000187527099123461	8.48895792061546e-06	-0.000185975623718569	-0.000117120628968131	1.91681570713803e-05	3.34979313424137e-05	3.60998690543799e-05	4.10107099061054e-05	1.24412648943886e-06	2.30563099402162e-05	3.74698313747092e-05	2.37222236821470e-05	-0.000102493306868363	0.00277215060398225	0.000712659471563518	-0.000324464700601120	0.00142618884172927	0.00283825430549473	-0.00211271634382546	-0.00555612468255827	-0.00534113448135151	-0.00192839885598319	0.00438039776050101	0.00385564883115668	0.00148815630866625	0.000612146760916824	-0.00150281377004055	-0.00169269420297471	-0.000826477390215319	-0.000838403583731685	-0.000702089734125078	-5.75880195780532e-05	0.00280823486890914	0.00115006369218621	0.0664536491631577	0.0616496945688302	0.0508115034926123	0.0380168414347753	0.0213200491539714	-0.00911698783172296	-0.0253225570736139	-0.0406962479215722	-0.0497954541044114	-0.0612750358403571	-0.0615556238655446	-0.0574822018325431	-0.0519120939336089	-0.0180812913979251	-0.0117257899075525	0.0200396581726141	0.0276059219199801	0.0311618425449510	0.0335144831485981	0.0363787081214140	-0.00352871671066826	-0.00317045857798358	-0.00235908533072976	-0.00144206515640840	-0.000307761198942335	0.00158302845140471	0.00241568425782074	0.00295917607893268	0.00302406225235779	0.00218700790544633	0.00182419666701149	0.00116082183040114	0.000692885511756229	-0.000984064648251657	-0.00111986834715433	-0.000861729958244377	-0.000693317376431284	-0.000577927051860773	-0.000478643548959406	-0.000313574046955403	0.00335326650166526	0.00307876606991480	0.00246356340043246	0.00174750809639679	0.000831566556628962	-0.000788332505080008	-0.00160222755603464	-0.00230261416226245	-0.00263937270097738	-0.00279985659887417	-0.00270243657697702	-0.00235822446015040	-0.00202298016920486	-0.000318749061034785	-5.31910527423234e-05	0.000974028999953234	0.00118532598192375	0.00127258462961034	0.00132241005778110	0.00136989653696616	0.0406094335645510
24.1200000000000	0.0111722473089333	0.00908997784176610	0.00603753163880320	0.00370389824642802	-8.55972959025091e-05	-0.0108662417323670	-0.0154531480317624	-0.0152017393407045	-0.0103093900261610	0.00621071943125968	0.00821207565003000	0.00739415756342038	0.00572208596521031	-0.00355134771805698	-0.00439489531678757	-0.00302078694984480	-0.00176284088317743	-0.000415446355597328	0.00141394229013082	0.00609444670403284	-9.74548490467463e-05	4.28419066563107e-05	0.000104877814212583	-4.82709721944422e-05	-0.000206556008043314	8.05753452825333e-06	0.000200970661394923	0.000186875103889328	8.63019960451535e-06	-0.000185331809463256	-0.000117687285473008	1.85961973630396e-05	3.35121360956573e-05	3.64349207333085e-05	4.11218545452657e-05	1.57605888675802e-06	2.30664944099390e-05	3.73250280856042e-05	2.35204651723218e-05	-0.000102396919212600	0.00276123272789803	0.000719702585380649	-0.000309594518897941	0.00142528498887344	0.00281954092628581	-0.00211687516983195	-0.00554229132312646	-0.00532962231649447	-0.00193530682699008	0.00436894774069031	0.00385347590118495	0.00149392175756750	0.000613445597545825	-0.00150284658926273	-0.00169185281958544	-0.000828132540150246	-0.000838438249427191	-0.000699631431169516	-5.43352353491761e-05	0.00280372580519963	0.00114918780520755	0.0662425077944301	0.0614599705451935	0.0506702894054157	0.0379304608501482	0.0213014817682006	-0.00902245572910354	-0.0251781742980455	-0.0405192973770961	-0.0496145558070182	-0.0611439493940723	-0.0614462047242813	-0.0574124056053721	-0.0518702910749169	-0.0181399370379625	-0.0117926005707520	0.0199880336012413	0.0275643014993967	0.0311270948907919	0.0334856552463575	0.0363597250070911	-0.00350936073724701	-0.00315369029853507	-0.00234806797713930	-0.00143729174541724	-0.000311141863242446	0.00156806384746816	0.00239710197829173	0.00293921062171802	0.00300589919262354	0.00218253605754389	0.00182310836735100	0.00116569172916698	0.000700532605288440	-0.000970802181566616	-0.00110717144523813	-0.000859088422145008	-0.000694027328956664	-0.000580324484967736	-0.000482279225549498	-0.000319190157302576	0.00334020376053413	0.00306722720350263	0.00245537876781714	0.00174309155248111	0.000831727721296359	-0.000780816865179562	-0.00159171977247467	-0.00229056824943983	-0.00262782531761440	-0.00279373593677951	-0.00269821150915883	-0.00235709968835157	-0.00202370603328321	-0.000324976564020912	-5.95995976581235e-05	0.000971329627659430	0.00118400408262191	0.00127207817954438	0.00132255275588374	0.00137101689296085	0.0404284508387190
24.1800000000000	0.0111664290005576	0.00909253290973352	0.00604379290540011	0.00370100675084073	-9.79493585018502e-05	-0.0108657525913895	-0.0154411088457717	-0.0151905458186866	-0.0103088677373270	0.00619961853091490	0.00820499759265362	0.00739525527568434	0.00572409730224928	-0.00354915153920260	-0.00439242527649614	-0.00302068247894964	-0.00176145655018003	-0.000413211216203650	0.00141534751839705	0.00608830591692966	-9.64923831702951e-05	4.23304940874846e-05	0.000103823501206981	-4.81150267186957e-05	-0.000205173814369733	8.25152485315080e-06	0.000200332686675160	0.000186245872266087	8.78135907998069e-06	-0.000184700556431921	-0.000118246183841739	1.79884460971868e-05	3.35335358826243e-05	3.67710217101817e-05	4.12089805017830e-05	1.90580845980234e-06	2.30782829566061e-05	3.71795151446007e-05	2.33207727158365e-05	-0.000102295038299816	0.00275040295806208	0.000726684584456820	-0.000294843097848709	0.00142436850790169	0.00280093646270971	-0.00212097803109877	-0.00552856258912295	-0.00531818714627612	-0.00194210682909679	0.00435755991608841	0.00385129648670058	0.00149963866072033	0.000614777384962332	-0.00150288876974365	-0.00169102997084626	-0.000829793623936763	-0.000838459993384679	-0.000697180290118887	-5.11065180245277e-05	0.00279923960723791	0.00114831284508190	0.0660325220959519	0.0612712499450545	0.0505297333146902	0.0378443659053938	0.0212827133205232	-0.00892881748905860	-0.0250349016352943	-0.0403435384771417	-0.0494347439757834	-0.0610131320499070	-0.0613368508004351	-0.0573423220607245	-0.0518280312936989	-0.0181977891360239	-0.0118586525785190	0.0199365676300866	0.0275226389680857	0.0310922040430450	0.0334566105036668	0.0363404060607338	-0.00349019369392857	-0.00313701143183746	-0.00233715164920470	-0.00143254432439909	-0.000314463028899561	0.00155323328775351	0.00237867975828258	0.00291945364957681	0.00298784740734451	0.00217803740562143	0.00182202308918036	0.00117039986935291	0.000708116047858801	-0.000957613532834349	-0.00109457941598031	-0.000856443479062765	-0.000694720904558807	-0.000582700101014860	-0.000485871796359885	-0.000324768358085273	0.00332722741618577	0.00305575998400765	0.00244723997304548	0.00173869077475382	0.000831869461325121	-0.000773372141670915	-0.00158130107749736	-0.00227861519406544	-0.00261635481562402	-0.00278762599100343	-0.00269397923005062	-0.00235593936935428	-0.00202438815073473	-0.000331146419601479	-6.59525828453504e-05	0.000968637013156129	0.00118267518981710	0.00127155731367265	0.00132267523686088	0.00137211031896491	0.0402485421158184
24.2400000000000	0.0111606677828242	0.00909505791632802	0.00604998958988470	0.00369812410418136	-0.000110217521995277	-0.0108652510157675	-0.0154291084656270	-0.0151793894334101	-0.0103083360001501	0.00618855505319038	0.00819788637485688	0.00739631551173043	0.00572611010919135	-0.00354693522098638	-0.00438995067985002	-0.00302055832747138	-0.00176007143945043	-0.000410984824220407	0.00141674081278290	0.00608217141619344	-9.55519154791774e-05	4.18398287842658e-05	0.000102725747772333	-4.79760281329016e-05	-0.000203760044464760	8.47218315833424e-06	0.000199676916955660	0.000185636771306382	8.94565348718299e-06	-0.000184084854789707	-0.000118791760110467	1.73474460751639e-05	3.35609131616082e-05	3.71058470714255e-05	4.12740736489050e-05	2.23182964718636e-06	2.30925562911900e-05	3.70334808388278e-05	2.31225780852120e-05	-0.000102187321550919	0.00273966137187902	0.000733605062896048	-0.000280206487488207	0.00142344043830519	0.00278243780782598	-0.00212502740566265	-0.00551493616284351	-0.00530682911859490	-0.00194880098051284	0.00434623460307111	0.00384911036345261	0.00150530998947131	0.000616140993283088	-0.00150294030671914	-0.00169022417384176	-0.000831460375534270	-0.000838469233003357	-0.000694736244981819	-4.79016447066627e-05	0.00279477576146365	0.00114743867731251	0.0658236808553233	0.0610835273446449	0.0503898292448437	0.0377585549537184	0.0212637474203753	-0.00883606502425600	-0.0248927296108337	-0.0401689588844330	-0.0492560118099041	-0.0608825854877324	-0.0612275618610632	-0.0572719607545807	-0.0517853184519175	-0.0182548521729055	-0.0119239521470331	0.0198852604286880	0.0274809353373150	0.0310571713241427	0.0334273514648027	0.0363207535730332	-0.00347121143704736	-0.00312042401416628	-0.00232633344906157	-0.00142782577079644	-0.000317723420906560	0.00153853823912071	0.00236041336223622	0.00289989940885865	0.00296991103085165	0.00217350965564240	0.00182094240842559	0.00117495135548838	0.000715634340442309	-0.000944500435725875	-0.00108208970184010	-0.000853796288461373	-0.000695397159210296	-0.000585053441287348	-0.000489422667181613	-0.000330308113625328	0.00331433672205546	0.00304436396492427	0.00243914676460593	0.00173430588309173	0.000831992052372289	-0.000765997607868268	-0.00157097037080718	-0.00226675392010632	-0.00260496064219914	-0.00278152667631880	-0.00268973995321037	-0.00235474400137224	-0.00202502687703853	-0.000337258775981586	-7.22502298953564e-05	0.000965951347704971	0.00118133948402873	0.00127102225983372	0.00132277779655333	0.00137317703738635	0.0400696972815388
24.3000000000000	0.0111549623224668	0.00909755409586341	0.00605611921013220	0.00369524928752006	-0.000122400014439107	-0.0108647353803958	-0.0154171479925518	-0.0151682690564729	-0.0103077939383001	0.00617752798527934	0.00819074294628173	0.00739733636226326	0.00572812470337228	-0.00354469890894388	-0.00438747278663658	-0.00302041476273466	-0.00175868537832227	-0.000408767204782852	0.00141812224723403	0.00607604356075628	-9.46338516501120e-05	4.13694826550281e-05	0.000101588754431422	-4.78540218713093e-05	-0.000202318808158424	8.72027939341838e-06	0.000199002323794900	0.000185045154014047	9.12596648307802e-06	-0.000183487291545373	-0.000119319117428188	1.66761092534894e-05	3.35928626102780e-05	3.74371051153325e-05	4.13192198152482e-05	2.55268771813488e-06	2.31100807435285e-05	3.68871330980340e-05	2.29253584625177e-05	-0.000102073486127515	0.00272900807452747	0.000740463659059584	-0.000265681030134356	0.00142250181991631	0.00276404212799056	-0.00212902579676788	-0.00550140969783852	-0.00529554822314515	-0.00195539156025822	0.00433497227098904	0.00384691701986149	0.00151093849938568	0.000617535406174367	-0.00150300104622619	-0.00168943408262942	-0.000833132441923548	-0.000838466426089133	-0.000692299244645174	-4.47203642264722e-05	0.00279033373838406	0.00114656517978607	0.0656159731137711	0.0608967971862775	0.0502505713994831	0.0376730261824260	0.0212445877460736	-0.00874419016355703	-0.0247516489924790	-0.0399955466110398	-0.0490783522628366	-0.0607523115082531	-0.0611183376044455	-0.0572013309159551	-0.0517421565132865	-0.0183111307348948	-0.0119885053360958	0.0198341120976931	0.0274391916729432	0.0310219980860308	0.0333978805892270	0.0363007698665003	-0.00345240966296687	-0.00310393046040587	-0.00231561031129876	-0.00142313873219223	-0.000320922018434802	0.00152398002558314	0.00234229894626560	0.00288054201764044	0.00295209411220984	0.00216895107282897	0.00181986705001459	0.00117935196650729	0.000723085600185611	-0.000931464668394030	-0.00106969965358838	-0.000851147985670034	-0.000696055218215241	-0.000587383982832214	-0.000492933256836874	-0.000335808899592609	0.00330153092924134	0.00303303871040257	0.00243109888139650	0.00172993698422203	0.000832095771022352	-0.000758692547863324	-0.00156072658047111	-0.00225498336205656	-0.00259364225290837	-0.00277543792259359	-0.00268549387425840	-0.00235351409942224	-0.00202562255782043	-0.000343313786134185	-7.84927716950776e-05	0.000963272813827102	0.00117999713976525	0.00127047323744895	0.00132286072442921	0.00137421726587262	0.0398919063523719
24.3600000000000	0.0111493112689648	0.00910002264356595	0.00606217954555257	0.00369238128365427	-0.000134495313927975	-0.0108642040255001	-0.0154052285737671	-0.0151571837177482	-0.0103072405129677	0.00616653617214648	0.00818356852971362	0.00739831610257907	0.00573014131311171	-0.00354244288431670	-0.00438499272954101	-0.00302025213458144	-0.00175729815173745	-0.000406558370033876	0.00141949186580638	0.00606992272475026	-9.37383636400024e-05	4.09185897205157e-05	0.000100417025406244	-4.77489060592810e-05	-0.000200854321323924	8.99620010007116e-06	0.000198308396989666	0.000184468397762508	9.32482735150161e-06	-0.000182910015802064	-0.000119824050818624	1.59776682993203e-05	3.36278286813816e-05	3.77625691030553e-05	4.13465631697200e-05	2.86706824691458e-06	2.31315022397249e-05	3.67406965402287e-05	2.27286410329289e-05	-0.000101953308016259	0.00271844318481947	0.000747260080602937	-0.000251263376097620	0.00142155368352898	0.00274574686758178	-0.00213297570835881	-0.00548798085022600	-0.00528434429477575	-0.00196188098453566	0.00432377351225132	0.00384471570192101	0.00151652671212018	0.000618959728222151	-0.00150307069081762	-0.00168865848988878	-0.000834809391137840	-0.000838452062899221	-0.000689869253773964	-4.15624005505864e-05	0.00278591299628429	0.00114569224248340	0.0654093881745030	0.0607110537579331	0.0501119541696826	0.0375877776275752	0.0212252380295548	-0.00865318466103936	-0.0246116507671733	-0.0398232900244191	-0.0489017580488050	-0.0606223119997233	-0.0610091777095550	-0.0571304414092486	-0.0516985495645143	-0.0183666295156329	-0.0120523180446649	0.0197831226705760	0.0273974090910997	0.0309866857136397	0.0333682002512590	0.0362804572946692	-0.00343378394951106	-0.00308753348733175	-0.00230497906208085	-0.00141848559819191	-0.000324058054776033	0.00150955981373113	0.00232433304800707	0.00286137552060150	0.00293440056949461	0.00216436047120677	0.00181879694246950	0.00118360806115312	0.000730467620203620	-0.000918508026818624	-0.00105740656458085	-0.000848499673091782	-0.000696694281306672	-0.000589691151254188	-0.000496404982111289	-0.000341270206828659	0.00328880928755728	0.00302178379328607	0.00242309605385485	0.00172558417112365	0.000832180894791929	-0.000751456255640715	-0.00155056866285253	-0.00224330246657322	-0.00258239911003600	-0.00276935967500855	-0.00268124117206103	-0.00235225019291303	-0.00202617553056725	-0.000349311608582700	-8.46804512867492e-05	0.000960601585040150	0.00117864832582240	0.00126991045782503	0.00132292430309248	0.00137523121739837	0.0397151594736879
24.4200000000000	0.0111437132680866	0.00910246469093554	0.00606816865296231	0.00368951908573791	-0.000146502153381504	-0.0108636552794314	-0.0153933513724203	-0.0151461326028262	-0.0103066745446171	0.00615557834356107	0.00817636457917329	0.00739925321025467	0.00573216006984455	-0.00354016755926388	-0.00438251151183306	-0.00302007086791633	-0.00175590950959116	-0.000404358318222449	0.00142084968578197	0.00606380929401533	-9.28654061865765e-05	4.04859012482869e-05	9.92152903886300e-05	-4.76604385747697e-05	-0.000199370853816572	9.29995633217096e-06	0.000197595109625333	0.000183903940411570	9.54439557587173e-06	-0.000182354715324124	-0.000120303058125427	1.52556242302474e-05	3.36641438215241e-05	3.80801065058314e-05	4.13582671029594e-05	3.17378466886667e-06	2.31573426651425e-05	3.65944090804942e-05	2.25320066904338e-05	-0.000101826620717317	0.00270796682225729	0.000753994125782489	-0.000236950494403590	0.00142059704198448	0.00272754975052187	-0.00213687962135578	-0.00547464730752461	-0.00527321701904238	-0.00196827178236721	0.00431263901153234	0.00384250545808585	0.00152207690087782	0.000620413189816559	-0.00150314880702636	-0.00168789632621850	-0.000836490720695624	-0.000838426658075187	-0.000687446253463778	-3.84274563857013e-05	0.00278151298484415	0.00114481976713368	0.0652039156085874	0.0605262911774278	0.0499739721387775	0.0375028071901893	0.0212057020411900	-0.00856304020580676	-0.0244727261184837	-0.0396521778502194	-0.0487262216519292	-0.0604925889055326	-0.0609000818819768	-0.0570593007023891	-0.0516545018329225	-0.0184213533164221	-0.0121153960083981	0.0197322921158547	0.0273555887536006	0.0309512356275829	0.0333383127406340	0.0362598182410787	-0.00341532979692446	-0.00307123603781566	-0.00229443647571689	-0.00141386847684469	-0.000327131014880323	0.00149527860106159	0.00230651257321069	0.00284239394198890	0.00291683414816872	0.00215973719522368	0.00181773128145931	0.00118772647990296	0.000737777930467066	-0.000905632299663507	-0.00104520770341042	-0.000845852412280422	-0.000697313626379784	-0.000591974333697659	-0.000499839243361658	-0.000346691544904827	0.00327617104659444	0.00301059879317364	0.00241513800508906	0.00172124752257335	0.000832247702065990	-0.000744288034277709	-0.00154049560239533	-0.00223171019402920	-0.00257123068103802	-0.00276329189404716	-0.00267698201010536	-0.00235095282313783	-0.00202668612633773	-0.000355252408126031	-9.08135207484042e-05	0.000957937825642366	0.00117729320556077	0.00126933412448025	0.00132296880784131	0.00137621910036584	0.0395394469178969
24.4800000000000	0.0111381669743606	0.00910488128451865	0.00607408487779357	0.00368666170547146	-0.000158419522295531	-0.0108630874808249	-0.0153815175397548	-0.0151351150483696	-0.0103060947355006	0.00614465314220555	0.00816913273774733	0.00740014637960260	0.00573418100254953	-0.00353787347040182	-0.00438003000731548	-0.00301987145485616	-0.00175451917422592	-0.000402167033016721	0.00142219570098032	0.00605770366269722	-9.20147359208911e-05	4.00698441145659e-05	9.79884275342159e-05	-4.75882446282499e-05	-0.000197872680412720	9.63119683523286e-06	0.000196862878481751	0.000183349313670519	9.78645086397468e-06	-0.000181822604045055	-0.000120753337923944	1.45136911583961e-05	3.37000667256100e-05	3.83877054298920e-05	4.13564780161121e-05	3.47178392440883e-06	2.31879985160422e-05	3.64485181803487e-05	2.23350928541297e-05	-0.000101693313560958	0.00269757909542114	0.000760665700899204	-0.000222739678664126	0.00141963288176246	0.00270944877879808	-0.00214073997102779	-0.00546140681475503	-0.00526216593975389	-0.00197456657084437	0.00430156951477507	0.00384028518336134	0.00152759107957397	0.000621895149581763	-0.00150323483438361	-0.00168714665728513	-0.000838175866313270	-0.000838390742605073	-0.000685030241627753	-3.53152169222889e-05	0.00277713314863792	0.00114394766682001	0.0649995452584029	0.0603425033810753	0.0498366200838595	0.0374181126537380	0.0211859835748174	-0.00847374843241539	-0.0243348664049884	-0.0394821991719768	-0.0485517353377246	-0.0603631441931106	-0.0607910498957832	-0.0569879168409218	-0.0516100177004003	-0.0184753070450742	-0.0121777447990996	0.0196816203397574	0.0273137318631789	0.0309156492860743	0.0333082202639005	0.0362388551180490	-0.00339704266783217	-0.00305504120698765	-0.00228397932791587	-0.00140928917579571	-0.000330140630579320	0.00148113720706718	0.00228883477950876	0.00282359133616514	0.00289939838373952	0.00215508109433131	0.00181666860076581	0.00119171444494413	0.000745013858915948	-0.000892839244834789	-0.00103310034467418	-0.000843207216913711	-0.000697912611951944	-0.000594232891804684	-0.000503237410943542	-0.000352072445390807	0.00326361545677631	0.00299948329453097	0.00240722445198911	0.00171692710283683	0.000832296471970207	-0.000737187195227713	-0.00153050641127120	-0.00222020551996914	-0.00256013643712222	-0.00275723455527663	-0.00267271653803254	-0.00234962254070987	-0.00202715467144886	-0.000361136356500325	-9.68922401055089e-05	0.000955281690544109	0.00117593193716237	0.00126874443348852	0.00132299450627846	0.00137718111871591	0.0393647590826890
24.5400000000000	0.0111326710623364	0.00910727336824640	0.00607992686074672	0.00368380818082116	-0.000170246665647887	-0.0108624989998233	-0.0153697281897714	-0.0151241305355588	-0.0103054996926095	0.00613375915221872	0.00816187479591126	0.00740099453275009	0.00573620403445901	-0.00353556127084971	-0.00437754896234938	-0.00301965444659747	-0.00175312684794101	-0.000399984483050835	0.00142352988521241	0.00605160622995685	-9.11859324902322e-05	3.96685810639593e-05	9.67413887562807e-05	-4.75318248850794e-05	-0.000196364035070780	9.98922597510580e-06	0.000196112520709142	0.000182802173321093	1.00523885344148e-05	-0.000181314419966727	-0.000121172775368386	1.37557391744822e-05	3.37338200218636e-05	3.86834979656156e-05	4.13432923548499e-05	3.76015022326042e-06	2.32237417118964e-05	3.63032768229048e-05	2.21375954025642e-05	-0.000101553329678946	0.00268728009178311	0.000767274833829139	-0.000208628548297245	0.00141866215511851	0.00269144222820529	-0.00214455912574016	-0.00544825719761620	-0.00525119046829191	-0.00198076803033211	0.00429056579861949	0.00383805366188335	0.00153307099577641	0.000623405094420309	-0.00150332809578218	-0.00168640867904579	-0.000839864210779044	-0.000838344855945508	-0.000682621233106026	-3.22253536610121e-05	0.00277277293049581	0.00114307586554312	0.0647962672387330	0.0601596841166957	0.0496998929741925	0.0373336917026070	0.0211660864331280	-0.00838530093175604	-0.0241980631397113	-0.0393133434278625	-0.0483782911667090	-0.0602339798245439	-0.0606820816309683	-0.0569162974281227	-0.0515651017137057	-0.0185284957134082	-0.0122393698259519	0.0196311071892829	0.0272718396586027	0.0308799281860753	0.0332779249466034	0.0362175703652715	-0.00337891802571651	-0.00303895217129220	-0.00227360444507313	-0.00140474918828230	-0.000333086873607378	0.00146713626692292	0.00227129725780203	0.00280496183528630	0.00288209656882126	0.00215039249146250	0.00181560684909593	0.00119557945968829	0.000752172591972872	-0.000880130567896210	-0.00102108179762883	-0.000840565046678603	-0.000698490678449274	-0.000596466174449420	-0.000506600812587524	-0.000357412464813382	0.00325114177039371	0.00298843688487433	0.00239935510630130	0.00171262296150334	0.000832327484184534	-0.000730153057686197	-0.00152060012890328	-0.00220878743645613	-0.00254911585195891	-0.00275118764894044	-0.00266844489329664	-0.00234825990297936	-0.00202758148911810	-0.000366963632972835	-0.000102916876282935	0.000952633325146388	0.00117456467386644	0.00126814157383564	0.00132300165797551	0.00137811747204800	0.0391910864893433
24.6000000000000	0.0111272242365335	0.00910964176941316	0.00608569354005452	0.00368095758323400	-0.000181983080166118	-0.0108618882580950	-0.0153579843765789	-0.0151131786818271	-0.0103048879507460	0.00612289492757047	0.00815459265103588	0.00740179682726104	0.00573822898199833	-0.00353323172097131	-0.00437506899975329	-0.00301942044511318	-0.00175173222039217	-0.000397810621719200	0.00142485219582455	0.00604551739681106	-9.03784211018668e-05	3.92800715972832e-05	9.54791283049865e-05	-4.74905641489315e-05	-0.000194849068772696	1.03730258653047e-05	0.000195345207682171	0.000182260325982589	1.03432200995912e-05	-0.000180830432747308	-0.000121559917098387	1.29857364034929e-05	3.37636268137390e-05	3.89657802723252e-05	4.13207271534089e-05	4.03810698505353e-06	2.32647224135303e-05	3.61589393045577e-05	2.19392697423487e-05	-0.000101406663659673	0.00267706986900618	0.000773821683667738	-0.000194615045354134	0.00141768577280937	0.00267352864154586	-0.00214833936731858	-0.00543519638260090	-0.00524028989446617	-0.00198687887995211	0.00427962864083290	0.00383580960735493	0.00153851812741545	0.000624942637275948	-0.00150342780896768	-0.00168568171127999	-0.000841555092874596	-0.000838289538423570	-0.000680219259491718	-2.91575282666023e-05	0.00276843177470740	0.00114220429775059	0.0645940719356073	0.0599778269407739	0.0495637859668051	0.0372495419412604	0.0211460144135329	-0.00829768926224156	-0.0240623079707340	-0.0391456004046653	-0.0482058810098535	-0.0601050977292439	-0.0605731771061366	-0.0568444496111191	-0.0515197585911739	-0.0185809244335117	-0.0123002763383975	0.0195807524556010	0.0272299134097497	0.0308440738636886	0.0332474288361947	0.0361959664482303	-0.00336095137147720	-0.00302297212127135	-0.00226330874904056	-0.00140024968400983	-0.000335969946555134	0.00145327622759560	0.00225389791169575	0.00278649969371772	0.00286493172467174	0.00214567214636620	0.00181454347117847	0.00119932920924090	0.000759251233678788	-0.000867507902465032	-0.00100914943254706	-0.000837926802073274	-0.000699047348426068	-0.000598673530062441	-0.000509930721836409	-0.000362711187289244	0.00323874924260701	0.00297745915304749	0.00239152967564995	0.00170833513346089	0.000832341018703507	-0.000723184948036916	-0.00151077582137969	-0.00219745495329841	-0.00253816840052682	-0.00274515117938368	-0.00266416720291544	-0.00234686547146798	-0.00202796690104257	-0.000372734424864211	-0.000108887702105303	0.000949992865265864	0.00117319156418482	0.00126752572778226	0.00132299051419214	0.00137902835574692	0.0390184197810974
24.6600000000000	0.0111218252400085	0.00911198718829735	0.00609138414958181	0.00367810902431466	-0.000193628508178181	-0.0108612537474136	-0.0153462870745756	-0.0151022592310993	-0.0103042579954089	0.00611205901971111	0.00814728826869656	0.00740255266028175	0.00574025555586988	-0.00353088567801276	-0.00437259062435935	-0.00301917009478561	-0.00175033497576630	-0.000395645387226413	0.00142616257728105	0.00603943756312278	-8.95914959202553e-05	3.89021322963269e-05	9.42065355148387e-05	-4.74637406162302e-05	-0.000193331811143185	1.07812821130801e-05	0.000194562416920731	0.000181721752171914	1.06595788114374e-05	-0.000180370460146384	-0.000121913936452617	1.22076912409507e-05	3.37877455446955e-05	3.92330292736721e-05	4.12906942811769e-05	4.30501703418812e-06	2.33109736696553e-05	3.60157569370024e-05	2.17399310357352e-05	-0.000101253358917941	0.00266694844775276	0.000780306546586226	-0.000180697427262766	0.00141670459744735	0.00265570681953289	-0.00215208287323257	-0.00542222241396996	-0.00522946339865586	-0.00199290185365258	0.00426875879225923	0.00383355170079237	0.00154393368319771	0.000626507512751222	-0.00150353309893525	-0.00168496518967472	-0.000843247816236043	-0.000838225324025743	-0.000677824368673655	-2.61113963959308e-05	0.00276410913004993	0.00114133290783795	0.0643929500030158	0.0597969252195208	0.0494282943995425	0.0371656609138047	0.0211257712946315	-0.00821090496115962	-0.0239275926630898	-0.0389789602292159	-0.0480344965656043	-0.0599764997789447	-0.0604643365062366	-0.0567723800729200	-0.0514739932259369	-0.0186325984128871	-0.0123604694305297	0.0195305558777365	0.0271879544126964	0.0308080878938288	0.0332167339056026	0.0361740458564769	-0.00334313827769423	-0.00300710419879793	-0.00225308929694299	-0.00139579150486745	-0.000338790271910512	0.00143955734619295	0.00223663493540550	0.00276819932885398	0.00284790657722109	0.00214092121477111	0.00181347549161279	0.00120297146315952	0.000766246862730513	-0.000854972792680125	-0.000997300704625785	-0.000835293320120379	-0.000699582225827462	-0.000600854318373999	-0.000513228347638020	-0.000367968226819723	0.00322643713240443	0.00296654968760999	0.00238374786449327	0.00170406363900721	0.000832337355549130	-0.000716282199375619	-0.00150103258077046	-0.00218620709914769	-0.00252729355809686	-0.00273912516433362	-0.00265988358528034	-0.00234543980935539	-0.00202831122889850	-0.000378448927996463	-0.000114804995352546	0.000947360437105326	0.00117181275209781	0.00126689707122872	0.00132296131765114	0.00137991396111520	0.0388467497215722
24.7200000000000	0.0111164728615064	0.00911431019135714	0.00609699821303475	0.00367526166193008	-0.000205182929277260	-0.0108605940465990	-0.0153346371615513	-0.0150913720427632	-0.0103036082852056	0.00610125000399136	0.00813996364632720	0.00740326166925066	0.00574228336416649	-0.00352852408484211	-0.00437011423000038	-0.00301890407407790	-0.00174893479962755	-0.000393488702895403	0.00142746096473605	0.00603336712475676	-8.88243437815255e-05	3.85324954890937e-05	9.29283724911726e-05	-4.74505356999820e-05	-0.000191816135986225	1.12124125860630e-05	0.000193765882934213	0.000181184625482476	1.10017298744017e-05	-0.000179933892391151	-0.000122234590329169	1.14255957384645e-05	3.38045026987853e-05	3.94839158998753e-05	4.12549785140810e-05	4.56038114608140e-06	2.33624176961918e-05	3.58739737540788e-05	2.15394536199428e-05	-0.000101093504811899	0.00265691580599490	0.000786729858062888	-0.000166874255841007	0.00141571943752362	0.00263797580964963	-0.00215579170076227	-0.00540933346755791	-0.00521871006497961	-0.00199883967715003	0.00425795695073991	0.00383127862512248	0.00154931860659649	0.000628099570744834	-0.00150364301100845	-0.00168425865671102	-0.000844941658053833	-0.000838152733667977	-0.000675436624102094	-2.30866114495041e-05	0.00275980445262581	0.00114046164962829	0.0641928923576452	0.0596169721335511	0.0492934137818875	0.0370820461236682	0.0211053608233905	-0.00812493955606200	-0.0237939090820192	-0.0388134133574767	-0.0478641293782108	-0.0598481877652519	-0.0603555602052177	-0.0567000950301808	-0.0514278106858002	-0.0186835229486104	-0.0124199540468417	0.0194805171464841	0.0271459639848786	0.0307719718892107	0.0331858420573890	0.0361518111017764	-0.00332547442026805	-0.00299135143936878	-0.00224294331571329	-0.00139137516537224	-0.000341548479360544	0.00142597969036349	0.00221950679053552	0.00275005535807056	0.00283102353756201	0.00213614120434416	0.00181239959998807	0.00120651398173524	0.000773156586763446	-0.000842526677803517	-0.000985533175334481	-0.000832665370976570	-0.000700094994407721	-0.000603007921422767	-0.000516494825170136	-0.000373183229239367	0.00321420470350629	0.00295570807535226	0.00237600937500249	0.00169980848409038	0.000832316774442498	-0.000709444151107872	-0.00149136952436104	-0.00217504292246175	-0.00251649079935517	-0.00273310963405770	-0.00265559415199311	-0.00234398347904907	-0.00202861479574568	-0.000384107347064834	-0.000120669037876385	0.000944736157268337	0.00117042837723137	0.00126625577407712	0.00132291430236952	0.00138077447550931	0.0386760671932413
24.7800000000000	0.0111111659411925	0.00911661120787123	0.00610253553459604	0.00367241470570781	-0.000216646550038547	-0.0108599078366568	-0.0153230354047520	-0.0150805170796084	-0.0103029372735196	0.00609046650440813	0.00813262077967820	0.00740392372926865	0.00574431191737096	-0.00352614795799824	-0.00436764010769637	-0.00301862308733921	-0.00174753138534274	-0.000391340477730677	0.00142874728754731	0.00602730647091503	-8.80760677279525e-05	3.81688652671004e-05	9.16492173875527e-05	-4.74500444076255e-05	-0.000190305730824024	1.16645985935901e-05	0.000192957547803337	0.000180647327776265	1.13695849758281e-05	-0.000179519723447377	-0.000122522169093249	1.06433710509827e-05	3.38123229032649e-05	3.97173148713648e-05	4.12152194856549e-05	4.80383505871198e-06	2.34188735790421e-05	3.57338223163381e-05	2.13377696586680e-05	-0.000100927233540856	0.00264697187478905	0.000793092191708982	-0.000153144382967624	0.00141473104213841	0.00262033489322130	-0.00215946777327406	-0.00539652786143209	-0.00520802889523381	-0.00200469504600285	0.00424722373739014	0.00382898909626489	0.00155467358323717	0.000629718768298795	-0.00150375652437968	-0.00168356175160084	-0.000846635877518604	-0.000838072269026914	-0.000673056103789531	-2.00828281985884e-05	0.00275551720849653	0.00113959048583618	0.0639938901718025	0.0594379606858593	0.0491591397838727	0.0369986950531153	0.0210847867031320	-0.00803978457607326	-0.0236612491776426	-0.0386489505615359	-0.0476947708570909	-0.0597201633799060	-0.0602468487835773	-0.0566276002364578	-0.0513812162099603	-0.0187337034206310	-0.0124787349891773	0.0194306359085002	0.0271039434603687	0.0307357274987014	0.0331547551284182	0.0361292647161482	-0.00330795560716741	-0.00297571671995319	-0.00223286823112674	-0.00138700085766280	-0.000344245391543612	0.00141254314055546	0.00220251218211196	0.00273206263159458	0.00281428468682572	0.00213133392838935	0.00181131223586334	0.00120996442692012	0.000779977593292785	-0.000830170878987729	-0.000973844531128167	-0.000830043655414822	-0.000700585415416462	-0.000605133753695900	-0.000519731207955598	-0.000378355873814223	0.00320205122520695	0.00294493389995062	0.00236831390785593	0.00169556966067153	0.000832279554440503	-0.000702670148617130	-0.00148178579381573	-0.00216396149232631	-0.00250575959766475	-0.00272710463042173	-0.00265129900969874	-0.00234249703986623	-0.00202887792732328	-0.000389709895932671	-0.000126480114782230	0.000942120132816465	0.00116903857501689	0.00126560200058664	0.00132284969354540	0.00138161008247866	0.0385063631959414
24.8400000000000	0.0111059033749884	0.00911889052983926	0.00610799618633793	0.00366956742189584	-0.000228019792029425	-0.0108591939139893	-0.0153114824498969	-0.0150696943949758	-0.0103022434291864	0.00607970721629345	0.00812526163245287	0.00740453894727929	0.00574634063507420	-0.00352375837525535	-0.00436516845480763	-0.00301832785683209	-0.00174612444000739	-0.000389200607228124	0.00143002147268721	0.00602125598166417	-8.73457099105349e-05	3.78089699848158e-05	9.03734138025683e-05	-4.74612862421714e-05	-0.000188804070473379	1.21358178789810e-05	0.000192139512261548	0.000180108460352102	1.17627207375428e-05	-0.000179126588123090	-0.000122777440963252	9.86481578757642e-06	3.38097560578521e-05	3.99323110728958e-05	4.11728975090360e-05	5.03514507748060e-06	2.34800661816015e-05	3.55955197024717e-05	2.11348670733613e-05	-0.000100754716858564	0.00263711653545223	0.000799394254957900	-0.000139506933327008	0.00141374009647230	0.00260278357095607	-0.00216311286869150	-0.00538380406347333	-0.00519741882333983	-0.00201047060504959	0.00423655967554391	0.00382668189042522	0.00155999905144538	0.000631365159866319	-0.00150387256589682	-0.00168287419951897	-0.000848329723929068	-0.000837984406997938	-0.000670682899064123	-1.70997062435944e-05	0.00275124687610213	0.00113871938752156	0.0637959348647054	0.0592598837127483	0.0490254682234192	0.0369156051823316	0.0210640525824179	-0.00795543156301275	-0.0235296049710847	-0.0384855629147558	-0.0475264122969750	-0.0595924281978698	-0.0601382030408464	-0.0565549009906414	-0.0513342152027789	-0.0187831452843420	-0.0125368169247252	0.0193809117705204	0.0270618941853113	0.0306993564050940	0.0331234748949606	0.0361064092498204	-0.00329057780407171	-0.00296020271277759	-0.00222286169122040	-0.00138266846080138	-0.000346882008455304	0.00139924739394273	0.00218565003422933	0.00271421626114151	0.00279769176532668	0.00212650145819877	0.00181020967228704	0.00121333027890145	0.000786707196801094	-0.000817906588214030	-0.000962232599484244	-0.000827428803148500	-0.000701053324663274	-0.000607231271286630	-0.000522938461307046	-0.000383485874489587	0.00318997597314701	0.00293422674077244	0.00236066116294188	0.00169134714720086	0.000832225973544152	-0.000695959542998807	-0.00147228055428336	-0.00215296189913273	-0.00249509942446403	-0.00272111020587014	-0.00264699826188529	-0.00234098104585338	-0.00202910095322579	-0.000395256797849257	-0.000132238513679937	0.000939512461367215	0.00116764347683489	0.00126493590971828	0.00132276770749987	0.00138242096190593	0.0383376288454155
24.9000000000000	0.0111006841175637	0.00912114831490764	0.00611338049279314	0.00366671913755377	-0.000239303278355187	-0.0108584512015883	-0.0152999788130987	-0.0150589041193559	-0.0103015252559557	0.00606897092662987	0.00811788810941041	0.00740510765325636	0.00574836885422397	-0.00352135646290496	-0.00436269938492402	-0.00301801911506240	-0.00174471368980680	-0.000387068974417625	0.00143128344800935	0.00601521602566450	-8.66322734582031e-05	3.74506104974833e-05	8.91050266989449e-05	-4.74832165796173e-05	-0.000187314394648095	1.26238788303704e-05	0.000191313987977754	0.000179566851118885	1.21804006543084e-05	-0.000178752803900661	-0.000123001592307985	9.09355802460329e-06	3.37955011776763e-05	4.01282026173267e-05	4.11293232020080e-05	5.25420241284760e-06	2.35456360331761e-05	3.54592637710025e-05	2.09307868084072e-05	-0.000100576162637078	0.00262734961805378	0.000805636881926693	-0.000125961284662695	0.00141274721802885	0.00258532154720955	-0.00216672861021161	-0.00537116069598806	-0.00518687873004626	-0.00201616892941434	0.00422596517260915	0.00382435586741569	0.00156529521568221	0.000633038886228156	-0.00150399002389006	-0.00168219580036798	-0.000850022444387335	-0.000837889594831287	-0.000668317113098209	-1.41369132631855e-05	0.00274699294845770	0.00113784833353881	0.0635990180923315	0.0590827338973457	0.0488923950524395	0.0368327740078275	0.0210431620449056	-0.00787187208223597	-0.0233989685420628	-0.0383232417753325	-0.0473590448985779	-0.0594649836632919	-0.0600296240031389	-0.0564820021502039	-0.0512868132248585	-0.0188318540625523	-0.0125942043948935	0.0193313443036528	0.0270198175135509	0.0306628603223629	0.0330920030781472	0.0360832472691210	-0.00327333715675068	-0.00294481184531506	-0.00221292158408262	-0.00137837755408797	-0.000349459490722089	0.00138609196982790	0.00216891946564147	0.00269651164422223	0.00278124616582219	0.00212164607492181	0.00180908809663877	0.00121661875919337	0.000793342881537983	-0.000805734859381546	-0.000950695362255364	-0.000824821371959497	-0.000701498629067731	-0.000609299979976894	-0.000526117457122412	-0.000388572980790650	0.00317797823001036	0.00292358617183886	0.00235305083996638	0.00168714090919710	0.000832156308285035	-0.000689311690855792	-0.00146285299345770	-0.00214204325510975	-0.00248450974879900	-0.00271512642234986	-0.00264269201062388	-0.00233943604376576	-0.00202928420794950	-0.000400748285591395	-0.000137944524005747	0.000936913231230590	0.00116624321014403	0.00126425765546605	0.00132266855167282	0.00138320729014803	0.0381698553718839
24.9600000000000	0.0110955071840545	0.00912338459204621	0.00611868901308373	0.00366386924404862	-0.000250497818980436	-0.0108576787581522	-0.0152885248755941	-0.0150481464466751	-0.0103007813105442	0.00605825653174188	0.00811050203313843	0.00740563038863901	0.00575039583869930	-0.00351894338294989	-0.00436023293826545	-0.00301769759748319	-0.00174329888475994	-0.000384945451119933	0.00143253314533258	0.00600918695810900	-8.59347429663414e-05	3.70917035245488e-05	8.78478051224822e-05	-4.75147384590582e-05	-0.000185839689534147	1.31264553373633e-05	0.000190483251675463	0.000179021557864693	1.26216000550885e-05	-0.000178396416383289	-0.000123196165262595	8.33301164681270e-06	3.37684267021867e-05	4.03045007435151e-05	4.10856307931473e-05	5.46101639896866e-06	2.36151499733977e-05	3.53252297681463e-05	2.07256194902573e-05	-0.000100391811316439	0.00261767090111792	0.000811821023791024	-0.000112507045986109	0.00141175295367311	0.00256794871322236	-0.00217031645928062	-0.00535859653749858	-0.00517640745764120	-0.00202179250725114	0.00421544050500386	0.00382200998990743	0.00157056206255290	0.000634740162297469	-0.00150410776184385	-0.00168152641730347	-0.000851713291016954	-0.000837788245983105	-0.000665958859238808	-1.11941280177533e-05	0.00274275493512066	0.00113697730998566	0.0634031317360258	0.0589065037853305	0.0487599163420394	0.0367501990599325	0.0210221186002349	-0.00778909773311195	-0.0232693320179346	-0.0381619787685282	-0.0471926597895554	-0.0593378310783536	-0.0599211129259586	-0.0564089081488476	-0.0512390159816875	-0.0188798353369868	-0.0126509018249069	0.0192819330477012	0.0269777148024788	0.0306262409924684	0.0330603413496974	0.0360597813543240	-0.00325623001007854	-0.00292954626663917	-0.00220304605009242	-0.00137412743404027	-0.000351979141965093	0.00137307621633685	0.00215231976560016	0.00267894448408048	0.00276494893069980	0.00211677022176204	0.00180794368769266	0.00121983676098094	0.000799882339677628	-0.000793656601503911	-0.000939230966361304	-0.000822221847587001	-0.000701921302796984	-0.000611339442174174	-0.000529268970034359	-0.000393616978383073	0.00316605728614165	0.00291301176095027	0.00234548263896432	0.00168295089991963	0.000832070833296541	-0.000682725954150603	-0.00145350232060395	-0.00213120469470929	-0.00247399003698462	-0.00270915335019818	-0.00263838035822419	-0.00233786257122548	-0.00202942803180212	-0.000406184601530248	-0.000143598436416709	0.000934322521581926	0.00116483789859699	0.00126356738717196	0.00132255242467085	0.00138396924017654	0.0380030341186382

==> Figures/kgammastar.tex <==
%figure 3: k vs gamma star and rel loss reduction

	\begin{tikzpicture}
	\pgfplotsset{every tick label/.append style={font=\footnotesize}}
		\pgfplotsset{every axis title/.append style={font=\small}}
		\pgfplotsset{every axis label/.append style={font=\small}}
\begin{axis}
	[xlabel={$k$ },
	ylabel={Rel. loss reduction },
	ylabel near ticks,
	xlabel near ticks,
	xmin=0, xmax=10,
	ymin=0, ymax=0.8,
	axis y line*= left,
%	left yticklabel style={/pgf/number format/.cd,	fixed, 
	%fixed zerofill,
	%	precision=4},
	%grid=major,
	height=3.6cm,
	width=0.92\columnwidth, 
legend cell align=left,
	legend style={at={(0,1)},anchor= north west, font = \scriptsize},
	legend entries={Rel. loss reduction\\   }, 
	]
	\addplot +[mark=none, very thick,color = black ] table[x index=0,y index=1,col sep=space]{Figures/Plot_data/krelloss.txt};	
	\end{axis}
	 \begin{axis}[
    xmin = 0, xmax = 10,
    ymin = 0, ymax = 2,
    height=3.6cm,
    width=0.92\columnwidth,
    hide x axis,
    hide y axis, 
    			legend cell align=left,
	legend style={at={(1,1)},anchor= north east, font = \scriptsize},
	legend entries={$\gamma^*$\\ }, 
	]
  \addplot +[mark=none, very thick, color = gray3 ] table[x index=0,y index=1,col sep=space]{Figures/Plot_data/kgammastar.txt};	
  \end{axis}
		\begin{axis}[	
	xmin=0, xmax=10,
	ymin=0, ymax=2,	
	hide x axis,
	axis y line*= right,
	ylabel={$\gamma^*$ },
	ylabel near ticks,
%	left yticklabel style={/pgf/number format/.cd,	fixed, 
	%fixed zerofill,
	%	precision=4},
	%grid=major,
	height=3.6cm,
	width=0.92\columnwidth
	]
	\end{axis}
	\end{tikzpicture}	
\vspace{-0.5cm}

==> Figures/linecomplete.tex <==
%Plot of h2 norms for line graph and complete graph case
\begin{tikzpicture}
	\pgfplotsset{every tick label/.append style={font=\footnotesize}}
	\begin{axis}
	[xlabel={$N$ },
	ylabel={$||H||_2^2$ },
	ylabel near ticks,
	xlabel near ticks,
	xmin=0,
	xmax=100,
	ymin=0,
	ymax=10,
	yticklabel style={/pgf/number format/.cd,
		fixed,
		%fixed zerofill,
		precision=4},
	grid=major,
	height=4.5cm,
	width=\columnwidth,
	legend cell align=left,
	legend style={at={(0,1)},anchor= north west, font = \scriptsize},
	legend entries={Standard droop control\\  DAPI, complete graph \\ DAPI, line graph \\}, cycle list name=mygraylist,
	]
	\foreach \x in {1, 2,3}{
	\addplot +[mark=none, very thick, ] table[x index=0,y index=\x,col sep=space]{Figures/Plot_data/linecomplete.txt};
	}	
	\end{axis}
	\end{tikzpicture}	
	\vspace{-0.45cm}

==> Figures/varygamma.tex <==
%Figure displaying h2 norm as function of gamma
\begin{tikzpicture}
	\pgfplotsset{every tick label/.append style={font=\footnotesize}}
	\begin{axis}
	[xlabel={$\gamma$ },
	ylabel={$||H||_2^2$ },
	ylabel near ticks,
	xlabel near ticks,
	xmin=0,
	xmax=4,
	ymin=4.2,
	ymax=5,
	yticklabel style={/pgf/number format/.cd,
		fixed,
		%fixed zerofill,
		precision=4},
	grid=major,
	height=4.5cm,
	width=\columnwidth,
	legend cell align=left,
	legend style={at={(1,0)},anchor= south east, font = \scriptsize},
	legend entries={Standard droop control\\  DAPI, $\tau = 0$ \\ DAPI, $\tau = 1$ \\ DAPI, $\tau = 4$ \\}, 
	cycle list name=myothergraylist
	]
	\foreach \x in {1,2,3,4}{
	\addplot +[mark=none, very thick, ] table[x index=0,y index=\x,col sep=space]{Figures/Plot_data/varygamma.txt};	}	
	\end{axis}
	\end{tikzpicture}	
